The All Sky Automated Survey. The Catalog of Variable Stars. II.6h-12h Quarter of the Southern Hemisphere

This paper describes the second part of the photometric data from the 9x9 deg ASAS camera monitoring the whole southern hemisphere in the V-band. Preliminary list of variable stars based on observations obtained since January 2001 is presented. Over 2,800,000 stars brighter than V=15 mag on 18,000 frames were analyzed and 11357 were found to be variable (2685 eclipsing, 907 regularly pulsating, 521 Mira and 7244 other, mostly SR, IRR and LPV stars). Periodic light curves have been classified using the automated algorithm, which now takes into account IRAS infrared fluxes. Basic photometric properties are presented in the tables and some examples of thumbnail light curves are printed for reference. All photometric data are available over the INTERNET at http://www.astrouw.edu.pl/~gp/asas/asas.html or http://archive.princeton.edu/~asas

==> vartab.tex <==
\renewcommand{\TableFont}{\tiny}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{\label{vartab}
ASAS Catalog of Variable Stars. 6$^{\rm h}$ - 12$^{\rm h}$ Quarter of the Southern Hemisphere.}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
060011-1549.8~? & 0.41691 & 11.97 & 0.39 & 060019-3350.9~? & 0.38325 & 12.11 & 0.29 & 060019-8035.9~? & 0.46198 & 9.22 & 0.19\\
060105-5520.2~? & 0.51993 & 12.79 & 0.40 & 060155-3728.1~? & 36.4 & 12.37 & 0.36 & 060225-2526.9~ & 0.36886 & 12.57 & 0.74\\
060230-7346.8~? & 0.43001 & 13.19 & 0.72 & 060239-1108.5~? & 0.312825 & 10.77 & 0.19 & 060244-1927.2~? & 0.40953 & 12.90 & 0.86\\
060342-2933.3~ & 0.39376 & 12.40 & 0.44 & 060406-7946.5~? & 15.67 & 11.56 & 0.37 & 060427-2946.8~? & 0.44560 & 11.98 & 0.23\\
060427-4320.4~ & 0.80072 & 11.60 & 0.71 & 060448-4035.1~ & 0.38346 & 12.65 & 0.58 & 060448-6731.4~ & 0.97408 & 10.56 & 0.27\\
060521-6947.1~? & 0.59305 & 12.06 & 0.36 & 060533-7951.6~ & 0.322504 & 13.03 & 0.69 & 060557-5342.9~ & 0.46363 & 10.81 & 0.31\\
060620-3336.0~? & 0.90835 & 10.28 & 0.17 & 060625-6929.4~? & 0.37134 & 13.16 & 0.76 & 060631-3212.2~ & 0.336001 & 12.81 & 0.87\\
060645-2522.3~? & 0.48259 & 13.03 & 0.75 & 060706-1712.5~? & 0.62699 & 12.14 & 0.42 & 060719-4722.8~ & 0.300787 & 12.18 & 0.35\\
060725-2819.1~ & 0.39777 & 13.27 & 0.90 & 060732-5600.1~? & 0.311122 & 12.76 & 0.46 & 060739-4247.7~? & 0.45960 & 9.89 & 0.22\\
060759-3409.5~ & 0.303535 & 12.37 & 0.74 & 060900-2906.4~ & 0.39275 & 12.36 & 0.34 & 060935-2119.9~? & 0.47573 & 10.74 & 0.27\\
060944-4044.3~ & 0.36370 & 11.01 & 0.51 & 061019-2333.4~ & 0.77332 & 11.62 & 0.60 & 061038-0535.3~ & 89.1 & 11.71 & 1.87\\
061059-2012.7~v & 1.0701 & 9.57 & 0.62 & 061107-5632.0~ & 0.278924 & 12.74 & 0.69 & 061113-5557.2~ & 0.268068 & 12.49 & 0.53\\
061151-4519.7~ & 0.35655 & 11.58 & 0.68 & 061200-3042.2~? & 0.40473 & 13.22 & 0.87 & 061209-4757.7~? & 0.73967 & 13.33 & 0.69\\
061222-2616.0~? & 0.42911 & 12.68 & 0.41 & 061232-5205.2~ & 0.36772 & 12.74 & 0.66 & 061242-3309.0~ & 0.305952 & 12.07 & 0.46\\
061253-4735.4~ & 0.68483 & 11.96 & 0.44 & 061337-5900.4~? & 0.35663 & 12.88 & 0.53 & 061402-2216.4~? & 0.70021 & 12.88 & 0.43\\
061426-0031.7~ & 0.346325 & 12.71 & 0.58 & 061432-7941.1~?v & 0.37338 & 12.30 & 0.45 & 061507-7134.2~? & 1.4205 & 11.21 & 0.18\\
061512-4013.3~ & 0.286182 & 13.21 & 0.77 & 061515-3353.6~? & 0.290626 & 13.14 & 0.84 & 061539-1821.2~? & 0.43027 & 12.97 & 0.73\\
061602-1426.1~? & 0.47248 & 12.78 & 0.58 & 061605-2015.1~ & 0.71199 & 12.70 & 0.78 & 061609-0709.6~? & 0.329571 & 12.85 & 0.65\\
061627-7426.8~ & 0.63045 & 10.63 & 0.35 & 061654-4326.4~ & 0.50474 & 12.39 & 0.72 & 061717-3427.6~ & 0.53448 & 11.02 & 0.45\\
061725-5809.1~? & 0.35072 & 12.54 & 0.53 & 061729-5634.8~ & 0.61329 & 11.00 & 0.41 & 061734-3210.3~ & 0.272138 & 12.53 & 0.68\\
061735-2842.3~? & 11.12 & 10.43 & 0.11 & 061756-1016.9~? & 0.320059 & 13.04 & 0.59 & 061758-0714.2~ & 1.1280 & 9.40 & 0.40\\
061803-3919.9~? & 0.256818 & 12.08 & 0.25 & 061804-1359.2~? & 0.40087 & 11.29 & 0.16 & 061815-1441.1~ & 0.282637 & 13.03 & 0.68\\
061830-7438.3~? & 0.65662 & 10.76 & 0.16 & 061832-0643.5~? & 0.39111 & 12.46 & 0.52 & 061832-1937.6~ & 0.349716 & 11.82 & 0.48\\
061842-6621.9~ & 0.43401 & 11.05 & 0.26 & 061843-0533.9~? & 2.9706 & 12.71 & 0.41 & 061846-5254.4~? & 0.46736 & 12.20 & 0.30\\
061848-6316.6~? & 0.40263 & 11.80 & 0.42 & 061855-2538.6~? & 0.349402 & 12.48 & 0.38 & 061901-1627.5~? & 0.52860 & 13.17 & 0.71\\
061911-1548.3~? & 0.41095 & 10.47 & 0.45 & 061917-4943.3~? & 0.59645 & 13.40 & 1.20 & 061920-3203.0~ & 0.39285 & 11.08 & 0.35\\
061920-3216.8~ & 0.67249 & 12.50 & 0.72 & 061921-1550.6~ & 0.35591 & 12.44 & 0.68 & 061937-7202.0~ & 0.43718 & 11.94 & 0.48\\
061945-0957.9~? & 0.322796 & 12.66 & 0.62 & 062008-4045.8~ & 0.54260 & 11.26 & 0.24 & 062009-2346.0~ & 0.54165 & 11.47 & 0.43\\
062039-2237.5~ & 0.74182 & 11.50 & 0.35 & 062049-0011.1~ & 0.331411 & 10.88 & 0.50 & 062054-5022.0~ & 0.46403 & 10.69 & 0.59\\
062100-5432.9~v & 0.79510 & 9.64 & 0.68 & 062131-3342.4~? & 0.53780 & 12.49 & 0.55 & 062155-4307.3~? & 0.37614 & 12.72 & 0.73\\
062231-2856.0~ & 0.39661 & 12.28 & 0.51 & 062254-7502.0~ & 0.257704 & 11.36 & 0.47 & 062258-7509.7~? & 0.78583 & 12.69 & 0.44\\
062311-6725.4~? & 2.1968 & 9.53 & 0.19 & 062314-6324.2~? & 130 & 10.63 & 0.16 & 062319-3232.5~? & 0.46005 & 12.08 & 0.24\\
062323-2723.8~? & 0.36018 & 12.86 & 0.69 & 062323-3526.3~ & 0.92610 & 12.07 & 0.42 & 062332-2849.2~? & 0.52676 & 11.30 & 0.16\\
062426-2044.9~ & 0.38470 & 10.61 & 0.38 & 062507-2452.4~? & 0.334308 & 12.87 & 0.49 & 062528-1251.6~? & 0.60321 & 10.48 & 0.28\\
062532-7904.3~? & 0.48030 & 10.45 & 0.19 & 062548-0050.2~ & 0.43586 & 10.32 & 0.32 & 062603-3015.5~? & 0.44408 & 12.62 & 0.48\\
062621-1702.1~ & 0.37881 & 11.89 & 0.54 & 062645-5303.7~ & 0.40644 & 10.88 & 0.33 & 062650-2315.1~ & 10.59 & 9.57 & 0.20\\
062658-2856.1~ & 0.62549 & 12.51 & 0.54 & 062708-3109.3~? & 0.64448 & 12.56 & 0.42 & 062756-0731.0~? & 0.35401 & 12.69 & 0.82\\
062758-7035.7~? & 0.62027 & 11.71 & 0.22 & 062801-5634.3~? & 0.335935 & 12.91 & 0.62 & 062828-2547.8~ & 0.291654 & 11.86 & 0.52\\
062905-0534.3~? & 59.9 & 8.22 & 0.20 & 062909-3811.9~? & 0.64121 & 11.55 & 0.22 & 062909-4354.4~ & 0.35721 & 11.76 & 0.48\\
062929-0911.1~ & 1.0869 & 10.72 & 0.30 & 062938-1610.5~ & 0.41675 & 12.49 & 0.47 & 062949-2420.5~? & 0.334936 & 12.66 & 0.61\\
063019-6331.6~? & 0.258172 & 13.06 & 0.98 & 063031-2246.6~? & 0.257552 & 12.39 & 0.42 & 063043-1749.0~ & 0.41435 & 10.57 & 0.53\\
063103-4222.3~ & 0.39580 & 12.74 & 0.45 & 063113-6208.7~ & 0.91822 & 11.87 & 0.39 & 063139-3508.9~? & 0.254994 & 12.86 & 0.50\\
063139-4229.5~? & 0.280061 & 13.04 & 0.62 & 063155-4037.4~? & 0.40469 & 12.08 & 0.45 & 063224-4853.9~ & 0.300683 & 12.21 & 0.56\\
063307-4516.1~? & 0.36586 & 13.24 & 1.18 & 063323-7007.5~ & 0.288358 & 12.87 & 0.86 & 063329-4314.0~? & 0.342713 & 13.29 & 0.71\\
063420-4833.3~ & 0.321571 & 9.16 & 0.27 & 063431-7203.1~ & 0.43320 & 12.42 & 0.40 & 063503-2208.5~? & 43.0 & 10.55 & 0.16\\
063519-4135.3~ & 0.290935 & 13.18 & 0.75 & 063522-3235.6~ & 0.46347 & 12.62 & 0.48 & 063705-7624.6~ & 0.61410 & 10.45 & 0.25\\
063729-4705.0~? & 0.55930 & 11.59 & 0.20 & 063756-3951.9~? & 0.55141 & 11.76 & 0.34 & 063818-0622.0~? & 0.38383 & 12.75 & 0.58\\
063829-3332.5~? & 0.46549 & 12.26 & 0.28 & 063830-0506.9~ & 0.56593 & 10.81 & 0.35 & 063830-2926.0~ & 0.43132 & 12.60 & 0.82\\
063847-3108.0~? & 2.4179 & 13.05 & 0.59 & 063903-3149.1~ & 0.39434 & 11.57 & 0.56 & 063905-2645.6~? & 1.1558 & 11.97 & 0.25\\
063936-1559.8~ & 0.320597 & 12.83 & 0.64 & 063948-0944.1~ & 0.37562 & 11.43 & 0.78 & 063952-2542.3~ & 0.319075 & 13.05 & 0.92\\
063954-7747.3~? & 0.48191 & 11.96 & 0.32 & 064018-5242.3~? & 0.70318 & 12.21 & 0.35 & 064025-4818.7~ & 0.57285 & 11.58 & 0.34\\
064035-4005.2~ & 0.322030 & 10.22 & 0.13 & 064049-8815.3~ & 0.43863 & 11.77 & 0.49 & 064118-3321.2~ & 0.62909 & 12.76 & 0.42\\
064142-2617.9~? & 0.345177 & 11.25 & 0.26 & 064207-4454.3~ & 0.65191 & 12.45 & 0.49 & 064238-2851.2~? & 0.42102 & 13.17 & 0.71\\
064243-1139.4~ & 94.6 & 11.74 & 0.71 & 064316-2337.4~ & 0.91759 & 11.62 & 0.54 & 064326-0229.9~?v & 25.54 & 10.78 & 0.21\\
064337-4327.5~? & 0.92257 & 9.55 & 0.19 & 064419-5527.2~ & 0.74095 & 10.12 & 0.26 & 064430-1757.4~ & 0.80477 & 12.32 & 0.45\\
064452-6636.9~ & 0.40299 & 9.56 & 0.30 & 064518-2158.2~ & 0.45917 & 12.14 & 0.77 & 064521-3801.3~? & 0.81409 & 12.23 & 0.51\\
064552-2355.1~? & 0.50839 & 12.69 & 0.54 & 064558-0017.5~?v & 0.56803 & 10.59 & 0.58 & 064601-1022.9~? & 0.327546 & 12.11 & 0.43\\
064610-4203.2~? & 0.288605 & 12.36 & 0.40 & 064614-3228.9~? & 0.40014 & 12.13 & 0.30 & 064641-6135.7~ & 0.41989 & 11.80 & 0.57\\
064658-1951.9~ & 0.51253 & 11.07 & 0.25 & 064701-1005.7~ & 0.42412 & 11.85 & 0.52 & 064727-2450.0~? & 0.36793 & 12.67 & 0.57\\
064753-8330.0~? & 0.59194 & 12.40 & 0.35 & 064817-1904.6~? & 0.312083 & 13.25 & 0.81 & 064821-4635.8~ & 1.1584 & 10.93 & 0.35\\
064835-0534.3~ & 0.54016 & 12.03 & 0.50 & 064836-1851.9~ & 0.37596 & 11.36 & 0.49 & 064841-6634.6~? & 0.262094 & 12.10 & 0.37\\
064900-7321.8~ & 0.68796 & 11.10 & 0.48 & 064948-2209.8~ & 106 & 12.48 & 0.50 & 065013-3740.1~? & 0.46423 & 13.21 & 0.99\\
065015-1353.9~ & 0.63796 & 11.29 & 0.25 & 065039-0222.1~v & 0.51100 & 10.49 & 0.54 & 065120-1113.8~ & 0.37425 & 12.77 & 0.62\\
065129-3907.6~? & 134 & 11.03 & 0.20 & 065210-3823.1~? & 0.44584 & 12.21 & 0.47 & 065227-5524.6~ & 0.72287 & 11.14 & 0.46\\
065232-2533.5~ & 0.41863 & 8.62 & 0.37 & 065241-3021.5~? & 7.622 & 11.56 & 0.28 & 065250-5645.0~ & 0.88678 & 10.34 & 0.49\\
065257-2103.9~? & 15.95 & 12.43 & 0.49 & 065300-1541.8~ & 0.237493 & 11.75 & 0.34 & 065312-3337.1~ & 0.48774 & 11.63 & 0.69\\
065320-4338.4~? & 0.38722 & 10.87 & 0.18 & 065327-3737.4~ & 0.42536 & 11.33 & 0.34 & 065357-3648.1~ & 0.39837 & 10.84 & 0.28\\
065358-1321.0~ & 1.3226 & 12.09 & 0.37 & 065406-1713.3~ & 1.1875 & 11.62 & 0.45 & 065407-6139.6~ & 0.54117 & 10.52 & 0.60\\
065411-3431.9~ & 0.41302 & 12.32 & 0.57 & 065449-4006.4~? & 0.42682 & 12.90 & 0.61 & 065537-0929.4~ & 0.37246 & 8.21 & 0.22\\
065550-6549.0~? & 0.88557 & 11.88 & 0.20 & 065555-2313.6~? & 0.36798 & 10.96 & 0.25 & 065628-2633.1~ & 1.2016 & 11.20 & 0.56\\
065636-3026.3~? & 0.304995 & 12.77 & 0.90 & 065638-3850.1~ & 0.42572 & 10.36 & 0.48 & 065648-1105.5~ & 0.47243 & 11.48 & 0.59\\
065654-1757.8~ & 0.98777 & 10.68 & 0.20 & 065724-1840.8~? & 0.38350 & 12.29 & 0.68 & 065739-3728.7~ & 0.52358 & 12.93 & 0.71\\
065744-0657.1~? & 0.338341 & 12.48 & 0.55 & 065801-0454.9~? & 0.75868 & 8.95 & 0.12 & 065820-4901.5~? & 110 & 10.25 & 0.17\\
065837-1128.8~? & 2.3325 & 11.49 & 0.27 & 065910-2035.3~ & 0.35803 & 10.12 & 0.34 & 065944-1220.4~? & 1.7242 & 11.86 & 0.49\\
070042-5617.7~? & 0.56661 & 12.20 & 0.31 & 070108-6442.0~ & 0.37698 & 12.31 & 0.62 & 070128-1724.6~? & 0.51589 & 11.33 & 0.33\\
070129-2410.7~? & 1.6858 & 12.05 & 0.32 & 070131-3803.0~? & 0.41196 & 12.58 & 0.58 & 070131-4053.6~? & 0.85780 & 10.50 & 0.17\\
070132-1326.5~? & 3.755 & 9.06 & 0.08 & 070140-1514.1~ & 0.58854 & 11.78 & 0.39 & 070207-5607.0~ & 0.316542 & 12.74 & 0.79\\
070220-3312.9~ & 0.45839 & 11.54 & 0.67 & 070225-2845.8~ & 0.46272 & 11.50 & 0.59 & 070232-5214.6~ & 0.40734 & 12.57 & 0.62\\
070236-2557.9~ & 0.85658 & 13.14 & 0.93 & 070311-3142.0~ & 2.5618 & 10.50 & 0.41 & 070314-2121.8~? & 0.41055 & 12.42 & 0.43\\
070341-7046.8~? & 0.37554 & 12.46 & 0.59 & 070349-7505.3~ & 0.42813 & 11.21 & 0.18 & 070408-6325.9~ & 0.44206 & 9.79 & 0.43\\
070421-1852.4~ & 0.346893 & 12.66 & 0.91 & 070430-5125.6~? & 0.57114 & 12.58 & 0.71 & 070445-2027.5~? & 0.43446 & 11.39 & 0.37\\
070523-2202.1~? & 0.47028 & 12.19 & 0.50 & 070525-0510.6~?v & 0.75234 & 12.86 & 0.90 & 070540-0706.6~ & 0.55554 & 12.31 & 0.56\\
070540-8127.9~? & 0.307671 & 12.48 & 0.58 & 070542-3246.4~ & 1.0664 & 11.94 & 0.26 & 070615-0545.1~? & 0.37794 & 12.41 & 0.47\\
070616-1841.1~? & 34.80 & 11.28 & 0.30 & 070645-2025.8~? & 1.4677 & 12.78 & 0.61 & 070653-5539.7~? & 0.49554 & 13.00 & 0.62\\
070712-2223.6~? & 0.75601 & 12.26 & 0.45 & 070716-4426.8~? & 2.3210 & 10.90 & 0.16 & 070722-6941.7~ & 0.36651 & 12.61 & 0.62\\
070732-3347.9~? & 0.56087 & 12.31 & 0.67 & 070739-1240.3~? & 0.64867 & 12.45 & 0.55 & 070743-1126.2~ & 1.7337 & 11.30 & 0.22\\
070809-3947.7~ & 0.55272 & 11.86 & 0.58 & 070812-3147.9~ & 0.35937 & 13.30 & 0.88 & 070831-3528.5~? & 0.79749 & 12.31 & 0.46\\
070832-3851.0~ & 0.41094 & 11.73 & 0.29 & 070834-4418.6~? & 0.45213 & 12.47 & 0.55 & 070841-0653.5~? & 0.62057 & 10.70 & 0.20\\
070913-2810.9~ & 0.57832 & 12.96 & 0.86 & 070914-1647.8~ & 1.1762 & 10.44 & 0.20 & 070943-0702.3~ & 0.50137 & 11.00 & 0.44\\
070948-6026.1~? & 0.60647 & 13.27 & 0.91 & 070959-3639.5~ & 0.37183 & 9.64 & 0.18 & 071017-5245.7~? & 0.55573 & 12.59 & 0.50\\
071029-8146.5~ & 0.59051 & 11.13 & 0.27 & 071100-5240.0~ & 0.72969 & 11.76 & 0.38 & 071112-0610.1~? & 0.37701 & 11.46 & 0.42\\
071130-2039.0~? & 0.42452 & 13.20 & 1.29 & 071131-5100.9~ & 0.88970 & 12.47 & 0.56 & 071138-7945.4~?v & 2.7923 & 12.43 & 0.75\\
071142-0643.5~ & 0.259483 & 12.53 & 0.64 & 071148-1308.9~ & 0.39424 & 12.98 & 1.21 & 071154-2736.2~ & 0.75143 & 11.13 & 0.39\\
071211-0953.9~? & 0.38249 & 12.41 & 0.76 & 071214-5822.8~? & 0.53758 & 11.54 & 0.25 & 071233-0427.3~v & 0.68644 & 10.50 & 0.40\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
071239-1232.6~? & 5.096 & 9.94 & 0.15 & 071242-2408.0~ & 56.2 & 10.50 & 0.21 & 071252-3640.1~? & 0.301048 & 13.14 & 1.12\\
071301-1057.1~ & 3.4317 & 13.08 & 1.99 & 071307-7147.4~v & 0.327625 & 12.64 & 0.80 & 071319-3002.6~? & 0.65781 & 12.76 & 0.50\\
071355-7223.5~ & 0.41165 & 12.63 & 0.68 & 071405-2725.6~ & 0.318392 & 11.50 & 0.48 & 071421-2909.6~ & 0.48183 & 12.63 & 0.65\\
071435-2714.5~? & 1.1868 & 12.28 & 0.53 & 071443-2421.2~? & 0.334555 & 12.36 & 0.49 & 071446-5235.7~ & 0.43189 & 12.64 & 0.91\\
071447-1624.1~? & 1.6540 & 12.00 & 0.32 & 071451-5916.1~ & 0.47229 & 9.17 & 0.45 & 071508-0444.3~ & 0.35843 & 9.95 & 0.55\\
071515-4257.3~? & 0.67437 & 12.72 & 0.58 & 071537-4423.5~? & 0.47221 & 12.05 & 0.39 & 071544-2621.0~? & 0.348605 & 13.05 & 1.16\\
071601-3318.9~? & 0.47990 & 13.14 & 0.90 & 071603-3052.1~ & 0.36996 & 11.26 & 0.42 & 071608-1533.0~ & 1.4814 & 12.31 & 0.66\\
071611-1954.6~? & 0.41301 & 11.71 & 0.42 & 071637-0700.0~ & 1.0442 & 11.19 & 0.28 & 071640-3954.4~v & 0.41218 & 11.05 & 0.60\\
071708-2812.9~? & 0.35188 & 12.17 & 0.46 & 071716-3120.5~ & 0.76748 & 11.64 & 0.50 & 071717-1744.3~? & 1.1704 & 10.46 & 0.18\\
071727-4007.7~v & 0.320267 & 11.13 & 0.61 & 071800-6920.7~? & 0.41927 & 13.35 & 1.53 & 071809-4336.7~? & 0.261180 & 13.02 & 0.92\\
071817-6348.1~? & 0.41683 & 12.10 & 0.47 & 071823-1927.4~ & 1.2733 & 10.98 & 0.42 & 071912-0809.3~? & 0.54671 & 11.56 & 0.38\\
071913-2639.4~ & 1.1895 & 12.83 & 0.69 & 071926-4523.1~? & 0.36233 & 13.11 & 0.73 & 071927-1746.3~? & 0.44758 & 13.10 & 0.79\\
071940-0409.8~? & 0.41879 & 11.83 & 0.43 & 072000-5411.5~? & 0.67716 & 11.52 & 0.29 & 072018-4523.9~? & 1.4852 & 12.82 & 0.86\\
072039-3242.6~? & 0.95826 & 11.18 & 0.26 & 072040-4509.4~? & 0.44382 & 12.47 & 0.43 & 072051-0553.9~ & 0.47774 & 11.36 & 0.45\\
072115-4636.3~ & 0.38831 & 10.25 & 0.28 & 072130-0706.0~ & 0.51115 & 10.38 & 0.21 & 072223-2847.1~ & 0.40673 & 11.62 & 0.44\\
072234-7719.7~ & 0.38276 & 12.35 & 0.69 & 072238-4403.5~? & 0.46879 & 10.99 & 0.20 & 072241-6238.7~? & 0.44333 & 13.23 & 1.00\\
072259-2109.3~ & 1.3725 & 10.85 & 0.56 & 072300-6420.7~? & 0.41459 & 11.94 & 0.46 & 072321-0425.9~? & 12.36 & 8.65 & 0.16\\
072327-3455.8~ & 186 & 11.61 & 0.45 & 072350-5141.1~? & 0.61512 & 12.42 & 0.49 & 072427-3114.3~ & 0.46745 & 11.03 & 0.48\\
072431-1906.3~? & 2.4404 & 11.45 & 0.23 & 072504-0437.1~? & 1.2785 & 11.89 & 0.38 & 072609-0947.3~? & 0.303028 & 13.03 & 0.59\\
072611-1712.9~ & 0.75496 & 11.69 & 0.49 & 072611-3734.9~? & 0.42280 & 12.95 & 0.77 & 072612-4326.4~ & 0.60077 & 12.30 & 0.49\\
072612-5655.5~? & 0.40806 & 11.57 & 0.27 & 072659-6524.1~ & 0.40109 & 12.77 & 0.75 & 072701-6930.9~ & 0.84743 & 8.39 & 0.29\\
072705-2303.8~? & 0.77755 & 11.94 & 0.53 & 072713-1526.3~? & 1.0355 & 11.69 & 0.25 & 072714-4933.6~ & 0.40296 & 11.79 & 0.42\\
072729-5056.5~? & 0.330552 & 11.88 & 0.43 & 072731-4727.4~ & 1.9758 & 11.61 & 0.57 & 072810-1501.0~ & 0.67333 & 11.23 & 0.55\\
072832-1457.0~ & 3.950 & 9.28 & 0.21 & 072835-6746.2~? & 0.88120 & 12.59 & 0.68 & 072839-3430.3~ & 0.45751 & 11.85 & 0.40\\
072849-7246.3~? & 47.3 & 12.89 & 0.75 & 072907-3418.5~? & 0.55523 & 12.53 & 0.51 & 072953-0542.5~ & 118 & 10.60 & 0.16\\
073004-3718.4~? & 0.37237 & 12.38 & 0.47 & 073021-1105.2~ & 0.85399 & 12.45 & 0.48 & 073024-2831.8~? & 21.97 & 9.93 & 0.12\\
073025-2625.7~ & 0.341197 & 11.99 & 0.58 & 073038-2423.7~? & 5.761 & 11.63 & 0.29 & 073048-3523.1~? & 0.37724 & 11.42 & 0.21\\
073104-8625.2~ & 1.4892 & 12.11 & 0.84 & 073108-1314.4~v & 0.99911 & 9.47 & 0.43 & 073109-2816.4~ & 0.38947 & 12.15 & 0.65\\
073117-2312.4~? & 0.72514 & 13.02 & 0.66 & 073128-2627.6~ & 0.93788 & 11.95 & 0.58 & 073147-2527.5~ & 0.51643 & 10.91 & 0.30\\
073155-3939.1~ & 0.92209 & 13.03 & 0.74 & 073159-4232.9~ & 0.57872 & 12.00 & 0.56 & 073206-3219.7~? & 0.47187 & 11.98 & 0.34\\
073242-1335.7~? & 1.0220 & 11.91 & 0.31 & 073246-2047.5~v & 0.81925 & 8.40 & 0.43 & 073248-2458.8~?v & 0.38868 & 11.93 & 0.65\\
073308-0758.3~? & 34.50 & 11.34 & 0.27 & 073338-5007.4~v & 0.43262 & 10.29 & 0.40 & 073400-1825.5~? & 0.59117 & 10.97 & 0.35\\
073406-4610.6~? & 0.49019 & 10.26 & 0.22 & 073419-0559.3~? & 0.43287 & 11.54 & 0.19 & 073439-0537.7~ & 0.37158 & 12.08 & 0.39\\
073443-0612.1~? & 0.79218 & 12.95 & 0.93 & 073443-1516.7~? & 0.62007 & 11.79 & 0.31 & 073451-0547.0~? & 0.80262 & 10.94 & 0.19\\
073458-0652.6~ & 0.68555 & 10.93 & 0.35 & 073504-3309.0~? & 0.326176 & 10.51 & 0.27 & 073511-5521.9~ & 0.99422 & 11.94 & 0.49\\
073513-3818.9~? & 0.59915 & 10.75 & 0.17 & 073516-4842.9~ & 0.43106 & 11.80 & 0.37 & 073520-0810.5~ & 0.333880 & 10.41 & 0.41\\
073533-7128.9~ & 1.0572 & 11.79 & 0.43 & 073551-4216.7~ & 0.54433 & 11.70 & 0.39 & 073604-1920.9~? & 5.571 & 12.87 & 0.76\\
073614-0301.4~ & 0.94528 & 11.64 & 0.71 & 073631-2827.2~? & 0.38059 & 12.71 & 0.67 & 073641-1700.0~? & 0.46448 & 11.80 & 0.26\\
073648-1915.6~ & 0.45438 & 11.97 & 0.40 & 073734-2616.5~ & 0.49511 & 12.19 & 0.35 & 073800-2227.4~ & 0.56494 & 12.00 & 0.49\\
073807-4425.0~ & 0.96841 & 12.75 & 0.73 & 073816-0554.0~ & 1.2274 & 12.57 & 0.56 & 073825-3705.2~ & 0.70994 & 11.38 & 0.27\\
073837-2429.3~v & 0.46896 & 10.78 & 0.68 & 073847-3302.4~? & 0.60349 & 12.79 & 0.54 & 073850-2314.5~? & 0.52688 & 11.38 & 0.29\\
073857-5346.1~ & 1.2526 & 12.11 & 0.36 & 073901-1317.6~? & 0.77818 & 12.19 & 0.42 & 073906-2209.3~? & 42.5 & 11.24 & 0.30\\
073914-1541.4~ & 1.0502 & 10.76 & 0.39 & 073918-0738.8~? & 0.46934 & 12.40 & 0.48 & 073944-3035.0~? & 0.83399 & 12.29 & 0.49\\
073950-5338.5~ & 0.68871 & 9.52 & 0.56 & 074041-0109.0~? & 0.80927 & 9.34 & 0.36 & 074045-2149.1~ & 1.1129 & 11.51 & 0.49\\
074101-2343.6~? & 0.349334 & 12.32 & 0.57 & 074101-5107.4~? & 125 & 8.55 & 0.15 & 074101-5742.1~ & 119 & 12.03 & 0.32\\
074117-4747.3~? & 1.3254 & 11.63 & 0.26 & 074146-1323.7~v & 0.79485 & 9.23 & 0.70 & 074201-3040.4~? & 0.35040 & 13.05 & 0.92\\
074201-4523.2~? & 0.46730 & 11.44 & 0.32 & 074209-1300.2~v & 0.98838 & 12.39 & 0.58 & 074216-1923.0~ & 0.72805 & 11.67 & 0.38\\
074221-0644.9~? & 0.58255 & 12.40 & 0.57 & 074230-3824.4~? & 0.54225 & 12.56 & 0.56 & 074237-1417.9~? & 1.0132 & 8.92 & 0.12\\
074237-2304.2~? & 0.341494 & 12.67 & 0.47 & 074244-2636.5~v & 0.67215 & 10.22 & 0.38 & 074244-6712.8~? & 0.56083 & 11.85 & 0.36\\
074253-1542.7~? & 0.66931 & 11.95 & 0.36 & 074307-0947.8~? & 16.10 & 10.87 & 0.18 & 074308-1915.5~ & 0.40330 & 11.95 & 0.49\\
074309-2937.0~? & 0.307674 & 12.77 & 1.44 & 074335-4444.8~ & 0.85325 & 10.67 & 0.44 & 074403-1858.3~? & 0.37197 & 12.72 & 0.59\\
074425-2232.8~? & 0.93958 & 11.65 & 0.27 & 074523-5733.4~ & 0.47944 & 12.12 & 0.43 & 074528-6353.0~ & 0.47930 & 12.36 & 0.54\\
074530-6118.4~? & 0.243934 & 12.59 & 0.61 & 074537-3109.6~? & 0.60293 & 10.64 & 0.29 & 074554-7644.5~? & 0.56207 & 13.17 & 0.91\\
074600-0902.1~? & 0.58427 & 12.11 & 0.38 & 074614-5627.5~? & 0.331566 & 12.63 & 0.60 & 074623-6522.1~ & 1.7218 & 12.25 & 0.44\\
074629-2356.0~? & 1.0786 & 11.07 & 0.18 & 074712-7658.2~ & 0.36807 & 12.72 & 0.69 & 074746-4848.7~ & 54.2 & 9.49 & 0.17\\
074749-7354.7~ & 0.41929 & 13.05 & 0.80 & 074758-4738.5~? & 0.72188 & 11.10 & 0.19 & 074759-7835.2~ & 1.1942 & 11.44 & 0.40\\
074820-2054.9~ & 0.273040 & 11.91 & 0.30 & 074823-3507.8~ & 0.315743 & 10.97 & 0.64 & 074824-1440.0~? & 13.53 & 10.72 & 0.16\\
074831-1620.5~? & 33.53 & 9.58 & 0.10 & 074838-0810.0~? & 0.295687 & 12.95 & 1.07 & 074841-2024.2~?v & 0.97380 & 12.53 & 0.69\\
074841-3123.8~? & 0.37045 & 11.76 & 0.39 & 074906-3107.7~v & 157 & 9.21 & 0.54 & 074935-0801.6~? & 0.40402 & 8.82 & 0.28\\
075046-0000.1~? & 0.313197 & 10.96 & 0.40 & 075054-2552.8~? & 0.72868 & 12.22 & 0.44 & 075104-2423.4~ & 1.1342 & 11.27 & 0.43\\
075131-1443.9~? & 0.311207 & 10.27 & 0.21 & 075133-5211.1~ & 0.42017 & 11.91 & 0.47 & 075134-4935.9~ & 0.42928 & 11.81 & 0.80\\
075147-0136.8~? & 15.60 & 10.50 & 0.19 & 075150-2403.1~ & 0.82249 & 10.74 & 0.40 & 075203-2645.3~v & 0.84944 & 11.15 & 0.53\\
075220-2625.8~? & 1.0190 & 9.03 & 0.10 & 075234-3335.9~ & 0.44416 & 13.07 & 0.75 & 075248-1320.4~? & 0.35225 & 11.76 & 0.35\\
075254-5300.8~ & 2.8020 & 9.28 & 0.08 & 075258-1919.3~? & 0.55203 & 12.47 & 0.60 & 075354-2549.5~? & 0.38531 & 12.68 & 0.68\\
075412-5824.8~ & 0.44409 & 10.82 & 0.48 & 075423-5638.5~? & 0.36323 & 13.25 & 1.24 & 075426-2110.0~ & 0.38193 & 12.23 & 0.47\\
075430-2719.8~? & 1.7133 & 11.12 & 0.29 & 075457-7206.9~ & 0.66239 & 12.31 & 0.64 & 075459-3310.3~ & 0.50259 & 12.72 & 0.76\\
075508-2627.3~? & 0.39186 & 12.88 & 0.73 & 075512-2018.7~ & 0.96696 & 12.48 & 0.58 & 075514-1330.9~ & 0.80833 & 12.47 & 0.55\\
075530-6659.7~ & 1.1083 & 11.96 & 0.34 & 075533-5229.4~ & 1.3275 & 10.81 & 0.43 & 075551-2747.6~? & 0.259958 & 12.37 & 0.97\\
075552-4744.6~ & 0.53248 & 11.76 & 0.42 & 075631-5454.4~ & 0.68713 & 12.59 & 0.71 & 075637-5534.3~? & 0.51504 & 11.51 & 0.36\\
075644-1947.4~ & 0.80197 & 11.08 & 0.40 & 075700-6635.8~? & 1.2948 & 9.80 & 0.15 & 075702-0359.5~ & 0.313019 & 12.31 & 0.70\\
075704-3327.2~? & 0.51517 & 10.71 & 0.57 & 075717-0005.1~ & 0.66075 & 11.73 & 0.59 & 075722-4606.9~ & 0.49249 & 12.04 & 0.33\\
075724-2918.0~ & 13.80 & 11.08 & 0.30 & 075756-2530.0~? & 0.86053 & 11.72 & 0.26 & 075809-4648.5~ & 0.39039 & 10.25 & 0.69\\
075819-1659.4~? & 0.38670 & 11.65 & 0.39 & 075839-8530.9~? & 0.44825 & 12.10 & 0.55 & 075843-3335.4~? & 4.028 & 11.56 & 0.43\\
075849-0627.8~? & 0.78713 & 12.42 & 0.42 & 075857-0545.8~ & 0.314659 & 10.89 & 0.27 & 075857-2437.8~? & 0.71686 & 11.64 & 0.36\\
075858-4658.7~? & 0.45935 & 12.10 & 0.39 & 075905-1337.5~? & 0.69726 & 12.28 & 0.33 & 075927-1131.5~? & 0.68564 & 12.61 & 0.69\\
075930-1230.8~ & 85.0 & 8.40 & 0.26 & 075950-3030.6~? & 0.66853 & 12.61 & 0.73 & 080006-6423.4~? & 0.46664 & 12.61 & 0.85\\
080007-1405.5~ & 0.55817 & 11.63 & 0.36 & 080023-0428.5~ & 0.318236 & 13.12 & 1.23 & 080053-1838.4~ & 0.41834 & 11.21 & 0.45\\
080107-0610.7~? & 0.303085 & 12.65 & 0.61 & 080157-1817.4~ & 0.53210 & 11.34 & 0.28 & 080207-2218.8~? & 0.83698 & 11.69 & 0.29\\
080310-0630.5~? & 0.48091 & 10.86 & 0.17 & 080319-5450.4~? & 0.53673 & 12.63 & 0.71 & 080322-0928.2~? & 0.55164 & 13.13 & 0.80\\
080331-1949.8~? & 0.66889 & 13.03 & 0.75 & 080345-3226.3~ & 0.36652 & 10.90 & 0.33 & 080347-4450.1~? & 0.86264 & 11.62 & 0.24\\
080359-2950.6~ & 1.0048 & 12.12 & 0.47 & 080409-2045.9~? & 0.41480 & 11.34 & 0.35 & 080410-6755.0~? & 0.41288 & 12.34 & 0.57\\
080423-8425.8~ & 0.42636 & 12.30 & 0.80 & 080425-2335.0~? & 0.35042 & 9.74 & 0.13 & 080439-1240.4~? & 0.37703 & 12.06 & 0.32\\
080449-0906.6~? & 1.0913 & 11.65 & 0.27 & 080454-6648.8~? & 0.48045 & 12.20 & 0.35 & 080513-6028.9~? & 0.35602 & 13.03 & 0.87\\
080538-5909.2~ & 0.41134 & 12.82 & 0.63 & 080541-1605.5~? & 0.68399 & 11.75 & 0.26 & 080547-2009.3~ & 101 & 10.82 & 0.25\\
080558-1434.3~? & 0.82967 & 12.04 & 0.34 & 080613-3148.8~ & 0.89772 & 10.68 & 0.24 & 080638-2614.7~ & 3.3928 & 10.29 & 0.16\\
080656-7131.9~? & 0.43881 & 13.52 & 1.05 & 080729-7729.0~? & 0.300653 & 12.88 & 0.97 & 080739-2113.4~? & 0.37159 & 12.56 & 0.55\\
080804-6216.9~? & 0.283331 & 12.68 & 0.69 & 080817-1954.0~ & 0.76616 & 11.68 & 0.40 & 080817-2237.4~ & 0.48858 & 12.34 & 0.64\\
080827-3402.9~? & 6.118 & 10.11 & 0.11 & 080832-2520.9~ & 0.47775 & 9.44 & 0.39 & 080859-4413.0~? & 0.67170 & 11.69 & 0.31\\
080929-6026.5~ & 0.73045 & 12.79 & 0.83 & 080933-6548.0~? & 1.3617 & 10.56 & 0.14 & 080940-6156.6~ & 0.44905 & 12.57 & 0.62\\
080946-1213.4~ & 0.270039 & 12.69 & 1.03 & 081048-2841.1~ & 0.56377 & 10.50 & 0.28 & 081103-0752.0~ & 0.97304 & 10.48 & 0.36\\
081117-0824.2~? & 0.52485 & 13.34 & 1.22 & 081125-0807.0~? & 0.40201 & 11.86 & 0.34 & 081141-2835.9~ & 0.37692 & 12.41 & 1.06\\
081202-0033.0~ & 1.1411 & 11.30 & 0.38 & 081204-2754.0~? & 0.61096 & 12.19 & 0.63 & 081217-1815.3~? & 0.326139 & 12.79 & 0.71\\
081259-6714.7~ & 0.340637 & 12.49 & 0.45 & 081325-1518.4~? & 0.53196 & 12.71 & 0.61 & 081335-0856.8~ & 0.46624 & 12.18 & 0.38\\
081409-6802.2~? & 0.41785 & 12.15 & 0.28 & 081424-1315.3~ & 0.55580 & 11.82 & 0.27 & 081426-2551.7~? & 0.57709 & 11.97 & 0.41\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
081500-5743.4~? & 0.48466 & 13.05 & 1.19 & 081540-5220.6~ & 0.74679 & 12.85 & 0.53 & 081554-2929.2~? & 1.4590 & 11.11 & 0.22\\
081631-1150.5~ & 0.39889 & 9.55 & 0.17 & 081647-2325.3~? & 0.36619 & 12.62 & 0.54 & 081703-2235.5~? & 47.1 & 10.76 & 0.19\\
081709-2830.8~ & 0.48994 & 11.07 & 0.31 & 081740-4142.5~v & 1.1264 & 8.57 & 0.78 & 081821-4828.1~? & 1.3490 & 10.20 & 0.13\\
081837-6715.6~? & 0.325117 & 13.08 & 0.80 & 081845-0554.4~ & 0.41540 & 12.65 & 0.83 & 081848-2433.0~? & 0.62338 & 12.68 & 0.73\\
081903-0856.1~ & 0.307593 & 12.86 & 1.13 & 081915-6511.3~ & 0.74441 & 11.20 & 0.70 & 082011-4237.3~? & 0.46730 & 12.64 & 0.64\\
082017-4353.0~v & 1.6177 & 9.42 & 0.42 & 082017-6905.1~? & 0.48930 & 11.94 & 0.57 & 082018-1809.1~ & 0.326786 & 13.48 & 1.24\\
082030-4326.6~ & 0.37078 & 11.33 & 0.47 & 082033-4821.3~? & 14.99 & 12.48 & 0.49 & 082045-2202.9~ & 0.57339 & 11.47 & 0.31\\
082117-5450.5~ & 0.35045 & 12.93 & 0.77 & 082124-7402.2~? & 0.72763 & 12.80 & 0.77 & 082139-5054.6~? & 37.7 & 11.21 & 0.27\\
082149-1728.4~? & 0.347367 & 12.21 & 0.48 & 082151-0612.6~ & 0.309334 & 11.85 & 0.35 & 082158-6822.4~ & 0.47439 & 11.86 & 0.64\\
082205-6556.3~ & 0.74194 & 9.55 & 0.37 & 082214-3827.0~ & 0.53632 & 11.40 & 0.40 & 082236-3051.3~ & 0.252329 & 10.47 & 0.47\\
082241-2303.1~? & 0.76640 & 12.60 & 0.60 & 082246-7333.6~? & 0.95132 & 11.01 & 0.24 & 082342-1340.8~ & 0.340126 & 12.17 & 0.62\\
082355-0641.4~ & 0.55111 & 12.19 & 0.46 & 082357-3813.3~ & 0.56769 & 10.80 & 0.35 & 082400-4923.5~? & 0.64056 & 10.73 & 0.21\\
082412-6112.7~ & 0.345865 & 11.09 & 0.46 & 082419-4143.5~ & 0.76614 & 11.98 & 0.45 & 082429-1449.3~? & 2.1051 & 11.52 & 0.18\\
082432-1624.2~v & 0.43501 & 10.47 & 0.66 & 082456-4833.6~ & 0.36488 & 11.51 & 0.41 & 082511-1832.9~? & 22.20 & 11.50 & 0.24\\
082511-4856.5~ & 79.1 & 9.61 & 0.34 & 082518-2249.6~ & 0.60396 & 12.40 & 0.60 & 082535-3314.6~? & 0.96716 & 12.24 & 0.51\\
082555-4632.9~ & 0.64920 & 10.86 & 0.27 & 082600-0613.7~ & 0.38351 & 11.47 & 0.45 & 082610-2115.1~? & 1.8193 & 10.01 & 0.08\\
082613-5256.3~? & 0.42174 & 12.58 & 0.68 & 082615-6032.2~? & 0.50681 & 11.64 & 0.36 & 082633-5718.1~? & 2.3669 & 8.83 & 0.10\\
082638-3812.0~? & 1.0542 & 11.95 & 0.29 & 082657-5026.4~? & 1.0890 & 11.28 & 0.20 & 082659-2542.8~? & 0.45315 & 12.44 & 0.47\\
082803-5010.7~? & 0.80435 & 11.89 & 0.51 & 082838-5304.4~? & 0.45077 & 12.20 & 0.59 & 082841-2735.0~? & 0.87324 & 10.40 & 0.39\\
082843-2537.6~v & 0.56965 & 11.50 & 0.46 & 082844-6432.8~? & 0.91120 & 11.06 & 0.26 & 082921-4350.6~? & 0.65739 & 9.17 & 0.24\\
082929-2347.6~? & 0.63075 & 11.39 & 0.25 & 083007-2531.0~ & 0.37721 & 11.29 & 0.55 & 083009-8122.3~? & 0.60759 & 12.69 & 0.68\\
083018-1445.4~ & 0.59157 & 10.42 & 0.22 & 083036-4556.9~ & 0.36549 & 12.94 & 0.97 & 083036-7954.2~? & 0.44515 & 13.31 & 1.22\\
083044-1710.7~ & 0.43304 & 12.85 & 0.47 & 083046-0910.1~? & 0.84645 & 12.82 & 0.55 & 083050-2946.3~ & 0.55205 & 12.13 & 0.56\\
083055-5624.9~? & 36.7 & 11.49 & 0.33 & 083116-0859.5~? & 0.38564 & 13.18 & 1.08 & 083128-2548.7~? & 0.51621 & 12.49 & 0.51\\
083139-4227.5~ & 0.302677 & 10.88 & 0.65 & 083146-3112.3~ & 0.37091 & 10.91 & 0.21 & 083148-2726.3~ & 1.0428 & 9.25 & 0.11\\
083226-2910.1~ & 0.68788 & 10.56 & 0.27 & 083257-1412.5~ & 58.3 & 9.52 & 0.21 & 083319-1216.8~ & 0.84236 & 10.66 & 0.39\\
083321-0828.2~ & 0.318570 & 12.97 & 0.68 & 083324-0457.6~? & 0.37500 & 12.85 & 0.58 & 083325-3118.9~ & 0.40251 & 11.43 & 0.73\\
083338-1546.5~ & 0.77703 & 11.82 & 0.40 & 083347-4743.9~? & 0.57112 & 11.59 & 0.35 & 083356-1204.1~? & 0.70044 & 12.50 & 0.58\\
083414-2401.9~? & 57.7 & 10.88 & 0.25 & 083417-2444.7~? & 0.89916 & 12.00 & 0.41 & 083418-2611.9~ & 0.48529 & 9.56 & 0.31\\
083447-2439.5~? & 0.45047 & 11.64 & 0.31 & 083454-2622.1~ & 1.5419 & 10.78 & 0.41 & 083456-2722.6~ & 0.93740 & 11.61 & 0.35\\
083522-1350.4~ & 0.61015 & 11.94 & 0.64 & 083523-2612.1~ & 0.43429 & 12.70 & 0.51 & 083525-6359.9~? & 0.62816 & 12.40 & 0.50\\
083528-2607.1~? & 0.47455 & 11.76 & 0.38 & 083533-4911.7~? & 0.49774 & 11.27 & 0.37 & 083538-3125.7~ & 0.40799 & 11.11 & 0.25\\
083544-5551.2~? & 0.50674 & 12.14 & 0.44 & 083556-2611.2~ & 0.55993 & 12.25 & 0.59 & 083600-2142.7~ & 0.42119 & 11.55 & 0.33\\
083620-3234.0~? & 0.40456 & 11.53 & 0.35 & 083651-2118.5~? & 0.42586 & 12.69 & 0.53 & 083704-5232.3~? & 0.69401 & 12.01 & 0.54\\
083712-1840.3~? & 0.70923 & 13.14 & 1.08 & 083728-5910.1~ & 1.4359 & 10.37 & 0.19 & 083742-1726.9~ & 0.46514 & 10.65 & 0.30\\
083812-1717.1~? & 0.65635 & 8.74 & 0.11 & 084006-4249.7~v & 0.51629 & 10.50 & 0.54 & 084010-4302.1~? & 0.51999 & 13.53 & 1.87\\
084012-2616.6~? & 0.46996 & 12.03 & 0.37 & 084022-3903.3~? & 0.83242 & 11.02 & 0.16 & 084027-3337.1~? & 0.298932 & 12.61 & 0.63\\
084029-0339.2~? & 1.0176 & 12.00 & 0.50 & 084135-5731.2~? & 0.304172 & 13.25 & 1.22 & 084143-1530.8~ & 0.47737 & 10.83 & 0.23\\
084157-0452.7~ & 0.296441 & 12.02 & 0.43 & 084220-0303.4~? & 0.333534 & 11.44 & 0.33 & 084226-4446.0~ & 0.76783 & 13.22 & 1.03\\
084231-3220.5~v & 0.56275 & 9.86 & 0.47 & 084304-0342.9~ & 0.348563 & 11.25 & 0.57 & 084317-1037.2~ & 0.94308 & 12.79 & 0.60\\
084339-1354.4~ & 0.40375 & 11.83 & 0.59 & 084409-6025.4~? & 1.1040 & 12.22 & 0.53 & 084418-1820.0~ & 0.51366 & 11.54 & 0.34\\
084421-3843.1~ & 0.58966 & 10.77 & 0.31 & 084434-1959.5~? & 0.347944 & 12.03 & 0.42 & 084448-3430.5~? & 0.318782 & 12.46 & 0.57\\
084503-2718.3~? & 0.40241 & 12.83 & 0.73 & 084535-4826.9~? & 0.83784 & 13.00 & 0.65 & 084539-6459.5~ & 0.40661 & 9.97 & 0.54\\
084602-5646.9~? & 0.45038 & 12.21 & 0.69 & 084603-1108.8~? & 0.43244 & 11.84 & 0.33 & 084607-0426.1~ & 7.015 & 11.30 & 0.38\\
084613-8833.7~ & 0.267128 & 12.49 & 0.77 & 084614-2453.2~ & 0.274956 & 11.82 & 0.57 & 084618-4414.9~ & 5.863 & 13.03 & 0.92\\
084627-2120.1~ & 1.2253 & 12.22 & 0.57 & 084722-0849.4~? & 0.303803 & 13.03 & 0.93 & 084724-1102.4~? & 0.80731 & 11.44 & 0.26\\
084822-3809.1~ & 12.35 & 10.21 & 0.23 & 084834-5227.2~? & 0.49368 & 13.08 & 0.95 & 084844-3200.4~? & 0.58226 & 12.84 & 0.52\\
084906-2846.0~ & 0.85355 & 12.25 & 0.62 & 084911-4107.8~? & 0.41103 & 12.16 & 0.60 & 084938-0953.4~ & 1.9432 & 11.96 & 0.35\\
084945-3330.2~? & 0.85839 & 9.45 & 0.15 & 084959-4139.0~? & 0.38938 & 11.36 & 0.30 & 085020-7411.9~ & 0.98819 & 10.66 & 0.21\\
085039-1932.8~ & 0.85291 & 11.44 & 0.50 & 085044-2337.8~ & 0.84865 & 12.81 & 0.76 & 085103-4102.4~ & 2.9590 & 9.35 & 0.13\\
085117-4337.7~? & 1.1217 & 11.77 & 0.45 & 085156-3007.8~? & 0.48011 & 11.26 & 0.17 & 085204-2729.0~?v & 0.65628 & 8.96 & 0.77\\
085205-2259.8~ & 0.272339 & 11.26 & 0.42 & 085206-5437.0~? & 0.331171 & 12.15 & 0.52 & 085215-2412.0~? & 10.44 & 11.52 & 0.20\\
085223-4934.6~ & 0.323017 & 11.20 & 0.66 & 085241-5822.9~? & 0.52185 & 12.74 & 0.67 & 085248-8409.5~? & 5.530 & 11.79 & 0.29\\
085307-4120.0~ & 1.2256 & 10.19 & 0.62 & 085317-0758.1~ & 0.53749 & 11.20 & 0.23 & 085335-7028.1~ & 0.63894 & 10.60 & 0.42\\
085350-4715.7~? & 0.50419 & 11.28 & 0.22 & 085445-5914.4~ & 0.35653 & 10.55 & 0.30 & 085448-6153.4~? & 0.60208 & 11.57 & 0.27\\
085458-8204.6~ & 0.57593 & 11.58 & 0.23 & 085502-1733.5~ & 0.71683 & 12.70 & 0.63 & 085514-6128.3~ & 0.89101 & 13.22 & 1.11\\
085525-1627.3~ & 0.314790 & 11.94 & 0.52 & 085525-3140.9~? & 0.58920 & 12.89 & 0.48 & 085544-2943.7~? & 0.35107 & 11.89 & 0.41\\
085635-1845.1~? & 0.88818 & 11.02 & 0.13 & 085701-6815.0~? & 0.60717 & 11.86 & 0.27 & 085702-0808.2~ & 0.86802 & 10.84 & 0.28\\
085712-1638.8~ & 0.50150 & 11.59 & 0.58 & 085734-2158.4~? & 0.35246 & 13.33 & 1.20 & 085739-5840.7~? & 0.93745 & 11.66 & 0.52\\
085753-1619.1~? & 0.72000 & 12.56 & 0.52 & 085826-6329.0~ & 0.38353 & 13.33 & 0.85 & 085838-2901.9~? & 0.42809 & 11.99 & 0.29\\
085843-7749.7~? & 0.50916 & 12.32 & 0.54 & 085848-1619.8~? & 0.35062 & 12.26 & 0.46 & 085850-5241.0~ & 0.313124 & 11.17 & 0.48\\
085857-2757.0~? & 0.55713 & 12.98 & 0.92 & 085923-0916.5~? & 10.02 & 10.20 & 0.16 & 085937-3913.3~? & 0.58432 & 8.54 & 0.20\\
085952-4107.3~? & 111 & 9.00 & 0.13 & 085954-1515.4~ & 0.39362 & 12.35 & 0.59 & 085955-3826.8~ & 1.2407 & 12.30 & 0.42\\
085956-2539.9~? & 0.312302 & 13.26 & 1.01 & 090008-2744.2~ & 1.2517 & 11.19 & 0.24 & 090011-4748.1~? & 0.37795 & 12.52 & 0.45\\
090015-5622.1~ & 1.0078 & 12.34 & 0.52 & 090032-6333.3~ & 0.295710 & 12.21 & 0.38 & 090111-3137.7~ & 0.319415 & 10.52 & 0.20\\
090136-3708.8~ & 0.35425 & 12.84 & 1.00 & 090147-4151.5~ & 0.51788 & 11.86 & 0.40 & 090228-2331.2~? & 0.41854 & 12.97 & 0.55\\
090230-3425.1~? & 0.44445 & 11.99 & 0.45 & 090254-5455.6~? & 0.45887 & 10.60 & 0.26 & 090316-5024.8~ & 0.43291 & 12.22 & 0.44\\
090333-1452.8~? & 0.293626 & 12.09 & 0.27 & 090354-1819.6~ & 5.708 & 12.20 & 0.41 & 090357-3833.7~ & 0.39514 & 10.01 & 0.17\\
090402-2132.7~? & 0.47042 & 12.24 & 0.56 & 090404-4849.1~ & 0.48121 & 11.43 & 0.40 & 090420-2247.1~ & 0.93673 & 10.87 & 0.37\\
090437-3425.7~? & 0.41037 & 9.70 & 0.19 & 090536-2710.7~? & 0.48417 & 12.73 & 0.72 & 090556-1451.4~? & 0.56636 & 11.44 & 0.20\\
090605-5750.7~ & 151 & 12.29 & 0.50 & 090619-1548.2~ & 0.36154 & 11.53 & 0.56 & 090659-4122.7~? & 0.47766 & 11.67 & 0.24\\
090704-3300.7~ & 0.344514 & 12.28 & 0.52 & 090804-1822.9~? & 0.38566 & 13.08 & 0.69 & 090809-2405.4~ & 0.35135 & 12.88 & 0.88\\
090820-6607.9~? & 62.0 & 12.33 & 0.33 & 090832-0443.2~ & 0.336088 & 12.61 & 0.69 & 090839-1642.7~? & 1.6134 & 13.25 & 0.84\\
090843-7450.8~? & 68.3 & 11.82 & 0.36 & 090856-2124.4~ & 1.1647 & 10.33 & 0.42 & 090911-1313.8~ & 0.311645 & 12.94 & 0.95\\
090947-7150.4~ & 93.3 & 12.11 & 0.35 & 090953-5106.4~ & 0.346491 & 12.50 & 0.60 & 091024-2427.2~? & 9.199 & 11.73 & 0.28\\
091025-1047.9~ & 0.75515 & 11.85 & 0.41 & 091029-2244.6~? & 53.5 & 11.65 & 0.27 & 091040-3517.3~ & 0.38237 & 11.36 & 0.31\\
091102-7406.5~? & 0.314133 & 12.87 & 0.78 & 091103-2327.3~ & 0.62339 & 12.37 & 0.48 & 091104-6603.7~v & 0.85293 & 12.82 & 0.46\\
091148-0924.2~? & 0.90516 & 12.39 & 0.35 & 091148-4753.2~? & 0.39419 & 12.82 & 0.70 & 091156-3917.7~? & 58.1 & 10.99 & 0.33\\
091157-7213.9~? & 0.45880 & 11.13 & 0.40 & 091243-0808.9~ & 0.343283 & 12.39 & 0.44 & 091244-7524.1~ & 0.42871 & 11.99 & 0.61\\
091247-3137.0~ & 0.44283 & 12.92 & 0.79 & 091304-4456.9~?v & 0.37438 & 12.27 & 0.86 & 091317-7848.6~? & 0.314029 & 12.88 & 0.80\\
091357-3117.4~? & 0.71582 & 11.13 & 0.36 & 091544-3226.9~? & 0.282139 & 13.16 & 0.97 & 091550-6803.7~ & 0.71961 & 11.34 & 0.58\\
091603-1304.8~? & 0.39223 & 11.42 & 0.18 & 091604-5019.2~? & 0.70831 & 9.97 & 0.11 & 091612-2712.3~ & 0.39502 & 12.01 & 0.57\\
091617-2554.3~ & 0.77308 & 11.83 & 0.47 & 091710-4532.9~v & 1.2868 & 12.98 & 0.96 & 091802-2544.1~? & 0.298029 & 13.26 & 0.96\\
091806-4604.6~v & 0.56355 & 11.34 & 0.56 & 091825-3455.7~? & 0.49446 & 12.71 & 0.63 & 091849-0325.0~? & 0.57432 & 11.60 & 0.48\\
092003-1031.6~ & 0.40943 & 11.67 & 0.46 & 092018-5106.1~? & 1.2788 & 12.75 & 0.90 & 092034-5523.1~ & 0.40324 & 11.57 & 0.56\\
092043-5716.9~? & 0.78337 & 12.50 & 0.50 & 092106-1824.1~? & 0.46023 & 13.24 & 1.02 & 092137-4513.0~? & 0.275687 & 12.78 & 0.85\\
092238-2527.1~v & 0.48372 & 12.69 & 0.73 & 092239-4902.2~? & 3.4085 & 12.03 & 0.35 & 092255-3950.4~ & 0.306396 & 9.57 & 0.45\\
092300-4557.7~? & 0.42047 & 11.54 & 0.27 & 092319-1827.2~ & 0.35338 & 13.14 & 1.20 & 092345-4636.3~ & 0.315272 & 11.70 & 0.54\\
092347-1511.3~? & 0.42165 & 11.33 & 0.33 & 092434-0924.4~ & 0.43302 & 12.49 & 0.51 & 092450-3625.8~? & 0.83370 & 12.79 & 0.71\\
092502-5529.3~ & 1.4382 & 9.62 & 0.42 & 092515-6718.8~ & 0.59561 & 13.03 & 0.96 & 092515-7335.2~? & 0.46329 & 12.37 & 0.47\\
092528-1643.2~? & 0.69926 & 10.51 & 0.24 & 092550-3130.2~? & 0.77619 & 12.91 & 0.62 & 092555-1601.5~ & 0.343423 & 11.34 & 0.29\\
092631-0123.2~ & 0.265581 & 11.66 & 0.55 & 092637-1848.7~? & 0.39425 & 10.35 & 0.16 & 092641-1345.1~v & 0.44975 & 10.53 & 0.58\\
092647-1830.8~? & 0.44392 & 12.46 & 0.48 & 092705-6006.6~? & 0.44877 & 12.37 & 0.56 & 092713-2425.9~ & 0.39295 & 11.44 & 0.41\\
092715-1110.7~ & 0.320436 & 11.72 & 0.30 & 092725-4027.4~? & 0.95823 & 11.28 & 0.16 & 092742-3007.5~ & 93.7 & 12.12 & 0.39\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
092744-0519.4~? & 0.40079 & 11.94 & 0.38 & 092808-4309.9~ & 0.55802 & 11.18 & 0.48 & 092856-3549.5~? & 0.35954 & 10.78 & 0.45\\
092915-1405.9~ & 0.332606 & 12.86 & 0.72 & 092921-5219.4~? & 1.4607 & 12.16 & 0.57 & 092934-4006.5~ & 0.56765 & 12.56 & 0.45\\
093004-1022.2~ & 0.54280 & 10.90 & 0.32 & 093021-3330.2~ & 0.35136 & 12.60 & 0.70 & 093056-0830.1~? & 0.80617 & 12.26 & 0.41\\
093124-3218.6~? & 0.95654 & 12.69 & 0.51 & 093125-0459.8~? & 0.339777 & 10.15 & 0.27 & 093146-0424.7~ & 0.35469 & 12.93 & 0.92\\
093201-5914.3~? & 0.41124 & 12.17 & 0.41 & 093202-1334.2~ & 0.305841 & 10.91 & 0.44 & 093235-3359.8~? & 9.786 & 9.29 & 0.08\\
093247-3006.7~ & 0.52919 & 10.66 & 0.28 & 093304-3913.2~? & 0.44119 & 12.46 & 0.52 & 093310-1041.0~? & 0.36267 & 12.05 & 0.33\\
093312-8028.5~ & 0.40607 & 10.63 & 0.32 & 093316-3313.4~ & 0.84584 & 11.97 & 0.42 & 093336-5130.3~ & 0.96770 & 12.17 & 0.47\\
093346-6601.3~ & 0.80109 & 10.79 & 0.54 & 093349-2531.3~? & 0.86021 & 12.73 & 0.45 & 093352-0235.2~ & 0.56439 & 12.20 & 0.49\\
093400-4307.0~? & 1.0106 & 12.54 & 0.49 & 093427-5232.4~v & 0.72157 & 10.80 & 0.44 & 093458-5728.4~? & 1.1710 & 12.06 & 0.35\\
093507-4534.8~? & 123 & 12.83 & 0.67 & 093509-5404.8~? & 0.58708 & 10.21 & 0.27 & 093547-1335.2~ & 0.35108 & 9.93 & 0.38\\
093634-2336.0~? & 0.48432 & 10.65 & 0.34 & 093636-3951.9~? & 0.35329 & 12.58 & 0.55 & 093644-4555.0~ & 0.38144 & 12.39 & 0.66\\
093743-1816.6~? & 1.8981 & 9.33 & 0.12 & 093752-7230.4~? & 0.346520 & 12.75 & 0.55 & 093818-6755.4~ & 0.38990 & 10.26 & 0.42\\
093838-5749.4~ & 0.43824 & 10.94 & 0.48 & 093928-4342.8~? & 0.72793 & 11.41 & 0.30 & 093941-4001.8~? & 0.36277 & 11.87 & 0.33\\
093945-7120.2~? & 0.41036 & 10.75 & 0.29 & 094002-1709.9~? & 0.55925 & 8.40 & 0.14 & 094011-8036.0~? & 89.5 & 12.40 & 0.47\\
094031-1544.8~? & 0.324008 & 13.18 & 0.66 & 094111-4209.7~? & 1.4883 & 12.58 & 0.55 & 094125-4204.3~ & 0.38776 & 12.80 & 0.97\\
094148-4609.4~? & 0.97926 & 12.22 & 0.35 & 094155-3410.7~? & 0.55108 & 11.45 & 0.21 & 094158-2118.0~ & 0.68318 & 12.14 & 0.54\\
094221-0106.9~ & 0.40680 & 12.28 & 0.51 & 094318-6131.9~? & 0.51458 & 12.82 & 0.51 & 094329-2710.6~ & 0.79719 & 11.73 & 0.54\\
094340-3437.3~? & 0.39640 & 11.99 & 0.88 & 094353-6339.1~ & 0.92420 & 12.43 & 0.76 & 094443-4612.1~ & 0.39711 & 11.43 & 0.30\\
094453-2054.2~?v & 0.52192 & 10.76 & 0.65 & 094505-2302.7~v & 0.39289 & 13.19 & 0.82 & 094508-5414.7~? & 2.0297 & 11.34 & 0.36\\
094513-6206.0~ & 1.8804 & 11.50 & 0.48 & 094517-1941.8~ & 0.49363 & 11.84 & 0.51 & 094517-5132.1~? & 0.81958 & 9.45 & 0.16\\
094529-4211.6~? & 36.5 & 10.92 & 0.30 & 094543-0811.0~ & 0.316449 & 12.45 & 0.53 & 094633-6849.6~ & 0.48450 & 11.49 & 0.39\\
094635-3723.6~? & 0.47263 & 12.56 & 0.72 & 094715-3810.7~ & 0.50238 & 12.84 & 0.96 & 094720-3813.3~? & 0.56076 & 12.46 & 0.56\\
094743-5328.2~v & 0.38953 & 12.21 & 0.72 & 094745-1538.6~? & 0.44928 & 10.71 & 0.23 & 094750-5812.3~ & 0.45333 & 11.60 & 0.56\\
094803-2312.2~v & 0.57617 & 12.48 & 0.74 & 094827-2511.4~?v & 0.38020 & 13.07 & 0.80 & 094907-5548.8~ & 31.10 & 10.15 & 0.14\\
094943-7450.0~? & 0.37596 & 12.53 & 0.58 & 094954-5503.5~? & 0.59810 & 11.85 & 0.40 & 095035-6137.5~ & 0.58163 & 9.86 & 0.25\\
095045-0819.8~? & 0.306440 & 12.67 & 0.69 & 095048-6723.3~ & 0.276944 & 11.13 & 0.74 & 095054-2707.3~ & 0.36694 & 13.35 & 1.74\\
095112-3422.2~? & 13.47 & 10.66 & 0.30 & 095127-6257.9~ & 0.094421 & 10.49 & 0.15 & 095128-2635.7~? & 0.267234 & 12.23 & 0.37\\
095156+0047.4~? & 0.46553 & 9.98 & 0.31 & 095239-5023.8~ & 1.7596 & 10.21 & 0.11 & 095305-6548.1~ & 0.56248 & 11.77 & 0.51\\
095320-3719.0~? & 0.77511 & 12.77 & 0.62 & 095333-1834.1~ & 0.43445 & 12.41 & 0.51 & 095346-5040.0~ & 0.42301 & 11.93 & 0.40\\
095349-5709.5~? & 3.2118 & 11.19 & 0.20 & 095351-1427.4~? & 0.63693 & 11.61 & 0.45 & 095352-3635.7~ & 0.44185 & 12.46 & 0.61\\
095358-3651.6~ & 0.37896 & 12.20 & 0.54 & 095405-2512.0~ & 0.38483 & 11.73 & 0.50 & 095410-7825.4~ & 1.1539 & 11.90 & 0.36\\
095421-1326.6~ & 0.57774 & 11.66 & 0.44 & 095429-4222.6~? & 0.41607 & 13.15 & 0.91 & 095430-3051.9~ & 0.84657 & 11.77 & 0.41\\
095529-3532.6~? & 0.56818 & 12.58 & 0.60 & 095542-2926.0~? & 0.62031 & 12.19 & 0.37 & 095551-1409.6~? & 0.318448 & 13.53 & 1.12\\
095615-3508.5~ & 0.304194 & 12.53 & 0.86 & 095622-4631.8~ & 1.0192 & 12.25 & 0.48 & 095628-4018.0~? & 0.340166 & 12.33 & 0.52\\
095747-1700.8~ & 0.66535 & 10.24 & 0.26 & 095747-1702.5~? & 0.48659 & 12.95 & 0.75 & 095749-3208.2~? & 0.258491 & 12.63 & 0.64\\
095819-2110.9~? & 0.47983 & 11.17 & 0.40 & 095844-3738.5~? & 0.330013 & 11.10 & 0.27 & 095854-0209.3~ & 0.80841 & 11.48 & 0.57\\
095859-3147.6~? & 16.29 & 9.50 & 0.10 & 095900-1453.5~? & 53.8 & 12.04 & 0.47 & 095923-5136.7~ & 0.81332 & 11.32 & 0.54\\
095943-1907.9~v & 0.46956 & 10.85 & 0.43 & 100036-1801.5~ & 0.84154 & 12.19 & 0.55 & 100057-2414.6~? & 0.35913 & 12.56 & 0.54\\
100101-7958.6~? & 0.279129 & 11.49 & 0.34 & 100121-5731.4~? & 1.9516 & 10.56 & 0.21 & 100124-8813.5~? & 0.65226 & 11.67 & 0.56\\
100132-4342.1~? & 0.53298 & 12.75 & 0.84 & 100142-2717.5~? & 0.52430 & 12.97 & 0.75 & 100149-3541.0~ & 0.61263 & 11.61 & 0.34\\
100212-4948.2~? & 0.339677 & 12.99 & 1.05 & 100238-3533.3~? & 0.35571 & 11.82 & 0.36 & 100300-1937.6~ & 0.37566 & 12.07 & 0.44\\
100308-3813.3~? & 0.36528 & 11.95 & 0.38 & 100317-5845.6~? & 1.0882 & 11.52 & 0.23 & 100329-0300.8~ & 0.339617 & 11.18 & 0.64\\
100332-2413.5~ & 0.305762 & 12.14 & 0.69 & 100335-3618.4~? & 0.81866 & 11.65 & 0.25 & 100423-6043.0~? & 0.68171 & 11.89 & 0.38\\
100454-3242.7~? & 0.85696 & 12.41 & 0.66 & 100504-2923.4~? & 0.35175 & 12.26 & 0.37 & 100511-2626.0~? & 0.261525 & 12.98 & 0.82\\
100514-4712.1~? & 0.50178 & 11.32 & 0.32 & 100524-1416.3~ & 0.44167 & 11.51 & 0.50 & 100539-0607.1~ & 0.311625 & 12.69 & 0.64\\
100549-4800.0~ & 0.334973 & 11.60 & 0.46 & 100623-3852.9~v & 0.44592 & 11.60 & 0.43 & 100717-2537.1~? & 0.59293 & 12.58 & 0.48\\
100719-5734.7~? & 3.758 & 9.46 & 0.14 & 100746-2119.9~ & 0.82583 & 12.68 & 0.68 & 100749-4916.2~? & 0.81502 & 9.83 & 0.12\\
100750-1614.1~? & 0.299471 & 13.34 & 0.82 & 100809-7244.1~ & 0.80179 & 11.82 & 0.47 & 100819-0922.5~ & 0.73572 & 11.09 & 0.51\\
100821-1640.8~? & 0.37814 & 13.15 & 0.80 & 100841-2936.8~? & 0.71273 & 12.38 & 0.52 & 100903-5646.4~ & 0.328630 & 12.23 & 0.50\\
100908-3509.0~ & 0.69819 & 10.95 & 0.29 & 100910-3634.9~? & 42.0 & 11.26 & 0.20 & 100918-2638.2~? & 0.71109 & 12.36 & 0.42\\
100932-4320.2~ & 0.35454 & 11.43 & 0.37 & 101033-4321.6~? & 0.40318 & 11.56 & 0.38 & 101056-6939.3~? & 0.72790 & 9.42 & 0.18\\
101109-0809.4~ & 0.42994 & 12.19 & 0.69 & 101114-1412.9~ & 0.41874 & 11.08 & 0.53 & 101116-4702.0~? & 0.68084 & 13.35 & 1.10\\
101132-0017.9~? & 0.87914 & 9.89 & 0.40 & 101155-3450.9~ & 0.40567 & 11.37 & 0.34 & 101203-5634.9~? & 5.634 & 11.51 & 0.26\\
101219-7117.3~ & 0.98118 & 12.17 & 0.43 & 101230-1825.0~? & 0.45970 & 11.99 & 0.29 & 101302-2925.2~? & 0.69259 & 12.33 & 0.80\\
101327-0139.8~ & 1.0592 & 9.80 & 0.32 & 101329-1256.5~? & 0.35653 & 12.50 & 0.47 & 101349-2517.3~ & 0.277484 & 12.23 & 0.42\\
101414-4525.0~ & 20.30 & 11.70 & 0.30 & 101431-5530.2~? & 0.59073 & 13.12 & 1.20 & 101447-7234.0~ & 0.95160 & 12.36 & 0.53\\
101602-0618.5~ & 0.54011 & 9.32 & 0.21 & 101606-0235.4~ & 0.48202 & 10.78 & 0.46 & 101617-0755.6~ & 0.35827 & 11.91 & 0.34\\
101644-6824.7~ & 0.50233 & 11.57 & 0.52 & 101657-1910.0~ & 0.35660 & 12.14 & 0.68 & 101658-5620.5~? & 0.72513 & 13.73 & 1.95\\
101710-1947.9~? & 0.35113 & 12.38 & 0.69 & 101746-5024.2~ & 4.556 & 11.67 & 0.31 & 101804-0418.6~ & 0.299623 & 11.94 & 0.69\\
101804-3825.4~? & 0.40324 & 12.89 & 1.01 & 101818-5154.6~ & 0.58466 & 10.29 & 0.38 & 101820-6140.6~? & 17.30 & 12.03 & 0.60\\
101858-1153.0~? & 0.37450 & 12.90 & 0.86 & 102007-3217.0~ & 0.59170 & 12.43 & 0.52 & 102100-4317.2~ & 0.91862 & 12.32 & 0.63\\
102158-6508.7~? & 0.52966 & 12.00 & 0.41 & 102208-2421.9~? & 0.54534 & 12.19 & 0.44 & 102214-1655.5~ & 0.348575 & 12.18 & 0.76\\
102248-4021.8~? & 0.46977 & 12.68 & 0.74 & 102304-5310.3~ & 1.0720 & 12.36 & 0.47 & 102318-0438.4~ & 0.38655 & 12.31 & 0.72\\
102329-4437.8~? & 0.38592 & 12.95 & 0.85 & 102331-2626.3~? & 96.0 & 11.68 & 0.31 & 102343-2044.6~ & 0.35160 & 11.38 & 0.29\\
102348-1035.0~ & 0.312327 & 12.46 & 0.55 & 102348-4054.9~? & 0.51286 & 12.38 & 0.50 & 102404-1921.9~? & 9.184 & 11.37 & 0.21\\
102405-0954.8~ & 1.5161 & 9.41 & 0.39 & 102420-1833.4~? & 0.301778 & 11.97 & 0.32 & 102426-0609.6~? & 0.57696 & 12.48 & 0.49\\
102511-4854.2~? & 0.37875 & 12.81 & 0.57 & 102526-4245.1~ & 0.289368 & 12.38 & 0.60 & 102528-1911.0~? & 0.264255 & 12.92 & 1.15\\
102536-6021.5~ & 159 & 9.37 & 0.22 & 102550-5305.0~? & 0.35145 & 12.99 & 0.86 & 102552-3224.3~ & 0.337060 & 12.35 & 0.88\\
102610-4347.7~? & 0.78296 & 12.90 & 0.97 & 102612-2000.7~? & 0.65676 & 12.25 & 0.68 & 102614-1857.8~? & 0.37319 & 13.21 & 1.09\\
102636-6639.6~? & 0.36515 & 12.45 & 0.70 & 102642-4830.6~? & 0.50163 & 10.87 & 0.16 & 102648-5108.7~ & 0.85337 & 10.87 & 0.31\\
102652-3642.8~? & 0.278123 & 12.00 & 0.28 & 102659-5740.5~v & 5.562 & 8.60 & 0.29 & 102722-5544.3~? & 0.43698 & 11.29 & 0.20\\
102725-2549.8~ & 0.321999 & 11.80 & 0.51 & 102734-1944.2~ & 32.02 & 11.32 & 0.46 & 102818-5515.0~? & 59.8 & 11.92 & 0.43\\
102829-2205.7~ & 6.172 & 11.76 & 0.38 & 102858-5007.7~ & 0.57424 & 11.66 & 0.50 & 102900-2434.1~? & 21.19 & 11.35 & 0.22\\
102911-7314.6~ & 0.48710 & 11.35 & 0.30 & 102920-3357.4~ & 0.57915 & 11.99 & 0.43 & 102943-6145.2~? & 0.86780 & 12.56 & 0.65\\
102945-6826.8~? & 110 & 10.51 & 0.17 & 102946-6354.6~ & 0.36859 & 12.15 & 0.52 & 103052-2637.9~? & 1.1307 & 10.21 & 0.14\\
103128-1254.0~? & 0.276474 & 12.65 & 0.70 & 103129-4309.1~ & 0.60693 & 10.96 & 0.19 & 103155-7951.1~v & 0.37655 & 13.12 & 1.02\\
103223-1916.8~? & 0.59740 & 11.63 & 0.26 & 103233-4009.0~ & 0.37543 & 11.06 & 0.35 & 103243-3939.8~? & 0.39668 & 13.03 & 0.83\\
103308-7133.8~ & 0.81619 & 10.55 & 0.28 & 103309-3941.4~? & 0.39082 & 12.41 & 0.69 & 103332-6343.6~? & 24.18 & 12.11 & 0.47\\
103333-4637.1~? & 15.22 & 11.55 & 0.40 & 103338-5743.6~? & 0.56877 & 10.77 & 0.46 & 103401-5543.3~? & 0.53403 & 11.99 & 0.33\\
103500-5102.1~? & 1.1834 & 11.07 & 0.27 & 103505-5623.1~? & 1.6857 & 9.65 & 0.14 & 103513-1206.5~? & 0.38465 & 11.35 & 0.48\\
103520-3058.3~? & 0.346134 & 11.52 & 1.01 & 103526-4429.5~? & 1.0476 & 12.10 & 0.36 & 103533-5352.4~? & 31.12 & 10.72 & 0.26\\
103551-3745.4~? & 0.45839 & 12.44 & 0.52 & 103558-5725.0~? & 0.58739 & 11.66 & 0.75 & 103617-5202.5~? & 0.42219 & 12.15 & 0.48\\
103620-6035.7~v & 0.68374 & 11.76 & 0.63 & 103624-5752.7~ & 0.57563 & 11.93 & 0.54 & 103719-1937.0~? & 0.38703 & 12.50 & 0.45\\
103730-3731.7~ & 1.2318 & 10.28 & 0.43 & 103737-3207.8~ & 0.58300 & 9.74 & 0.29 & 103737-3709.5~ & 0.343699 & 10.44 & 0.24\\
103747-5121.4~? & 0.48285 & 12.76 & 0.62 & 103800-1200.3~? & 0.41761 & 11.87 & 0.52 & 103808-5946.4~? & 4.588 & 9.75 & 0.24\\
103948-6419.6~? & 0.38903 & 12.46 & 0.43 & 104003-4808.2~ & 0.85012 & 11.49 & 0.50 & 104012-0714.7~? & 0.287832 & 12.58 & 0.41\\
104103-3243.6~ & 0.66402 & 10.07 & 0.28 & 104107-5547.2~? & 0.38782 & 11.11 & 0.61 & 104143-2913.9~ & 0.42460 & 12.05 & 0.65\\
104156-1154.3~ & 0.35219 & 13.05 & 1.39 & 104233-3955.6~? & 27.58 & 9.63 & 0.37 & 104251-4257.6~? & 4.498 & 9.21 & 0.24\\
104326-2436.3~? & 0.37186 & 13.21 & 0.84 & 104331-3947.6~? & 0.69544 & 11.74 & 0.27 & 104337-5616.5~? & 0.51046 & 9.63 & 0.20\\
104338-5450.4~ & 1.0042 & 10.62 & 0.27 & 104433-3135.2~ & 0.264781 & 12.65 & 0.89 & 104436-2231.8~? & 0.59169 & 11.17 & 0.46\\
104440-6003.6~ & 212 & 9.30 & 0.45 & 104545-0835.6~ & 0.334627 & 11.61 & 0.49 & 104608-4109.6~? & 0.37845 & 13.03 & 1.03\\
104635-0610.2~? & 0.35106 & 11.11 & 0.12 & 104657-5638.9~? & 0.42781 & 12.86 & 0.80 & 104710-0206.3~? & 0.330868 & 13.08 & 1.22\\
104737-4526.3~? & 0.43965 & 12.12 & 0.52 & 104806-4717.1~? & 0.51079 & 11.43 & 0.41 & 104817-5209.8~? & 0.64324 & 13.37 & 1.63\\
104821-1646.0~? & 0.48043 & 13.11 & 0.77 & 104829-1530.1~? & 0.37626 & 12.08 & 0.34 & 104833-2943.6~? & 0.48186 & 12.13 & 0.35\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
104834-0337.5~ & 0.36831 & 10.95 & 0.49 & 104856-4705.7~ & 0.67147 & 11.30 & 0.32 & 104933-1657.9~ & 0.50498 & 11.03 & 0.15\\
104945-2917.7~? & 0.82175 & 12.86 & 0.59 & 105030-0241.7~ & 0.44343 & 8.89 & 0.34 & 105036-5930.4~?v & 1.5551 & 13.18 & 2.25\\
105115-6032.1~? & 0.39836 & 11.62 & 0.57 & 105143-4706.3~ & 0.322313 & 13.24 & 1.07 & 105153-4835.9~? & 1.3096 & 11.85 & 0.54\\
105210-4345.5~ & 0.61046 & 10.91 & 0.27 & 105307-2917.0~ & 0.49330 & 12.33 & 0.66 & 105401-0742.1~? & 0.35824 & 11.88 & 0.32\\
105440-4914.7~? & 0.56711 & 12.75 & 0.61 & 105440-7942.1~? & 0.40973 & 12.16 & 0.43 & 105554-4349.6~ & 1.1541 & 10.18 & 0.67\\
105607-6643.2~? & 0.73404 & 12.60 & 0.63 & 105726-3916.3~? & 0.37526 & 12.73 & 0.58 & 105730-0551.6~ & 0.39699 & 12.68 & 0.57\\
105743-4634.2~ & 0.43097 & 11.78 & 0.41 & 105746-3507.3~ & 0.48461 & 11.37 & 0.56 & 105803-5404.7~ & 0.90608 & 10.95 & 0.61\\
105835-4310.0~? & 0.81581 & 12.34 & 0.55 & 105846-1546.3~? & 0.51634 & 12.11 & 0.43 & 105906-0332.6~ & 1.0713 & 9.78 & 0.30\\
105922-1228.6~ & 0.61726 & 9.72 & 0.45 & 105951-3054.5~ & 124 & 9.01 & 0.19 & 105953-0931.7~ & 0.37496 & 12.89 & 0.72\\
110019-4047.4~ & 0.37337 & 10.75 & 0.69 & 110021-4538.7~? & 0.41086 & 12.64 & 0.52 & 110046-6855.6~? & 0.78399 & 11.70 & 0.38\\
110053-1754.1~? & 0.54677 & 12.74 & 0.54 & 110114-4122.0~? & 0.38564 & 12.34 & 0.37 & 110150-4046.2~? & 0.41755 & 12.25 & 0.43\\
110222-1811.4~? & 0.46012 & 11.03 & 0.19 & 110257-4724.9~ & 0.61638 & 11.09 & 0.34 & 110313-7431.5~ & 0.38228 & 12.51 & 0.56\\
110420-3326.8~v & 0.40614 & 11.12 & 0.41 & 110421-4603.5~ & 0.44518 & 8.97 & 0.28 & 110424-1058.3~? & 0.64853 & 13.22 & 0.80\\
110440-4221.3~? & 1.9533 & 12.01 & 0.44 & 110523-4604.8~ & 0.51248 & 10.85 & 0.44 & 110535-5041.4~? & 0.44118 & 10.07 & 0.23\\
110541-2153.0~ & 0.38856 & 11.87 & 0.42 & 110750-4629.7~? & 0.44016 & 11.04 & 0.27 & 110901-4652.7~? & 0.44752 & 12.65 & 0.51\\
110906-5940.5~?v & 0.346065 & 11.27 & 0.31 & 110940-4239.5~? & 0.55077 & 11.04 & 0.17 & 110951-0931.7~ & 0.40111 & 9.76 & 0.30\\
111008-4816.5~ & 0.40158 & 12.63 & 0.53 & 111009-6443.5~? & 2.0588 & 13.14 & 0.89 & 111016-7000.4~ & 0.62642 & 11.55 & 0.27\\
111038-2854.0~ & 0.58413 & 11.04 & 0.58 & 111038-6056.8~? & 0.86259 & 10.61 & 0.41 & 111116-4606.5~ & 0.57347 & 11.06 & 0.66\\
111131-0815.7~ & 0.60082 & 9.79 & 0.24 & 111131-3357.9~ & 0.309400 & 11.12 & 0.84 & 111135-1326.2~ & 0.263564 & 10.83 & 0.48\\
111145-4255.0~ & 0.344613 & 11.68 & 0.69 & 111217+0119.1~ & 0.311589 & 11.02 & 0.66 & 111221-3641.0~ & 0.52124 & 10.95 & 0.37\\
111228-1643.2~ & 0.41221 & 12.57 & 0.57 & 111248-4241.2~? & 1.1188 & 9.62 & 0.11 & 111403-5133.0~ & 0.35423 & 11.69 & 0.45\\
111442-4103.7~? & 0.255893 & 12.96 & 0.67 & 111444-4827.5~ & 0.65169 & 12.17 & 0.47 & 111449-2637.4~? & 11.21 & 12.07 & 0.36\\
111503-3344.7~? & 0.46633 & 13.35 & 1.16 & 111506-7329.0~? & 0.45000 & 11.95 & 0.47 & 111527-6125.3~? & 0.71256 & 11.27 & 0.35\\
111546-2533.7~ & 0.64831 & 11.93 & 0.45 & 111621-5427.2~ & 0.49714 & 8.90 & 0.33 & 111636-0154.2~ & 0.62885 & 10.08 & 0.38\\
111659-4406.4~ & 0.337169 & 10.98 & 0.23 & 111834-8349.2~? & 1.1545 & 10.65 & 0.18 & 111921-2319.1~? & 49.5 & 11.86 & 0.35\\
111926-2526.7~ & 0.41962 & 11.67 & 0.51 & 111928-5830.4~? & 28.67 & 9.39 & 0.16 & 111933-5212.9~ & 99.0 & 12.21 & 0.40\\
111935-3820.7~ & 0.36085 & 12.95 & 0.98 & 111939-1815.1~ & 0.41854 & 12.38 & 0.53 & 111942-4558.3~? & 2.3783 & 12.19 & 0.34\\
111947-5738.7~ & 0.37864 & 12.13 & 0.58 & 112144-6605.5~v & 0.76827 & 11.05 & 0.57 & 112218-3352.9~ & 0.40869 & 9.71 & 0.37\\
112218-4109.0~? & 0.35920 & 13.06 & 0.67 & 112232-4913.0~ & 0.73019 & 12.21 & 0.43 & 112305-3454.0~? & 0.48411 & 13.07 & 0.92\\
112343-3219.8~ & 0.265408 & 12.67 & 0.55 & 112440-1953.6~ & 0.51295 & 12.46 & 0.60 & 112447-4517.5~ & 0.50482 & 11.78 & 0.51\\
112633-5103.1~ & 1.1832 & 11.88 & 0.51 & 112717-7222.4~ & 72.5 & 9.80 & 0.25 & 112748-3255.3~? & 0.346003 & 12.39 & 0.52\\
112825-0514.8~ & 0.308028 & 12.20 & 0.44 & 112841-4802.5~? & 0.35434 & 13.14 & 0.78 & 112854-5256.1~? & 0.41283 & 12.39 & 0.48\\
112929-3829.1~ & 0.40581 & 12.41 & 0.82 & 112930-3011.2~? & 0.62873 & 12.16 & 0.32 & 112944-4945.9~? & 0.48076 & 13.07 & 0.83\\
112959-2936.3~ & 0.37033 & 11.51 & 0.73 & 113019-4619.9~ & 0.51209 & 12.75 & 0.66 & 113058-3751.7~? & 1.1299 & 11.32 & 0.20\\
113108-1640.5~? & 0.46369 & 12.36 & 0.42 & 113111-6544.6~v & 1.3873 & 8.23 & 0.48 & 113119-5705.6~ & 111 & 11.76 & 0.34\\
113123-4643.3~ & 0.277652 & 12.70 & 0.73 & 113126-7639.5~? & 0.65116 & 11.23 & 0.38 & 113151-6233.4~?v & 0.94608 & 11.99 & 0.85\\
113209-5949.0~ & 0.45349 & 11.04 & 0.41 & 113213-3955.5~? & 0.337220 & 12.55 & 0.69 & 113228-2848.4~? & 0.40362 & 12.53 & 0.58\\
113347-5445.7~ & 0.324931 & 12.70 & 0.82 & 113402-7111.2~? & 12.63 & 11.30 & 0.24 & 113405-6858.7~ & 0.43235 & 11.16 & 0.26\\
113413-4153.0~ & 0.92102 & 12.24 & 0.43 & 113416-2422.5~? & 0.54069 & 12.12 & 0.39 & 113422-4653.9~? & 0.47874 & 10.88 & 0.17\\
113507-5119.9~? & 48.3 & 11.61 & 0.32 & 113532-6511.6~ & 0.90226 & 12.22 & 0.46 & 113549-0625.8~ & 0.277192 & 11.78 & 0.63\\
113634-4630.1~ & 0.97772 & 9.94 & 0.51 & 113653-5814.0~?v & 0.55854 & 12.17 & 0.84 & 113705-4551.3~? & 0.42773 & 12.94 & 0.96\\
113720-4356.9~? & 1.0755 & 11.23 & 0.21 & 113720-5048.4~? & 0.47629 & 11.45 & 0.27 & 113728-5235.3~? & 0.44191 & 13.07 & 1.14\\
113806-2055.7~? & 0.41577 & 13.28 & 0.98 & 113816-1318.9~? & 0.267459 & 12.85 & 0.98 & 113820-0915.1~ & 0.66428 & 11.27 & 0.37\\
113826-3328.3~ & 0.46985 & 10.95 & 0.42 & 113834-5221.5~ & 0.36645 & 11.62 & 0.31 & 113910-6325.2~v & 0.79157 & 9.22 & 1.05\\
113941-5412.5~? & 0.51295 & 12.78 & 0.72 & 113958-2240.5~? & 0.39579 & 12.32 & 0.55 & 113958-6449.0~v & 0.44567 & 10.52 & 0.42\\
114001-4408.7~ & 132 & 10.40 & 0.15 & 114101-4609.2~? & 0.53978 & 10.66 & 0.18 & 114233-3237.2~? & 0.348606 & 12.85 & 0.67\\
114242-6628.2~v & 0.41795 & 12.00 & 0.54 & 114248-3549.0~v & 0.37023 & 9.12 & 0.56 & 114254-2815.4~ & 0.38284 & 11.17 & 0.28\\
114300-5737.5~? & 27.42 & 10.97 & 0.19 & 114453-6438.9~ & 16.34 & 11.81 & 0.32 & 114539-3622.9~ & 0.40655 & 10.86 & 0.31\\
114652-5902.9~? & 1.1382 & 10.67 & 0.22 & 114700-6228.5~? & 0.91093 & 11.15 & 0.47 & 114736-6310.5~ & 0.339294 & 10.84 & 0.30\\
114754-4323.2~? & 0.42535 & 10.93 & 0.25 & 114757-6034.0~v & 1.6576 & 8.69 & 0.95 & 114758-6225.2~? & 0.39541 & 12.78 & 0.86\\
114917-6204.1~?v & 0.77328 & 13.43 & 1.50 & 114920-4139.9~? & 0.76990 & 11.02 & 0.14 & 114921-7210.6~ & 0.39414 & 12.97 & 0.96\\
114949-4106.0~v & 0.45564 & 13.07 & 0.77 & 115046-4628.3~? & 0.321412 & 13.31 & 1.36 & 115048-7346.5~ & 0.35532 & 12.76 & 0.97\\
115049-2423.1~ & 0.35437 & 11.57 & 0.81 & 115202-5358.8~? & 0.59951 & 12.76 & 0.53 & 115216-0617.0~ & 0.87973 & 9.95 & 0.24\\
115222-5628.8~? & 58.5 & 11.30 & 0.21 & 115232-1557.0~ & 0.333671 & 10.77 & 0.22 & 115238-5316.4~? & 2.4363 & 8.63 & 0.15\\
115302-5249.8~ & 0.42305 & 11.33 & 0.60 & 115303-5335.0~ & 0.44692 & 12.87 & 1.09 & 115341-3822.1~? & 0.82141 & 11.31 & 0.19\\
115402-5029.6~ & 29.45 & 12.66 & 0.78 & 115404-5513.9~? & 0.67229 & 12.24 & 0.38 & 115405-4513.7~? & 0.327164 & 13.12 & 0.74\\
115411-6313.0~? & 0.88097 & 11.86 & 0.56 & 115515-6156.8~? & 1.9886 & 11.16 & 0.44 & 115531-2617.9~ & 0.51095 & 11.12 & 0.47\\
115544-3626.3~? & 0.53131 & 12.34 & 0.45 & 115553-4949.7~? & 0.61567 & 12.29 & 0.37 & 115603-2501.9~? & 0.87060 & 12.33 & 0.48\\
115613-3559.5~?v & 0.37801 & 12.26 & 0.81 & 115620-3528.8~? & 0.293742 & 12.34 & 0.49 & 115621-5641.6~ & 0.47641 & 11.91 & 0.43\\
115623-7103.9~? & 0.62794 & 12.09 & 0.38 & 115625-5606.2~? & 1.0129 & 12.63 & 0.86 & 115634-1803.9~? & 0.41598 & 11.49 & 0.26\\
115645-1420.8~? & 0.296315 & 13.15 & 1.04 & 115646-4848.4~? & 0.46441 & 12.57 & 0.56 & 115747-2423.5~? & 1.0849 & 10.75 & 0.16\\
115814-5709.2~? & 0.70756 & 11.29 & 0.53 & 115933-8546.0~? & 0.61127 & 11.46 & 0.34 & 115943-6359.9~? & 17.44 & 12.78 & 0.54\\
115957-1307.9~? & 0.42814 & 12.32 & 0.62 &  &  &  &  &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as ESD.}\\
060019-6449.6~? & 0.49229 & 12.34 & 0.34 & 060111-6332.0~ & 0.89687 & 11.09 & 0.18 & 060240-1646.0~? & 26.22 & 12.65 & 0.97\\
060249-2926.2~? & 0.67897 & 11.54 & 0.23 & 060315-3307.6~ & 0.87700 & 12.32 & 0.60 & 060402-3143.7~ & 0.64788 & 11.29 & 0.34\\
060411-2230.4~? & 3.4608 & 9.90 & 0.13 & 060418-1009.4~ & 2.0294 & 11.56 & 0.26 & 060424-1636.3~ & 0.66360 & 11.06 & 0.39\\
060428-0154.5~? & 0.77091 & 9.58 & 0.13 & 060501-1028.3~? & 0.42417 & 12.19 & 0.34 & 060520-0814.2~? & 1.4608 & 12.32 & 0.31\\
060606-2539.0~ & 3.950 & 9.78 & 0.16 & 060634-4940.1~ & 0.55944 & 11.01 & 0.53 & 060641-3305.8~ & 0.79424 & 11.03 & 0.14\\
060934-5247.5~ & 1.1991 & 11.12 & 0.28 & 060955-3522.4~? & 0.58758 & 12.94 & 0.47 & 061047-3459.9~? & 0.91266 & 13.07 & 0.81\\
061056-0722.2~? & 0.38256 & 10.35 & 0.27 & 061107-5025.0~? & 0.87576 & 12.56 & 0.57 & 061124-2016.2~? & 77.5 & 10.23 & 0.13\\
061137-4554.9~? & 0.68715 & 9.41 & 0.16 & 061140-3650.2~? & 0.72236 & 9.59 & 0.12 & 061157-6916.7~? & 0.338900 & 12.52 & 0.38\\
061236-0644.3~? & 0.95117 & 9.28 & 0.13 & 061237-2516.1~? & 0.73138 & 9.15 & 0.31 & 061311-2807.8~? & 219 & 8.92 & 0.18\\
061357-2724.0~? & 10.01 & 11.71 & 0.29 & 061432-1414.2~ & 3.3761 & 11.21 & 0.68 & 061445-7659.7~? & 54.3 & 11.05 & 0.29\\
061451-4402.4~ & 0.38360 & 13.04 & 0.72 & 061505-0729.5~? & 0.36056 & 13.00 & 0.71 & 061521-1234.9~ & 2.5474 & 9.26 & 0.14\\
061538-2812.9~ & 0.81106 & 12.31 & 0.61 & 061745-7301.2~ & 0.53189 & 12.69 & 0.59 & 061915-1440.4~ & 1.2250 & 11.64 & 0.38\\
061951-2139.1~v & 2.5163 & 9.18 & 0.48 & 062008-2007.6~? & 0.68375 & 11.46 & 0.20 & 062012-3827.0~? & 1.3396 & 11.16 & 0.44\\
062024-4105.2~ & 0.81865 & 9.74 & 0.22 & 062113-5557.9~ & 43.4 & 11.85 & 0.27 & 062142-2652.4~? & 0.98111 & 12.39 & 0.52\\
062208-5940.1~? & 0.54736 & 12.79 & 0.65 & 062322-4355.9~ & 0.35104 & 12.66 & 0.74 & 062414-2740.7~? & 0.319543 & 12.68 & 0.43\\
062442-3319.4~? & 1.2538 & 12.62 & 0.37 & 062508-1428.8~? & 0.75316 & 10.47 & 0.14 & 062608-1547.3~? & 0.46214 & 13.33 & 1.19\\
062611-6835.4~? & 0.279776 & 13.56 & 1.69 & 062706-1052.5~? & 0.86941 & 11.57 & 0.32 & 062712-1938.3~? & 0.71198 & 11.05 & 0.22\\
062745-2630.3~ & 11.28 & 11.52 & 0.25 & 062757-0337.6~? & 2.9431 & 10.20 & 0.47 & 062823-6715.3~? & 0.53107 & 11.92 & 0.28\\
062842-4528.6~? & 0.284582 & 13.08 & 0.90 & 062939-6024.7~? & 0.278513 & 12.45 & 0.47 & 062951-4603.0~? & 4.403 & 10.93 & 0.38\\
063001-4514.6~? & 0.66293 & 12.47 & 0.93 & 063020-4438.4~? & 0.40321 & 10.59 & 0.21 & 063057-2745.2~? & 0.58981 & 12.04 & 0.50\\
063147-3517.7~? & 1.2062 & 11.08 & 0.50 & 063236-2159.3~? & 0.40257 & 11.45 & 0.15 & 063237-2922.0~? & 5.497 & 12.95 & 0.68\\
063357-5332.3~? & 0.64914 & 12.72 & 0.46 & 063422-2558.7~ & 0.63724 & 13.12 & 0.61 & 063431-5632.0~? & 0.283769 & 12.61 & 0.44\\
063438-4743.2~? & 0.42905 & 13.21 & 0.59 & 063448-4318.2~ & 1.0880 & 11.99 & 0.34 & 063607-1801.3~? & 0.56746 & 10.33 & 0.27\\
063651-0002.1~? & 1.8958 & 9.08 & 0.19 & 063703-2040.2~? & 1.1931 & 11.61 & 0.29 & 063725-0135.5~? & 1.0970 & 10.80 & 0.19\\
063738-4049.4~? & 0.43519 & 12.95 & 0.53 & 063804-1946.6~? & 0.62440 & 11.44 & 0.21 & 063808-2943.4~? & 0.73415 & 11.10 & 0.18\\
063824-0415.5~? & 5.196 & 9.00 & 0.18 & 063831-0421.9~?v & 4.704 & 10.88 & 0.33 & 063954-2840.8~? & 2.0886 & 12.69 & 0.53\\
064025-4540.6~? & 0.51912 & 11.86 & 0.22 & 064040-4404.8~? & 1.7219 & 11.58 & 0.30 & 064055-3406.8~? & 1.2194 & 12.02 & 0.32\\
064228-2810.5~ & 1.7070 & 11.78 & 0.40 & 064237-3134.6~? & 0.38768 & 11.22 & 0.14 & 064305-3058.9~? & 0.58439 & 11.60 & 0.19\\
064308-0146.7~?v & 3.1312 & 10.62 & 0.59 & 064339-3454.1~? & 4.334 & 12.02 & 0.31 & 064358-0941.4~? & 0.70218 & 11.25 & 0.33\\
064457-3137.3~? & 0.338809 & 10.62 & 0.15 & 064543-3749.8~? & 4.053 & 11.66 & 0.25 & 064605-3216.6~? & 1.0419 & 10.67 & 0.18\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ESD.}\\
064611-6405.0~? & 0.321422 & 12.99 & 0.53 & 064614-3435.8~? & 1.8799 & 10.55 & 0.15 & 064923-1328.8~ & 2.4160 & 12.58 & 0.49\\
064924-0209.8~ & 1.6510 & 9.97 & 0.37 & 064954-0502.5~? & 2.0423 & 9.63 & 0.31 & 065026-6203.9~? & 0.67967 & 12.58 & 0.42\\
065030-5837.9~? & 1.9060 & 12.26 & 0.41 & 065117-6448.2~? & 0.52219 & 12.43 & 0.43 & 065120-2016.0~? & 0.336161 & 10.56 & 0.15\\
065202-2320.9~? & 0.88636 & 11.08 & 0.16 & 065215-2950.2~? & 1.6789 & 10.12 & 0.15 & 065416-0751.8~? & 2.4483 & 12.18 & 0.40\\
065431-1530.1~? & 1.4202 & 10.71 & 0.23 & 065518-1658.5~? & 0.35924 & 11.91 & 0.51 & 065530-4036.4~ & 1.0883 & 11.59 & 0.49\\
065549-0402.6~?v & 1.5744 & 9.28 & 0.44 & 065658-5909.6~? & 1.0800 & 11.27 & 0.18 & 065714-3125.0~ & 0.87790 & 10.61 & 0.35\\
065801-2903.1~? & 13.48 & 10.38 & 0.13 & 065924-1740.7~? & 0.36001 & 10.14 & 0.11 & 070005-4015.0~? & 1.1154 & 12.58 & 0.51\\
070042-1819.1~? & 0.190986 & 9.96 & 1.14 & 070049-2212.4~? & 0.46161 & 12.33 & 0.36 & 070105-6233.7~? & 0.63359 & 12.05 & 0.31\\
070119-0307.8~ & 1.4215 & 9.26 & 0.27 & 070124-3654.1~ & 37.8 & 13.09 & 1.12 & 070231-4001.9~? & 5.985 & 12.04 & 0.50\\
070234-0912.6~ & 0.97733 & 10.89 & 0.35 & 070243-3612.7~ & 0.87008 & 12.15 & 0.66 & 070248-0659.0~? & 0.337594 & 12.61 & 0.66\\
070318-0544.3~?:v & 6.049 & 9.42 & 0.59 & 070344-2002.0~? & 0.91193 & 12.21 & 0.42 & 070354-2346.1~? & 0.56940 & 12.11 & 0.36\\
070418-0650.2~ & 0.35971 & 10.99 & 0.20 & 070429-5418.9~? & 0.63327 & 11.94 & 0.73 & 070431-0154.4~? & 1.8964 & 9.06 & 0.24\\
070444-2843.9~?v & 0.72476 & 10.98 & 0.79 & 070520-1821.9~ & 0.85207 & 11.08 & 0.20 & 070525-0900.6~ & 3.523 & 9.02 & 0.15\\
070604-2349.1~? & 0.63840 & 12.13 & 0.43 & 070625-4623.6~? & 0.40456 & 13.48 & 1.37 & 070626-5910.1~? & 0.59006 & 10.62 & 0.12\\
070630-1132.3~ & 1.1835 & 8.64 & 0.17 & 070636-0437.4~?v & 1.8847 & 9.56 & 0.42 & 070701-1737.1~? & 0.89455 & 9.79 & 0.15\\
070718-6603.8~ & 1.4615 & 10.64 & 0.24 & 070725-3652.8~? & 3.935 & 12.21 & 0.68 & 070739-4757.9~? & 0.61883 & 10.02 & 0.29\\
070820-7413.4~? & 0.291792 & 11.75 & 0.25 & 070911-1609.3~? & 4.778 & 8.91 & 0.09 & 070918-3017.8~? & 0.70818 & 12.31 & 0.52\\
070959-7208.2~? & 0.54292 & 12.27 & 0.48 & 071004-2137.5~? & 5.865 & 10.73 & 0.31 & 071008-1614.6~v & 1.6243 & 9.86 & 0.74\\
071010-0035.1~ & 2.2288 & 10.14 & 0.18 & 071023-2856.0~? & 8.368 & 10.45 & 0.12 & 071043-7337.5~? & 0.59408 & 12.88 & 0.77\\
071058-0352.8~? & 0.67705 & 8.23 & 0.49 & 071134-3039.7~? & 0.41643 & 12.09 & 0.37 & 071145-2226.6~ & 65.8 & 10.55 & 0.19\\
071225-2530.0~v & 0.72081 & 9.41 & 0.32 & 071228-1748.5~? & 10.80 & 10.47 & 0.19 & 071256-2759.1~? & 0.67652 & 9.65 & 0.10\\
071330-4312.7~? & 3.825 & 11.78 & 0.31 & 071335-3819.6~? & 0.75340 & 12.43 & 0.86 & 071351-0739.4~? & 1.5767 & 9.66 & 0.12\\
071355-2549.3~ & 0.63882 & 11.46 & 0.32 & 071423-0608.5~ & 0.48564 & 10.91 & 0.33 & 071433-0920.5~?v & 1.6706 & 13.08 & 1.30\\
071441-4238.3~? & 0.69565 & 11.93 & 0.71 & 071502-7202.9~? & 4.681 & 9.96 & 0.13 & 071512-2652.5~? & 0.76529 & 11.47 & 0.51\\
071552-4053.5~? & 1.0635 & 11.10 & 0.25 & 071608-0446.8~? & 1.4065 & 11.64 & 0.47 & 071625-2548.5~?v & 0.55994 & 11.65 & 0.25\\
071643-5623.8~ & 0.89948 & 11.40 & 0.52 & 071726-6335.2~? & 0.57634 & 11.71 & 0.28 & 071729-0957.9~? & 3.3473 & 10.59 & 0.16\\
071746-1456.1~ & 1.0117 & 11.08 & 0.47 & 071810-3005.1~ & 1.3113 & 9.69 & 0.33 & 071812-1316.6~? & 1.5564 & 11.91 & 0.34\\
071828-5349.2~ & 7.725 & 11.26 & 0.41 & 071853-1748.9~? & 0.36027 & 12.32 & 0.37 & 071908-3315.9~ & 0.72870 & 11.57 & 0.40\\
071918-2022.1~? & 0.39685 & 11.04 & 0.23 & 071947-1915.6~ & 1.5214 & 10.21 & 0.38 & 072018-1942.8~? & 0.85895 & 11.49 & 0.26\\
072021-1214.5~v & 1.8584 & 10.76 & 0.42 & 072027-2103.0~ & 6.205 & 10.35 & 0.16 & 072048-0515.6~v & 21.21 & 8.59 & 0.71\\
072052-1025.8~? & 1.0470 & 11.81 & 0.29 & 072110-7149.0~ & 0.35427 & 11.53 & 0.46 & 072113-2044.3~? & 0.90421 & 10.39 & 0.66\\
072115-2046.2~? & 3.0007 & 9.22 & 0.22 & 072128-1437.2~? & 0.36948 & 12.52 & 0.60 & 072129-1020.4~? & 3.643 & 9.36 & 0.11\\
072147-2437.2~? & 0.38628 & 11.74 & 0.33 & 072238-1924.6~ & 0.39521 & 10.42 & 0.18 & 072250-1635.4~v & 1.1963 & 12.30 & 0.89\\
072307+0010.9~? & 0.67082 & 11.51 & 0.33 & 072315-1803.6~? & 67.3 & 10.55 & 0.17 & 072323-3547.4~ & 0.94599 & 8.33 & 0.34\\
072333-1554.2~ & 1.0715 & 12.19 & 0.69 & 072344-2221.7~ & 0.300231 & 10.90 & 0.18 & 072409-1910.8~?v & 2.0083 & 11.41 & 0.76\\
072420-3528.3~? & 1.2097 & 12.65 & 0.54 & 072432-3516.8~ & 0.61232 & 11.28 & 0.35 & 072452-6300.7~ & 18.75 & 11.15 & 0.58\\
072458-5410.4~? & 0.62854 & 13.20 & 0.98 & 072510-2719.3~v & 0.69596 & 11.51 & 0.70 & 072608-2854.2~? & 1.4928 & 11.76 & 0.43\\
072627-1613.8~? & 0.35603 & 11.87 & 0.31 & 072719-5328.4~? & 0.81314 & 10.71 & 0.46 & 072757-1939.0~ & 1.3086 & 10.60 & 0.38\\
072816-0436.8~v & 6.949 & 10.47 & 0.72 & 072821-4210.2~? & 1.6528 & 11.58 & 0.60 & 072841-1635.0~v & 1.6527 & 11.24 & 0.63\\
072846-4119.9~ & 1.0262 & 12.23 & 0.28 & 072850-2019.7~ & 4.608 & 11.16 & 0.63 & 072914-1809.1~ & 5.984 & 10.38 & 0.26\\
072920-2225.2~ & 3.1068 & 11.87 & 0.40 & 072935-1939.3~? & 1.7037 & 11.51 & 0.21 & 073000-5920.7~? & 0.36199 & 13.10 & 1.21\\
073006-2126.4~?v & 2.6682 & 10.42 & 0.47 & 073013-2617.1~v & 5.437 & 11.42 & 0.53 & 073047-2036.3~ & 0.99922 & 12.08 & 0.78\\
073049-1525.7~? & 5.334 & 9.26 & 0.08 & 073055-1046.1~ & 1.4385 & 11.04 & 0.24 & 073102-3130.8~? & 0.328133 & 12.93 & 0.81\\
073119-3800.1~v & 1.4686 & 9.00 & 1.08 & 073135-3407.9~? & 0.80650 & 11.17 & 0.46 & 073154-1433.1~ & 74.3 & 10.52 & 0.33\\
073156-1211.0~? & 0.65458 & 12.17 & 0.32 & 073206-3108.1~? & 1.7825 & 13.19 & 1.16 & 073212-1931.5~ & 0.95334 & 11.94 & 0.53\\
073253-4901.3~? & 0.57088 & 11.83 & 0.27 & 073301-0702.8~? & 0.75587 & 11.69 & 0.41 & 073308-0857.4~? & 0.216752 & 13.65 & 1.94\\
073331-7640.4~? & 0.46937 & 12.60 & 0.51 & 073348-0940.9~? & 2.5496 & 8.48 & 0.35 & 073404-3215.9~ & 1.0175 & 11.73 & 0.29\\
073507-1620.5~?v & 2.6329 & 12.15 & 0.54 & 073509-2722.9~? & 2.2045 & 10.24 & 0.28 & 073600-3425.4~? & 3.921 & 9.14 & 0.09\\
073611-1947.7~ & 0.94393 & 12.42 & 0.60 & 073641-3039.2~ & 0.70841 & 11.07 & 0.22 & 073652-2349.3~? & 0.90734 & 12.25 & 0.76\\
073653-4153.3~? & 1.0387 & 11.51 & 0.22 & 073716-2130.0~ & 1.0454 & 11.87 & 0.37 & 073727-3239.4~ & 0.59482 & 10.89 & 0.66\\
073731-0709.3~? & 2.6437 & 11.98 & 0.31 & 073750-4410.8~? & 5.369 & 11.04 & 0.19 & 073759-2423.9~? & 0.97621 & 12.07 & 0.33\\
073809-0331.6~ & 1.4671 & 10.67 & 0.58 & 073822-1004.8~v & 2.5737 & 10.69 & 0.36 & 073903-2419.9~? & 2.8179 & 11.85 & 0.53\\
073912-5307.5~? & 4.620 & 11.64 & 0.53 & 073921-3231.1~ & 2.2496 & 9.77 & 0.22 & 073926-7346.2~? & 0.56424 & 12.25 & 0.39\\
073950-1146.6~? & 0.39232 & 12.22 & 0.56 & 073951-2124.4~? & 2.4306 & 11.03 & 0.20 & 073955-4925.6~? & 0.84542 & 8.66 & 0.09\\
074003-2642.5~? & 1.3914 & 10.81 & 0.34 & 074017-7303.3~? & 1.0387 & 12.34 & 0.40 & 074057-0819.3~ & 2.6077 & 9.44 & 0.22\\
074057-2539.5~v & 1.3396 & 11.21 & 0.43 & 074057-3851.5~? & 12.27 & 11.59 & 0.24 & 074114-1946.8~? & 1.7686 & 12.17 & 0.61\\
074132-1734.6~ & 2.3606 & 10.63 & 0.18 & 074301-2056.2~? & 1.5634 & 10.22 & 0.54 & 074301-2334.5~? & 1.7128 & 12.02 & 0.38\\
074307-1357.5~? & 2.7443 & 11.24 & 0.24 & 074311-2939.2~? & 5.168 & 11.37 & 0.65 & 074313-2143.3~?v & 4.779 & 10.84 & 0.87\\
074351-3049.7~ & 2.3087 & 11.24 & 0.50 & 074351-4900.5~? & 0.55796 & 12.69 & 0.49 & 074400-8907.7~ & 0.79801 & 12.59 & 0.65\\
074434-2517.6~? & 1.3437 & 11.33 & 0.43 & 074436-2921.7~? & 2.4904 & 12.52 & 0.67 & 074442-2637.6~? & 0.70986 & 9.44 & 0.12\\
074458-0847.7~? & 1.7650 & 11.88 & 0.36 & 074500-1734.8~ & 0.95407 & 11.21 & 0.30 & 074504-2240.6~?v & 1.3042 & 12.38 & 0.46\\
074529-6209.9~? & 2.3242 & 12.23 & 0.36 & 074605-2510.5~ & 2.7596 & 12.30 & 0.54 & 074608-3128.2~? & 1.4861 & 11.55 & 0.41\\
074619-3835.6~? & 0.36155 & 11.91 & 0.53 & 074635-2959.6~ & 3.3997 & 10.79 & 0.35 & 074701-0520.5~? & 0.56750 & 12.68 & 0.79\\
074703-6437.2~? & 0.92655 & 12.77 & 0.76 & 074717-0519.8~? & 4.594 & 10.12 & 0.31 & 074745-6043.1~? & 1.0587 & 11.63 & 0.34\\
074814-3417.1~? & 0.46006 & 12.74 & 0.70 & 074831-4328.8~? & 1.4344 & 11.85 & 0.33 & 074835-1719.9~? & 0.96716 & 10.42 & 0.48\\
074848-2342.9~? & 0.310193 & 12.76 & 0.49 & 074856-1756.8~? & 0.49021 & 12.24 & 0.58 & 074909-2725.9~? & 1.9847 & 12.22 & 0.41\\
074943-1337.3~? & 36.1 & 9.70 & 0.24 & 075101-2610.3~? & 0.83450 & 11.22 & 0.26 & 075111-4836.9~? & 13.56 & 9.31 & 0.22\\
075153-2729.6~? & 1.8443 & 13.19 & 1.15 & 075205-2612.8~? & 1.5835 & 12.26 & 0.42 & 075214-0802.5~? & 0.92691 & 13.04 & 0.83\\
075249-4937.5~? & 4.317 & 9.11 & 0.08 & 075258-2930.1~? & 2.4235 & 12.37 & 0.43 & 075348-3713.3~ & 3.846 & 11.72 & 0.50\\
075350-1940.7~v & 0.77147 & 12.22 & 0.94 & 075359-3553.0~? & 1.9469 & 11.16 & 0.29 & 075414-6444.8~? & 0.270322 & 12.97 & 0.66\\
075419-0710.7~? & 0.45147 & 11.81 & 0.33 & 075423-2322.6~ & 0.39333 & 12.67 & 0.55 & 075433-2340.2~? & 2.0334 & 10.40 & 0.15\\
075437-2856.2~ & 0.45389 & 11.78 & 0.29 & 075445-1221.0~? & 95.8 & 11.54 & 0.30 & 075448-3303.1~ & 3.1798 & 10.46 & 0.63\\
075509-2310.4~?v & 3.951 & 12.14 & 0.38 & 075517-6133.3~? & 1.0407 & 11.77 & 0.55 & 075532-2145.6~? & 0.45567 & 10.61 & 0.63\\
075532-4405.8~ & 0.83387 & 12.12 & 0.50 & 075534-2425.1~ & 1.5921 & 12.62 & 0.70 & 075623-0043.7~?v & 1.1510 & 11.62 & 0.46\\
075637-2058.8~? & 0.70294 & 11.13 & 0.19 & 075639-2130.3~ & 0.348693 & 11.13 & 0.18 & 075644-2558.8~? & 0.89499 & 10.97 & 0.61\\
075649-4501.5~? & 0.90100 & 12.37 & 0.61 & 075652-2745.4~? & 1.0492 & 11.49 & 0.34 & 075658-2313.3~ & 0.75484 & 10.65 & 0.40\\
075700-3447.0~ & 1.8318 & 11.14 & 0.35 & 075715-1431.1~ & 1.5671 & 8.68 & 0.19 & 075738-2506.4~ & 1.4864 & 11.58 & 0.44\\
075749-0850.2~? & 2.5784 & 9.71 & 0.07 & 075806-2411.6~ & 1.5191 & 12.62 & 0.69 & 075814-4434.6~? & 0.323454 & 10.32 & 0.18\\
075856-1738.2~? & 1.7784 & 11.86 & 0.30 & 075916-0730.3~?v & 5.905 & 8.34 & 0.58 & 075929-2448.3~? & 1.0042 & 9.58 & 0.14\\
075934-1407.0~ & 3.0333 & 10.56 & 0.12 & 075939-2944.3~? & 1.6660 & 11.27 & 0.29 & 075945-2651.7~? & 2.0790 & 9.96 & 0.20\\
075958-4514.6~? & 0.97488 & 12.50 & 0.66 & 080002-2759.8~? & 0.98799 & 11.93 & 0.45 & 080020-4855.0~? & 8.218 & 9.27 & 0.08\\
080045-2426.8~? & 1.2651 & 10.45 & 0.16 & 080136-2443.0~?v & 7.070 & 9.67 & 0.67 & 080311-1756.6~ & 5.799 & 9.73 & 0.38\\
080334-3039.5~? & 0.60459 & 11.71 & 0.27 & 080339-2424.3~? & 1.0941 & 13.30 & 1.73 & 080342-0702.6~? & 1.1739 & 11.70 & 0.25\\
080350-1927.8~? & 0.43111 & 12.21 & 0.48 & 080421-1055.3~? & 124 & 12.10 & 0.35 & 080452-4624.3~? & 0.36595 & 12.84 & 0.73\\
080511-3738.4~? & 0.85424 & 11.80 & 0.43 & 080607-2405.1~? & 2.2457 & 12.57 & 0.46 & 080612-1913.9~? & 0.36860 & 11.39 & 0.20\\
080637-1842.0~? & 0.78782 & 12.92 & 0.69 & 080642-1826.4~? & 0.37313 & 12.22 & 0.56 & 080656-3128.6~ & 2.4018 & 10.63 & 0.26\\
080657-2946.0~? & 1.4815 & 12.23 & 0.81 & 080734-5519.6~ & 0.96755 & 8.87 & 0.61 & 080748-3418.0~? & 0.89875 & 12.88 & 0.80\\
080934-5759.2~? & 14.66 & 8.83 & 0.06 & 080940-2726.4~? & 5.417 & 9.04 & 0.12 & 080944-2009.0~ & 3.1310 & 9.34 & 0.21\\
080959-3134.6~? & 1.5008 & 11.27 & 0.25 & 081003-2733.2~? & 1.5822 & 10.35 & 0.32 & 081111-2529.5~? & 3.828 & 12.00 & 0.26\\
081141-3303.0~? & 16.48 & 11.35 & 0.70 & 081206-3609.7~? & 0.80939 & 10.15 & 0.33 & 081232-3632.5~? & 0.73703 & 11.86 & 0.53\\
081250-3229.5~ & 1.2756 & 11.70 & 0.30 & 081328-8119.6~? & 1.3912 & 11.99 & 0.29 & 081329-3655.8~? & 2.0928 & 12.77 & 0.69\\
081338-4527.8~? & 0.91063 & 9.48 & 0.15 & 081411+0029.7~?v & 0.71601 & 10.60 & 0.65 & 081419-4436.6~? & 0.49227 & 11.34 & 0.40\\
081523-6534.2~? & 0.70829 & 10.92 & 0.32 & 081604-6211.5~ & 0.68985 & 10.69 & 0.25 & 081609-3324.9~? & 0.61183 & 12.16 & 0.54\\
081634-2422.4~? & 1.7804 & 11.22 & 0.45 & 081700-4243.3~? & 59.7 & 8.30 & 0.26 & 081710-2631.4~? & 0.44308 & 12.21 & 0.53\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ESD.}\\
081749-3056.2~ & 1.4512 & 10.94 & 0.19 & 081805-0627.8~? & 0.99072 & 12.84 & 0.79 & 081816-6757.4~ & 0.63104 & 10.71 & 0.11\\
081820-3455.8~v & 0.86737 & 9.50 & 0.46 & 081914-2235.6~ & 2.0875 & 12.18 & 0.45 & 081922-2528.8~? & 0.80187 & 11.31 & 0.21\\
081938-6216.3~? & 0.59195 & 11.40 & 0.35 & 081941-1402.0~? & 0.54494 & 12.93 & 0.66 & 082043-3041.6~: & 0.86104 & 12.46 & 0.83\\
082054-4729.6~? & 0.50103 & 11.88 & 0.50 & 082128-3226.3~? & 1.0861 & 11.97 & 0.43 & 082157-3543.3~? & 6.949 & 12.26 & 0.53\\
082208-4238.5~? & 2.8644 & 9.87 & 0.14 & 082229-6812.1~ & 11.68 & 12.40 & 0.36 & 082240-1636.0~? & 0.62945 & 10.79 & 0.27\\
082252-4425.8~v & 0.77577 & 12.42 & 0.67 & 082341-2258.6~ & 1.0734 & 10.75 & 0.44 & 082404-4415.1~? & 1.9273 & 11.71 & 0.34\\
082444-2849.7~?v & 1.3622 & 9.68 & 0.47 & 082505-1914.6~? & 0.59884 & 13.07 & 0.72 & 082528-0215.3~? & 2.3800 & 10.61 & 0.46\\
082541-1538.2~? & 0.35861 & 12.89 & 0.64 & 082617-3415.1~? & 1.2340 & 12.00 & 0.34 & 082632-5708.3~? & 0.57369 & 13.24 & 1.08\\
082637-0730.4~? & 0.46321 & 11.96 & 0.33 & 082718-3923.8~? & 0.98021 & 12.82 & 0.64 & 082801-2353.8~? & 1.1203 & 11.57 & 0.30\\
082814-2312.7~? & 2.2316 & 10.06 & 0.26 & 082820-2039.4~? & 0.93551 & 12.38 & 0.60 & 082836-3557.7~? & 32.51 & 10.13 & 0.30\\
082845-5207.4~ & 11.01 & 10.03 & 0.13 & 082916-2827.8~? & 1.1693 & 11.16 & 0.17 & 082926-3243.5~? & 1.2533 & 10.28 & 0.23\\
082954-0726.7~ & 3.921 & 11.25 & 0.23 & 083015-2518.5~? & 1.9710 & 12.56 & 0.70 & 083024-2912.1~? & 0.45837 & 11.61 & 0.19\\
083035-3534.2~? & 3.768 & 10.18 & 0.14 & 083049-5549.5~ & 0.52887 & 11.30 & 0.77 & 083111-4739.9~?v & 95.5 & 8.57 & 0.37\\
083118-5913.8~v & 1.0827 & 7.82 & 0.78 & 083128-2359.5~? & 0.251328 & 12.31 & 0.35 & 083214-0853.6~? & 0.97728 & 11.78 & 0.28\\
083220-6550.5~v & 2.6942 & 10.39 & 0.48 & 083257-2311.0~ & 0.64836 & 12.71 & 0.50 & 083319-1350.5~? & 3.4836 & 11.67 & 0.79\\
083418-0707.4~? & 0.40730 & 10.91 & 0.16 & 083422-5353.2~? & 0.80057 & 12.71 & 0.70 & 083448-4858.5~? & 2.5681 & 10.52 & 0.17\\
083509-5423.4~? & 1.5962 & 13.43 & 0.95 & 083623-6027.8~? & 2.1704 & 9.55 & 0.20 & 083659-1454.5~? & 0.198314 & 13.18 & 1.01\\
083713-3522.9~ & 1.6451 & 11.06 & 0.33 & 083721-2859.1~ & 1.8916 & 10.21 & 0.14 & 083739-4322.3~? & 0.55597 & 12.51 & 0.48\\
083744-3953.6~? & 0.262705 & 10.54 & 0.39 & 083832-4452.3~? & 1.3115 & 10.66 & 0.29 & 083836-1004.8~? & 0.97613 & 10.81 & 0.11\\
083836-2838.8~? & 44.8 & 10.47 & 0.15 & 083901-2940.1~? & 0.60700 & 11.64 & 0.25 & 083908-7325.2~ & 0.70641 & 11.63 & 0.37\\
083914-5052.6~? & 1.0295 & 12.85 & 0.69 & 084014-3227.8~? & 1.1977 & 12.10 & 0.38 & 084015-4607.2~? & 0.306354 & 10.32 & 0.71\\
084049-3122.9~? & 0.91207 & 12.70 & 0.71 & 084100-7024.2~ & 0.88277 & 12.36 & 0.42 & 084134-6315.1~ & 0.66378 & 12.44 & 0.69\\
084204-0643.8~?v & 0.77822 & 10.28 & 0.30 & 084223-6027.6~? & 239 & 10.41 & 0.27 & 084321-4439.0~v & 1.1736 & 11.06 & 0.56\\
084347-3327.2~? & 0.89441 & 8.86 & 0.08 & 084350-4607.2~? & 2.7532 & 10.56 & 0.20 & 084356-1133.5~? & 0.79285 & 10.56 & 0.14\\
084422-0220.2~? & 0.85073 & 11.15 & 0.25 & 084505-1625.1~? & 0.39879 & 13.06 & 0.96 & 084523-0734.3~ & 1.3528 & 11.84 & 0.34\\
084529-5613.6~ & 0.298169 & 11.27 & 0.20 & 084550-5819.7~? & 1.0221 & 12.60 & 0.57 & 084556-4443.1~? & 1.4540 & 10.51 & 0.22\\
084654-3445.1~? & 0.99450 & 11.99 & 0.46 & 084707-2450.1~? & 68.0 & 12.07 & 0.36 & 084723-4047.6~? & 1.6219 & 11.07 & 0.20\\
084759-5759.5~ & 2.0313 & 11.01 & 0.17 & 084814-4452.4~? & 4.291 & 9.98 & 0.46 & 084929-3430.9~? & 0.58864 & 10.84 & 0.30\\
084944-3100.6~? & 8.013 & 11.76 & 0.57 & 084945-4257.1~? & 2.6741 & 11.34 & 0.81 & 084954-1032.3~? & 1.0554 & 12.73 & 0.78\\
085005-4605.9~? & 2.2936 & 10.57 & 0.13 & 085042-4252.2~ & 1.5158 & 12.59 & 0.55 & 085058-4425.2~ & 1.8898 & 9.44 & 0.12\\
085112-6407.8~? & 0.97157 & 12.77 & 0.56 & 085113-5648.0~? & 0.321899 & 11.54 & 0.41 & 085114-5547.6~? & 0.69262 & 11.53 & 0.30\\
085125-6619.4~? & 2.6953 & 12.21 & 0.32 & 085225-4914.1~?v & 2.9757 & 9.52 & 0.13 & 085230-1914.1~? & 0.316975 & 12.47 & 0.55\\
085234-0622.7~? & 1.7125 & 10.38 & 0.16 & 085250-6946.7~ & 1.2189 & 12.29 & 0.47 & 085309-6760.0~v & 0.62029 & 12.09 & 0.53\\
085344-3953.3~? & 0.39677 & 11.82 & 0.28 & 085459-1224.5~? & 0.87945 & 11.10 & 0.37 & 085502-5434.3~? & 0.77536 & 11.04 & 0.22\\
085519-6025.0~? & 0.60318 & 12.37 & 0.51 & 085601-2610.2~ & 5.238 & 11.00 & 0.27 & 085605-3531.0~? & 2.2057 & 12.24 & 0.50\\
085614-6333.4~? & 1.6167 & 11.73 & 0.89 & 085627-3958.6~?v & 0.70403 & 10.62 & 0.85 & 085637-1047.6~? & 0.42903 & 11.72 & 0.24\\
085704-5135.7~ & 1.5148 & 11.91 & 0.52 & 085737-4801.7~? & 1.0413 & 10.88 & 0.22 & 085744-7305.8~ & 12.44 & 10.45 & 0.47\\
085752-4941.8~? & 4.085 & 10.46 & 0.13 & 085819-4352.5~ & 0.55209 & 11.22 & 0.35 & 085841-7554.6~ & 0.70378 & 12.06 & 0.67\\
085844-3307.9~ & 1.0720 & 12.08 & 0.35 & 085913-2617.5~? & 0.323840 & 11.31 & 0.16 & 090043-3426.3~ & 0.52839 & 11.57 & 0.26\\
090047-6428.3~? & 0.41049 & 13.48 & 0.85 & 090144-2705.5~ & 0.90470 & 11.71 & 0.37 & 090207-3514.3~? & 0.49156 & 12.27 & 0.43\\
090257-6801.4~? & 34.27 & 11.11 & 0.18 & 090303-1742.5~? & 0.45968 & 11.75 & 0.39 & 090306-5526.4~? & 1.0104 & 11.11 & 0.15\\
090354-8833.1~? & 0.87376 & 11.53 & 0.29 & 090423-4557.7~? & 1.4963 & 12.83 & 0.63 & 090500-8024.7~? & 0.40566 & 12.56 & 0.46\\
090510-3958.1~ & 2.5150 & 10.13 & 0.25 & 090537-4207.7~ & 1.6427 & 10.42 & 0.21 & 090553-0832.1~? & 0.97241 & 8.56 & 0.09\\
090625-2609.5~? & 0.63447 & 11.65 & 0.20 & 090632-7151.4~? & 1.6069 & 10.79 & 0.25 & 090651-1231.6~v & 0.61471 & 11.88 & 0.90\\
090715-3828.2~ & 0.294145 & 9.99 & 0.16 & 090828-2426.7~? & 0.36212 & 11.23 & 0.30 & 090835-3410.7~v & 0.64667 & 10.98 & 0.46\\
090839-3528.3~ & 1.2111 & 12.04 & 0.41 & 090859-4953.6~? & 1.3282 & 10.10 & 0.11 & 091045-5042.7~v & 5.193 & 10.80 & 0.64\\
091201-2556.1~? & 1.3832 & 12.32 & 0.49 & 091225-2729.7~ & 0.59954 & 12.21 & 0.53 & 091243-3515.6~ & 0.46171 & 10.32 & 0.33\\
091248-5839.3~? & 1.0326 & 8.96 & 0.09 & 091250-1816.5~? & 0.48415 & 12.73 & 0.62 & 091314-5118.0~? & 1.5203 & 10.78 & 0.23\\
091406-7128.5~? & 1.3957 & 12.54 & 0.51 & 091419-4239.1~ & 0.55444 & 12.43 & 0.67 & 091529-7608.8~? & 8.499 & 11.97 & 0.37\\
091531-5002.4~? & 1.7571 & 11.54 & 0.27 & 091556-1214.1~? & 0.52163 & 8.80 & 0.12 & 091938-4540.8~?v & 12.90 & 9.57 & 0.13\\
091950-5047.2~? & 0.94814 & 11.63 & 0.35 & 092000-2802.2~? & 0.97792 & 11.78 & 0.45 & 092004-1757.8~? & 0.48633 & 12.58 & 0.46\\
092031-5720.5~? & 0.327170 & 12.65 & 0.47 & 092116-1626.1~ & 0.36028 & 12.15 & 0.35 & 092125-3157.8~ & 1.4068 & 12.05 & 0.37\\
092216-5059.5~? & 1.8325 & 12.26 & 0.37 & 092304-5317.6~? & 1.8387 & 12.10 & 0.33 & 092419-8117.7~? & 42.6 & 10.45 & 0.16\\
092449-8152.0~? & 0.45770 & 11.28 & 0.19 & 092548-1535.5~ & 0.48014 & 13.46 & 1.23 & 092549-5040.1~ & 0.68211 & 10.81 & 0.24\\
092647-6253.3~?: & 1.2494 & 11.59 & 0.77 & 092653-6051.2~? & 0.250239 & 12.49 & 0.67 & 092702-4914.6~? & 144 & 11.65 & 0.29\\
092733-5104.2~v & 3.1117 & 9.87 & 0.84 & 092734-3408.8~? & 0.68087 & 12.28 & 0.56 & 092756-3044.2~? & 0.46305 & 11.23 & 0.21\\
092820-1250.9~? & 0.50187 & 12.12 & 0.57 & 092829-1326.5~ & 0.73148 & 12.29 & 0.48 & 092844-6549.5~ & 0.52118 & 11.99 & 0.24\\
092905-3933.6~v & 1.0840 & 11.21 & 0.77 & 093034-5011.9~v & 6.083 & 10.72 & 0.73 & 093125-6408.3~ & 0.56337 & 11.03 & 0.40\\
093133-2438.5~ & 0.48823 & 12.48 & 0.40 & 093135-6551.1~? & 0.98273 & 11.94 & 0.25 & 093142-2801.6~? & 93.2 & 10.17 & 0.15\\
093143-1124.6~? & 0.38844 & 9.45 & 0.10 & 093203-4844.3~? & 1.5306 & 11.22 & 0.38 & 093207-6622.1~? & 0.66344 & 11.92 & 0.29\\
093314-4804.7~? & 1.5255 & 10.19 & 0.21 & 093334-5846.4~? & 2.8090 & 12.10 & 0.36 & 093548-3338.2~? & 0.94524 & 10.99 & 0.17\\
093620-5805.5~? & 0.84274 & 11.57 & 0.26 & 093623-5959.2~v & 1.1289 & 9.56 & 0.69 & 093645-2448.8~? & 0.63393 & 13.11 & 0.55\\
093718-2306.0~? & 142 & 11.50 & 0.18 & 093749-1910.4~? & 0.64486 & 10.99 & 0.28 & 093757-5230.6~? & 1.0515 & 12.10 & 0.59\\
093829-1721.6~? & 0.44566 & 12.97 & 0.68 & 093901-3835.9~? & 0.35171 & 12.84 & 0.65 & 093922-5502.3~? & 2.0015 & 11.67 & 0.42\\
094016-5804.9~? & 2.0016 & 11.67 & 0.32 & 094109-5226.8~? & 1.0957 & 9.80 & 0.28 & 094302-0935.7~ & 0.99757 & 12.12 & 0.48\\
094355-5503.1~? & 32.99 & 8.78 & 0.12 & 094543-6613.8~? & 1.0416 & 9.16 & 0.24 & 094549-4659.5~ & 1.6185 & 12.54 & 0.69\\
094554-4419.7~ & 1.9585 & 10.08 & 0.34 & 094619-4257.5~? & 0.39575 & 10.03 & 0.12 & 094709-0939.0~? & 0.35697 & 12.81 & 0.62\\
094753-4027.4~ & 217 & 11.15 & 0.47 & 094804-6307.8~? & 2.0013 & 12.20 & 0.50 & 094833-4205.5~? & 91.2 & 9.73 & 0.12\\
094919-3412.9~ & 1.0810 & 11.25 & 0.64 & 094925-3820.9~?v & 0.88802 & 8.59 & 0.61 & 094956-2249.6~v & 1.1148 & 10.91 & 0.61\\
094958-7546.1~? & 0.295658 & 12.58 & 0.63 & 095131-7343.0~? & 0.51772 & 12.52 & 0.55 & 095205-3048.5~? & 0.83274 & 12.26 & 0.67\\
095234-3159.1~? & 0.43349 & 12.97 & 1.01 & 095317-0737.5~? & 0.72850 & 11.13 & 0.14 & 095414-2325.9~v & 0.78783 & 11.26 & 0.79\\
095519-5011.3~? & 10.12 & 11.45 & 0.38 & 095546-1321.4~? & 0.78500 & 10.50 & 0.37 & 095604-3723.3~? & 0.90134 & 9.77 & 0.27\\
095643-7309.7~? & 0.97730 & 11.53 & 0.24 & 095754-7732.6~? & 12.66 & 11.63 & 0.37 & 095755-2128.8~? & 0.77836 & 10.07 & 0.09\\
095757-4456.1~ & 24.11 & 11.92 & 0.80 & 095823-7229.6~? & 1.8945 & 12.21 & 0.48 & 095831-6818.4~? & 0.58162 & 11.69 & 0.30\\
095841-1104.4~? & 1.3233 & 9.10 & 0.17 & 095907-6823.6~v & 0.82460 & 11.91 & 0.42 & 095908-7958.5~ & 0.86177 & 10.07 & 0.33\\
095928-0935.6~? & 0.38946 & 12.38 & 0.39 & 095929-7146.6~? & 0.40569 & 12.95 & 0.67 & 095930-6440.1~ & 2.2428 & 11.48 & 1.12\\
095952-6142.6~? & 1.5550 & 12.10 & 0.90 & 100042-5122.5~? & 1.6946 & 11.62 & 0.26 & 100047-6008.3~? & 1.3148 & 12.38 & 0.78\\
100248-2518.7~? & 0.66666 & 11.21 & 0.52 & 100317-5521.9~ & 1.5577 & 10.99 & 0.38 & 100348-6721.4~ & 1.0678 & 11.70 & 0.44\\
100521-4808.2~ & 0.62251 & 12.29 & 0.56 & 100551-3003.7~? & 0.57105 & 12.92 & 0.97 & 100647-3209.0~? & 0.90911 & 11.08 & 0.46\\
100745-4327.9~? & 0.54362 & 12.02 & 0.44 & 100754-3235.9~ & 1.0602 & 8.86 & 0.45 & 100824-3719.2~ & 1.9185 & 11.48 & 0.30\\
100948-3449.7~? & 0.68914 & 12.87 & 0.59 & 101016-4644.4~? & 0.53921 & 11.54 & 0.22 & 101137-1716.7~? & 0.59503 & 13.06 & 0.66\\
101147-6910.7~? & 0.73873 & 12.38 & 0.57 & 101214-1931.3~? & 15.43 & 11.87 & 0.35 & 101232-5803.3~? & 15.97 & 10.47 & 0.16\\
101416-6502.0~? & 4.032 & 10.99 & 0.30 & 101425-3218.0~? & 0.40129 & 12.64 & 0.45 & 101459-5804.9~ & 1.1165 & 9.69 & 0.33\\
101503-8112.2~? & 0.302679 & 9.19 & 0.10 & 101515-2639.1~ & 0.60662 & 12.07 & 0.35 & 101516-1633.0~? & 0.35950 & 12.95 & 0.63\\
101553-6012.9~v & 0.90165 & 9.50 & 0.72 & 101601-2638.7~? & 24.31 & 9.34 & 0.10 & 101621-6025.8~? & 0.50402 & 11.86 & 0.35\\
101655-2440.3~? & 77.9 & 12.60 & 0.49 & 101745-2027.6~ & 0.89480 & 10.03 & 0.15 & 101900-0954.5~? & 2.3325 & 10.63 & 0.36\\
101909-3423.0~? & 9.668 & 10.73 & 0.17 & 101936-5724.3~v & 1.6005 & 8.71 & 0.38 & 102013-4328.6~ & 0.76404 & 10.23 & 0.30\\
102014-1351.6~ & 0.38104 & 10.25 & 0.12 & 102043-3052.5~? & 0.61613 & 10.98 & 0.32 & 102058-5617.9~? & 4.189 & 11.75 & 0.31\\
102125-2241.5~? & 0.285558 & 11.13 & 0.17 & 102317-7159.7~? & 0.53445 & 12.24 & 0.44 & 102353-5825.3~? & 0.72166 & 12.33 & 0.73\\
102401-6003.9~? & 3.1923 & 10.22 & 0.34 & 102405-3441.7~? & 0.36827 & 11.71 & 0.34 & 102429-5849.8~ & 0.69073 & 9.01 & 0.25\\
102441-6029.9~?v & 3.996 & 11.27 & 1.04 & 102450-7630.0~ & 1.7087 & 10.52 & 0.62 & 102454-3931.9~ & 0.39734 & 11.45 & 0.83\\
102521-4241.9~? & 10.94 & 12.52 & 0.47 & 102524-6618.2~? & 0.62644 & 11.96 & 0.55 & 102528-6222.5~? & 0.62627 & 12.33 & 0.59\\
102622-5938.3~? & 1.0809 & 12.38 & 0.56 & 102652-4116.9~? & 0.38853 & 13.01 & 0.79 & 102703-4438.5~? & 0.69306 & 12.91 & 0.88\\
102710-4144.0~? & 75.9 & 9.30 & 0.12 & 102832-4928.2~ & 0.85495 & 10.92 & 0.56 & 102847-2827.1~? & 1.1180 & 12.17 & 0.51\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ESD.}\\
102917-3700.2~? & 11.55 & 10.64 & 0.17 & 102928-2654.0~? & 0.76719 & 12.31 & 0.76 & 103001-5904.7~v & 2.4642 & 11.43 & 0.42\\
103039-3240.2~? & 0.45481 & 13.00 & 0.83 & 103105-5816.8~? & 2.9098 & 10.67 & 0.37 & 103209-5905.7~? & 0.95331 & 10.41 & 0.34\\
103233-5036.4~ & 2.0668 & 11.22 & 0.38 & 103306-5938.8~? & 1.5740 & 10.64 & 0.18 & 103404-4847.8~? & 0.39043 & 13.01 & 0.62\\
103407-6036.2~? & 1.1496 & 10.75 & 0.34 & 103526-3944.5~? & 1.1031 & 9.68 & 0.26 & 103547-5545.8~? & 1.2841 & 10.99 & 0.29\\
103612-3737.4~ & 0.53619 & 9.36 & 0.12 & 103625-0915.1~? & 0.48206 & 12.91 & 0.69 & 103709-3400.0~? & 0.52921 & 13.40 & 1.02\\
103716-5914.4~?v & 1.5354 & 9.11 & 0.23 & 103745-5840.2~v & 5.920 & 10.60 & 0.52 & 103745-6128.4~?v & 10.40 & 9.63 & 0.29\\
103908-8121.5~? & 70.8 & 9.45 & 0.11 & 103922-4250.8~?v & 3.684 & 11.15 & 0.56 & 103949-6310.0~ & 1.2920 & 12.62 & 0.84\\
104001-7159.2~v & 2.2188 & 12.09 & 1.04 & 104130-3412.8~? & 6.500 & 10.27 & 0.24 & 104130-5956.9~? & 6.163 & 9.69 & 0.14\\
104203-6850.2~? & 8.192 & 11.58 & 0.50 & 104210-4608.0~? & 4.880 & 11.87 & 0.40 & 104238-4239.3~? & 0.41432 & 10.03 & 0.21\\
104238-5412.4~? & 1.4191 & 12.08 & 0.52 & 104254-6223.6~?v & 1.1887 & 9.88 & 0.29 & 104302-4655.1~? & 0.39855 & 11.12 & 0.76\\
104310-6002.2~?v & 1.3277 & 9.60 & 0.55 & 104333-5721.9~? & 0.92651 & 11.03 & 0.32 & 104338-4553.3~? & 0.51614 & 11.86 & 0.26\\
104430-6036.6~? & 1.1795 & 10.00 & 0.13 & 104454-6938.2~? & 0.54713 & 12.69 & 0.68 & 104456-6351.7~ & 0.86705 & 11.29 & 0.23\\
104536-5948.4~? & 1.4136 & 12.04 & 0.87 & 104538-5619.9~? & 0.39710 & 11.30 & 0.23 & 104541-2036.6~? & 0.67519 & 10.23 & 0.22\\
104606-5026.2~ & 0.58657 & 12.70 & 0.86 & 104621-5828.1~? & 1.8170 & 9.93 & 0.20 & 104645-5141.2~? & 0.94208 & 10.80 & 0.21\\
104723-7929.5~? & 0.57071 & 13.18 & 0.82 & 104749-2641.9~? & 2.8858 & 11.54 & 0.44 & 104840-3220.1~? & 35.6 & 11.02 & 0.17\\
104915-5425.5~ & 1.7736 & 10.77 & 0.43 & 104938-0503.6~? & 0.42263 & 12.06 & 0.43 & 104940-4532.6~ & 0.94975 & 12.04 & 0.78\\
105001-4000.3~? & 0.52925 & 12.94 & 0.77 & 105014-5619.3~? & 1.3725 & 12.07 & 0.44 & 105018-5025.8~? & 28.76 & 11.98 & 0.49\\
105026-4030.4~? & 0.50619 & 11.87 & 0.38 & 105117-5624.6~v & 2.3343 & 9.40 & 0.29 & 105155-6211.3~? & 1.4590 & 9.51 & 0.18\\
105237-7009.0~? & 88.1 & 11.15 & 0.21 & 105317-7941.7~?v & 0.322501 & 13.07 & 1.12 & 105331-7424.7~? & 0.48249 & 13.04 & 1.19\\
105336-5927.2~v & 3.2316 & 9.70 & 0.26 & 105353-5427.1~? & 0.56722 & 12.29 & 0.52 & 105358-1443.9~? & 0.58912 & 11.63 & 0.21\\
105359-5551.3~? & 0.36708 & 12.53 & 0.52 & 105404-0347.5~? & 0.347524 & 11.33 & 0.24 & 105407-5732.7~? & 1.5805 & 10.90 & 0.23\\
105448-3459.4~ & 0.71482 & 11.82 & 0.38 & 105516-4651.0~? & 0.328423 & 12.63 & 0.43 & 105545-2313.6~? & 0.45889 & 11.43 & 0.16\\
105555-5751.5~ & 1.4696 & 12.61 & 0.56 & 105619-3332.9~? & 0.47092 & 11.49 & 0.20 & 105656-5149.4~ & 15.65 & 11.65 & 0.37\\
105708-0616.4~ & 0.82564 & 9.90 & 0.23 & 105720-6106.5~? & 0.58908 & 9.52 & 0.15 & 105758-7923.9~?v & 0.55705 & 12.96 & 0.79\\
105819-5810.0~ & 1.0474 & 11.55 & 0.43 & 105822-4210.4~? & 0.59430 & 11.42 & 0.27 & 105833-6443.6~ & 0.88386 & 11.92 & 0.55\\
105857-5947.1~ & 1.2384 & 9.85 & 0.34 & 105908-4456.9~? & 0.46962 & 12.40 & 0.45 & 105913-5153.4~? & 0.98019 & 12.45 & 0.48\\
110020-5019.7~ & 0.57150 & 11.46 & 0.47 & 110054-6819.2~ & 0.66879 & 11.14 & 0.34 & 110111-5933.8~? & 2.8526 & 12.04 & 0.62\\
110127-6026.5~?v & 2.2274 & 10.45 & 0.53 & 110147-7133.9~? & 52.8 & 10.18 & 0.15 & 110316-3153.4~ & 1.8795 & 9.51 & 0.13\\
110327-2522.5~? & 0.294823 & 13.35 & 1.00 & 110336-3024.8~? & 10.47 & 12.09 & 0.42 & 110336-6034.6~? & 0.39618 & 10.83 & 0.47\\
110534-2501.2~ & 41.8 & 9.49 & 0.12 & 110545-5433.5~? & 11.02 & 11.56 & 0.34 & 110546-3821.3~?v & 0.78419 & 12.51 & 0.72\\
110609-2045.3~? & 0.293317 & 13.10 & 0.91 & 110615-4224.6~ & 2.1370 & 10.47 & 0.16 & 110630-2928.9~? & 0.36685 & 12.79 & 0.64\\
110715-6836.2~? & 48.4 & 10.80 & 0.18 & 110721-2554.7~ & 0.47497 & 9.43 & 0.27 & 110740-4114.2~? & 1.9180 & 11.53 & 0.21\\
110938-6037.2~? & 0.80019 & 10.62 & 0.43 & 110958-5229.5~v & 1.2234 & 10.51 & 0.60 & 111014-2007.1~? & 91.4 & 9.37 & 0.16\\
111024-5945.6~ & 0.73484 & 11.79 & 0.41 & 111029-5648.2~? & 49.0 & 11.94 & 0.35 & 111118-6957.5~? & 1.4783 & 12.26 & 0.45\\
111124-2206.1~? & 0.62585 & 13.61 & 1.17 & 111203-3532.3~? & 0.343106 & 11.03 & 0.17 & 111214-5851.0~? & 0.91446 & 10.25 & 0.29\\
111353-5836.5~?v & 74.6 & 9.18 & 0.30 & 111406-6518.4~? & 0.91753 & 12.38 & 0.66 & 111416-5621.9~ & 1.1040 & 11.41 & 0.39\\
111431-4333.2~? & 0.279855 & 13.11 & 1.01 & 111442-5507.9~? & 0.39242 & 12.07 & 0.42 & 111501-2620.4~? & 0.55215 & 12.21 & 0.55\\
111549-5831.4~? & 0.36555 & 11.71 & 0.32 & 111651-6655.4~? & 2.5766 & 9.03 & 0.22 & 111658-6029.5~?v & 11.35 & 11.79 & 1.00\\
111814-5917.1~? & 21.66 & 11.50 & 0.75 & 111816-7525.7~? & 0.294555 & 12.12 & 0.60 & 111932-3950.8~? & 0.229486 & 10.64 & 0.13\\
111949-5823.9~ & 2.1131 & 10.00 & 0.19 & 112059-7149.8~? & 0.42639 & 13.34 & 1.23 & 112222-6549.9~ & 1.3612 & 11.65 & 0.51\\
112337-6913.7~? & 47.5 & 11.57 & 0.22 & 112341-4833.7~? & 1.0414 & 11.38 & 0.47 & 112348-6049.9~?v & 2.0955 & 11.36 & 0.59\\
112405-6403.1~? & 1.7041 & 12.15 & 0.65 & 112413-1640.4~v & 0.70205 & 10.23 & 0.58 & 112427-5743.7~v & 1.1910 & 8.81 & 0.28\\
112433-6925.4~ & 0.82742 & 11.65 & 0.38 & 112641-4310.3~? & 1.1362 & 11.82 & 0.29 & 112653-6211.9~?v & 0.58765 & 12.14 & 0.53\\
112656-0925.8~ & 0.68204 & 12.26 & 0.58 & 112722-0917.6~ & 0.41538 & 12.46 & 0.52 & 112730-2544.0~? & 0.296002 & 12.81 & 0.52\\
112742-6127.9~? & 0.89697 & 11.20 & 0.28 & 112803-6124.7~v & 3.4893 & 8.58 & 0.35 & 112804-3758.6~? & 0.50406 & 12.32 & 0.33\\
112822-6044.0~? & 1.7765 & 10.23 & 0.59 & 112943-6323.2~? & 0.94516 & 9.85 & 0.25 & 113019-6316.6~ & 1.2013 & 10.69 & 0.25\\
113126-1751.1~? & 0.70046 & 11.60 & 0.32 & 113129-5350.7~? & 0.59418 & 11.82 & 1.09 & 113155-3436.4~? & 0.87328 & 11.45 & 0.24\\
113318-0934.0~? & 0.52883 & 11.10 & 0.55 & 113321-3951.9~? & 0.41792 & 12.30 & 0.48 & 113333-6353.7~ & 0.99110 & 9.22 & 0.27\\
113440-5753.3~ & 1.0344 & 9.65 & 0.19 & 113451-6127.9~ & 3.4193 & 10.11 & 0.17 & 113617-6128.0~?v & 3.693 & 8.50 & 0.76\\
113639-4724.9~? & 1.2746 & 9.74 & 0.15 & 113708-6148.0~ & 1.2264 & 9.95 & 0.33 & 113721-6402.3~?v & 0.74310 & 11.11 & 0.32\\
113804-6306.1~?v & 20.47 & 10.46 & 0.85 & 113837-1933.5~ & 0.53352 & 10.60 & 0.37 & 113842-1518.7~? & 0.35677 & 10.37 & 0.15\\
113854-4753.9~? & 0.81553 & 11.60 & 0.55 & 113915-6026.2~? & 1.7459 & 10.59 & 0.46 & 113934-2941.1~? & 16.73 & 10.74 & 0.33\\
114011-0357.9~? & 2.3866 & 11.58 & 0.43 & 114013-5534.0~ & 0.36597 & 10.87 & 0.17 & 114022-1155.0~? & 0.72870 & 10.74 & 0.15\\
114033-5641.8~? & 99.6 & 10.51 & 0.19 & 114034-4839.4~?v & 1.0627 & 12.44 & 0.73 & 114305-7309.5~ & 0.82270 & 10.04 & 0.33\\
114318-3604.9~? & 0.44517 & 11.99 & 0.30 & 114353-6024.8~ & 3.2282 & 10.34 & 0.45 & 114412-7209.0~ & 16.35 & 11.74 & 0.41\\
114413-4046.8~? & 0.345929 & 12.89 & 0.79 & 114415-6143.0~v & 3.687 & 9.95 & 0.32 & 114510-6058.1~v & 3.914 & 10.23 & 0.40\\
114617-6100.1~? & 1.2281 & 10.54 & 0.18 & 114720-6155.0~ & 1.2509 & 10.52 & 0.83 & 114736-6322.7~? & 2.3153 & 10.62 & 0.17\\
114742-6859.1~?v & 5.903 & 9.21 & 0.37 & 114808-5022.1~? & 0.56541 & 13.15 & 1.07 & 114945-3316.8~? & 44.1 & 8.94 & 0.15\\
114950-3336.5~ & 0.47424 & 11.09 & 0.57 & 114951-6101.1~ & 0.43425 & 11.14 & 0.38 & 115011-6339.2~v & 3.2169 & 10.26 & 0.38\\
115031-6334.1~ & 43.0 & 9.69 & 0.20 & 115042-1359.8~? & 0.36918 & 12.44 & 0.44 & 115115-6313.7~?v & 2.0208 & 10.76 & 0.34\\
115143-6253.2~ & 0.87612 & 9.88 & 0.31 & 115233-1443.6~? & 35.00 & 10.25 & 0.11 & 115300-5946.3~ & 2.5416 & 8.97 & 0.33\\
115325-6212.9~? & 0.93318 & 11.47 & 0.61 & 115355-5444.2~? & 32.42 & 11.24 & 0.38 & 115456-6050.7~?v & 42.0 & 11.57 & 0.43\\
115513-5652.3~? & 1.2238 & 12.19 & 0.62 & 115614-6134.6~ & 1.2826 & 10.87 & 0.17 & 115645-6402.7~v & 1.1550 & 11.59 & 0.45\\
115653-3128.7~? & 0.74832 & 10.28 & 0.41 & 115950-7031.2~?v & 0.83029 & 11.80 & 0.73 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as ED.}\\
060234-3332.2~ & 4.869 & 10.56 & 0.28 & 060325-5528.3~ & 3.3234 & 11.31 & 0.77 & 060345-3935.3~ & 4.151 & 11.05 & 0.27\\
060450-1314.2~? & 0.79702 & 12.24 & 0.74 & 060516-4907.4~v & 7.649 & 10.16 & 1.25 & 060649-2137.6~v & 4.289 & 11.35 & 0.83\\
060701-0254.9~v & 52.5 & 9.33 & 0.56 & 060703-4644.8~v & 1.0496 & 11.22 & 1.24 & 060757-0424.4~ & 6.769 & 11.12 & 0.23\\
060919-5547.8~? & 0.83857 & 13.31 & 0.97 & 060927-1501.7~ & 0.87709 & 9.17 & 0.35 & 061016-3321.3~? & 199 & 9.71 & 0.46\\
061325-2232.9~v & 2.3975 & 9.58 & 1.18 & 061453-3304.4~v & 1.2462 & 10.80 & 0.47 & 061522-1624.4~ & 6.188 & 13.31 & 0.78\\
061547-7515.2~ & 2.8463 & 11.92 & 0.63 & 061645-4842.9~? & 4.076 & 12.29 & 0.30 & 061651-3723.1~? & 1.2686 & 12.54 & 0.50\\
062024-2151.1~? & 0.90181 & 13.01 & 0.55 & 062114-0534.8~? & 1.6425 & 11.93 & 0.22 & 062201-4754.0~v & 2.8949 & 11.25 & 1.17\\
062218-3747.8~? & 0.35901 & 10.87 & 0.18 & 062219-0147.0~? & 1.8525 & 9.01 & 0.09 & 062408-4949.6~ & 1.1192 & 12.49 & 0.42\\
062425-2901.0~ & 2.5055 & 12.09 & 0.50 & 062450-2740.9~ & 2.9108 & 11.98 & 0.42 & 062558-4440.9~ & 1.6105 & 11.32 & 0.55\\
062701-3105.9~? & 1.0198 & 12.32 & 0.83 & 062732-1200.6~? & 1.1405 & 11.77 & 0.28 & 062943-5310.2~ & 2.1406 & 11.71 & 0.46\\
063038-3850.7~ & 2.9618 & 11.50 & 0.34 & 063056-4019.4~ & 10.36 & 11.97 & 1.13 & 063128-6332.1~?v & 2.5938 & 9.60 & 0.72\\
063137-2409.9~v & 1.1278 & 9.82 & 0.38 & 063143-3430.0~ & 1.4118 & 9.02 & 0.16 & 063151-1101.5~? & 1.1192 & 11.10 & 0.32\\
063213-1800.6~ & 3.4710 & 12.81 & 0.77 & 063330-2622.3~ & 0.67927 & 12.50 & 0.55 & 063440-0709.1~ & 2.7555 & 11.30 & 0.18\\
063441-0836.5~? & 1.5723 & 8.84 & 0.08 & 063508-1510.7~ & 5.807 & 12.57 & 0.53 & 063624-1937.8~? & 0.67758 & 12.18 & 0.47\\
063644-0251.7~?v & 0.47646 & 11.15 & 0.45 & 063652-4159.0~ & 5.483 & 10.83 & 0.31 & 063739-2001.3~v & 2.6280 & 12.17 & 0.86\\
063813-0528.4~? & 1.9707 & 12.75 & 0.75 & 063838-3834.2~? & 1.0749 & 11.73 & 0.34 & 063934-2519.9~ & 3.3955 & 12.38 & 0.47\\
064045-2815.2~ & 3.2737 & 11.30 & 0.28 & 064145-2032.8~ & 5.757 & 11.90 & 0.30 & 064254-4848.3~ & 4.399 & 12.19 & 0.40\\
064301-0943.8~ & 2.9462 & 8.20 & 0.42 & 064637-1235.0~? & 1.3027 & 12.35 & 0.37 & 064737-2724.5~ & 1.1179 & 11.50 & 0.44\\
064753-1642.9~ & 1.8435 & 10.29 & 0.40 & 064819-1506.2~? & 1.1617 & 12.98 & 0.64 & 064852-1618.0~v & 2.2915 & 12.09 & 0.75\\
065010-1352.8~ & 1.8238 & 12.19 & 0.48 & 065014-5459.7~ & 4.241 & 9.78 & 0.18 & 065213-4629.7~ & 1.8026 & 12.40 & 0.48\\
065232-1907.2~ & 1.0125 & 12.29 & 0.61 & 065420-1828.4~ & 0.74839 & 12.94 & 0.67 & 065534-1013.2~? & 2.1869 & 8.28 & 0.38\\
065554-0014.4~?v & 2.9703 & 10.06 & 0.35 & 065636-1737.0~ & 1.4829 & 11.45 & 0.30 & 065653-2644.3~ & 1.8458 & 11.54 & 0.27\\
065703-3735.5~ & 2.2891 & 11.77 & 0.45 & 065730-1856.9~ & 1.7116 & 12.87 & 0.60 & 065819-0438.4~? & 2.5164 & 9.18 & 0.19\\
065825-1931.1~ & 2.8652 & 12.21 & 0.40 & 065854-2534.3~ & 3.0652 & 10.01 & 0.34 & 065918-1312.1~ & 3.3645 & 11.74 & 0.33\\
070052-1914.5~?v & 11.22 & 10.64 & 0.35 & 070117-0841.7~v & 1.4654 & 10.35 & 0.44 & 070200-2037.1~? & 2.4777 & 11.17 & 0.27\\
070253-0527.7~ & 1.1835 & 10.60 & 0.24 & 070349-2740.6~ & 1.4770 & 11.41 & 0.42 & 070416-1124.1~ & 0.76041 & 9.30 & 0.40\\
070505-1158.2~ & 2.6396 & 9.44 & 0.29 & 070523-3553.3~ & 8.009 & 11.97 & 0.56 & 070556-2441.0~v & 2.3322 & 10.84 & 0.66\\
070631-0925.4~? & 1.2597 & 12.86 & 0.95 & 070735-3944.8~? & 2.4302 & 13.11 & 0.94 & 070803-2005.4~ & 4.877 & 11.59 & 0.28\\
070825-4433.2~ & 1.8519 & 11.28 & 0.79 & 070914-0708.0~? & 5.866 & 11.31 & 0.28 & 070946-2005.5~ & 1.7569 & 10.05 & 0.26\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ED.}\\
071001-6437.1~ & 4.996 & 11.51 & 0.25 & 071006-6932.3~ & 1.7829 & 11.71 & 0.37 & 071139-4001.6~ & 1.5276 & 11.77 & 0.83\\
071141-2005.1~ & 2.6218 & 12.16 & 0.46 & 071205-2024.3~? & 1.9759 & 9.21 & 0.09 & 071349-1822.1~?v & 3.4930 & 12.26 & 0.56\\
071402-7442.7~ & 2.5649 & 10.85 & 0.14 & 071403-2202.1~ & 3.2435 & 10.24 & 0.24 & 071448-2101.4~ & 1.9633 & 8.33 & 0.18\\
071453-2322.2~ & 1.7588 & 10.91 & 0.39 & 071526-1524.1~ & 0.91195 & 11.43 & 0.26 & 071641-0526.1~ & 3.2284 & 12.30 & 0.55\\
071702-1034.9~? & 1.2765 & 10.05 & 0.31 & 071720-0506.7~? & 1.7898 & 12.03 & 0.64 & 071726-3456.5~? & 2.7642 & 11.88 & 0.25\\
071737-3405.4~? & 2.0851 & 10.34 & 0.23 & 071752-2349.9~? & 1.9588 & 12.38 & 0.44 & 071815-3420.0~ & 1.2317 & 12.29 & 0.38\\
071845-1448.7~ & 3.600 & 12.55 & 0.57 & 071853-2457.4~ & 1.7894 & 9.55 & 0.42 & 071938-4839.2~v & 5.179 & 10.78 & 1.57\\
072007-0951.3~ & 1.4440 & 10.57 & 0.56 & 072017-3036.7~ & 2.1467 & 12.41 & 0.67 & 072053-3222.4~ & 2.3412 & 11.22 & 0.24\\
072132-1344.6~ & 0.96410 & 11.83 & 0.35 & 072201-2552.6~v & 0.95462 & 9.87 & 0.47 & 072328-1818.1~ & 2.3400 & 11.79 & 0.37\\
072339-1938.4~? & 0.77998 & 12.65 & 0.59 & 072345-6500.6~ & 3.1240 & 9.91 & 0.41 & 072359-1713.0~?v & 3.3890 & 12.55 & 0.99\\
072400-2553.4~ & 1.6720 & 9.39 & 0.28 & 072414-0612.3~? & 3.4469 & 11.42 & 0.22 & 072439-2838.0~ & 7.098 & 12.72 & 1.06\\
072443-0007.3~v & 4.326 & 11.69 & 0.63 & 072452-2157.8~ & 0.92026 & 10.26 & 0.22 & 072623-2134.8~ & 3.4880 & 10.62 & 0.17\\
072705-3829.8~ & 2.1724 & 11.70 & 0.48 & 072814-1214.1~? & 0.61067 & 12.91 & 0.81 & 072821-2210.1~? & 1.0877 & 11.52 & 0.46\\
072821-3643.2~? & 0.92015 & 11.59 & 0.49 & 072904-0540.5~? & 0.74815 & 12.54 & 0.73 & 072930-2048.4~ & 1.2947 & 11.46 & 0.27\\
073035-1304.3~ & 1.7334 & 11.67 & 0.41 & 073051-1700.8~ & 1.2947 & 12.35 & 0.56 & 073054-1840.7~ & 2.0684 & 12.17 & 0.44\\
073255-5650.9~ & 1.5726 & 12.14 & 0.38 & 073328-2911.5~? & 0.67040 & 11.97 & 0.46 & 073334-2250.8~ & 2.7328 & 10.37 & 0.20\\
073338-2656.2~ & 0.73565 & 11.96 & 0.40 & 073350-1139.9~v & 1.6335 & 10.42 & 0.61 & 073358-4542.2~? & 1.9028 & 12.04 & 0.40\\
073421-1453.5~ & 3.4544 & 11.53 & 0.42 & 073427-1811.9~? & 2.3115 & 12.09 & 0.34 & 073435-1935.0~v & 2.6594 & 12.00 & 0.93\\
073446-3141.2~ & 1.2834 & 12.82 & 0.91 & 073446-4333.4~ & 2.5853 & 12.26 & 0.40 & 073450-1805.6~ & 2.4301 & 12.47 & 0.54\\
073459-6344.1~v & 3.3407 & 10.32 & 0.58 & 073507-0905.7~ & 1.4463 & 9.30 & 0.33 & 073529-2848.3~ & 2.3076 & 11.44 & 0.48\\
073626-1251.8~ & 1.0642 & 11.09 & 0.23 & 073719-4203.5~? & 0.74863 & 11.61 & 0.34 & 073721-6729.1~ & 3.2586 & 12.71 & 0.76\\
073736-0421.6~? & 1.1301 & 11.92 & 0.60 & 073740-6932.5~v & 2.7581 & 10.63 & 0.80 & 073838-3838.6~ & 1.7605 & 11.04 & 0.39\\
073842-5802.9~? & 1.0998 & 10.71 & 0.20 & 073904-1536.7~ & 0.74126 & 12.06 & 0.28 & 073904-3015.9~ & 1.9033 & 12.81 & 0.58\\
073904-6037.2~ & 1.2210 & 10.03 & 0.14 & 074000-1353.7~ & 1.5050 & 12.48 & 0.57 & 074150-2024.3~? & 0.78398 & 12.63 & 0.61\\
074154-2253.6~v & 0.72615 & 12.08 & 0.88 & 074214-2115.2~v & 1.0759 & 10.78 & 0.47 & 074250-1524.8~ & 2.8858 & 11.41 & 0.31\\
074418-3014.8~ & 2.9246 & 8.82 & 0.67 & 074435-2236.7~ & 1.0916 & 11.94 & 0.41 & 074436-8146.9~ & 1.4693 & 12.49 & 0.49\\
074451-0732.8~v & 7.283 & 11.03 & 0.73 & 074601-1325.5~? & 3.4780 & 10.08 & 0.38 & 074601-2457.6~ & 1.3932 & 10.09 & 0.20\\
074610-1606.0~?v & 1.0001 & 11.62 & 0.67 & 074740-2938.4~? & 2.0524 & 12.33 & 0.41 & 074752-5522.1~ & 1.5398 & 11.54 & 0.43\\
074808-1350.5~ & 2.1710 & 11.45 & 0.38 & 074824-2605.5~?v & 1.1431 & 11.38 & 0.70 & 074844-1026.7~?v & 20.80 & 10.00 & 1.04\\
074845-3801.8~ & 3.2049 & 10.26 & 0.28 & 074859-2119.2~? & 1.8772 & 11.02 & 0.26 & 074920-1505.6~v & 1.6039 & 11.21 & 0.68\\
074931-2904.1~ & 3.927 & 12.65 & 0.68 & 074935-2645.9~? & 2.4764 & 11.38 & 0.36 & 075018-2715.1~ & 2.6990 & 10.07 & 0.35\\
075032-2347.1~ & 2.8875 & 12.62 & 0.67 & 075045-3724.6~? & 6.160 & 12.49 & 0.83 & 075047-3022.2~? & 1.3666 & 10.65 & 0.55\\
075211-2755.5~ & 3.967 & 10.84 & 0.26 & 075234-3339.4~? & 9.896 & 10.86 & 0.45 & 075250-2805.3~ & 2.2387 & 10.34 & 0.18\\
075422-1713.1~v & 5.186 & 12.78 & 0.78 & 075430-1902.6~? & 0.91841 & 12.10 & 0.42 & 075535-3107.6~? & 2.6564 & 12.02 & 0.35\\
075535-4623.8~ & 2.5020 & 10.00 & 0.30 & 075602-4454.8~v & 1.7109 & 9.29 & 0.40 & 075605-3239.6~? & 1.0742 & 12.36 & 0.51\\
075641-1929.2~v & 1.7062 & 10.96 & 0.90 & 075658-2531.1~v & 0.98829 & 12.03 & 0.58 & 075738-0711.4~v & 3.873 & 9.92 & 0.45\\
080019-1751.2~ & 1.8049 & 13.04 & 0.74 & 080052-3509.0~? & 4.348 & 11.38 & 0.55 & 080055-2231.0~v & 1.5463 & 12.38 & 0.47\\
080119-2835.0~?v & 1.9255 & 11.20 & 0.41 & 080212-2115.7~? & 1.5676 & 12.35 & 0.40 & 080418-0346.7~? & 4.502 & 11.86 & 0.37\\
080426-1550.1~? & 2.7560 & 12.25 & 0.54 & 080437-2931.6~ & 1.2678 & 10.89 & 0.42 & 080517-3833.0~ & 3.682 & 11.02 & 0.40\\
080520-3350.4~ & 1.4871 & 11.05 & 0.59 & 080532-3043.2~ & 2.0403 & 11.23 & 0.28 & 080554-4637.0~ & 1.2818 & 12.73 & 0.76\\
080657-3052.8~ & 1.7469 & 11.38 & 0.40 & 080713-5214.6~ & 1.6965 & 12.68 & 0.77 & 080719-0707.1~? & 1.1196 & 9.78 & 0.24\\
080803-1829.3~ & 1.1104 & 10.41 & 0.20 & 080812-4420.9~v & 1.3294 & 10.66 & 1.08 & 080838-3109.1~ & 0.65940 & 11.41 & 0.36\\
080843-3035.7~ & 2.9914 & 9.76 & 0.44 & 080906-2149.5~?v & 12.45 & 11.90 & 1.04 & 080935-1159.2~?v & 13.78 & 9.21 & 1.74\\
081026-3535.6~ & 2.0222 & 8.69 & 0.31 & 081101-1036.6~v & 2.5164 & 9.70 & 0.90 & 081105-3116.2~? & 2.1760 & 11.59 & 0.57\\
081154-4844.7~v & 1.5846 & 9.28 & 0.33 & 081303-2820.5~v & 2.6724 & 11.77 & 0.72 & 081307-3534.4~? & 1.9254 & 10.99 & 0.25\\
081311-0513.4~? & 0.93174 & 11.88 & 0.66 & 081354-1601.0~? & 0.62529 & 11.09 & 0.19 & 081455-3033.4~? & 0.77417 & 11.90 & 0.55\\
081524-1826.3~? & 1.8341 & 12.34 & 0.57 & 081531-2919.3~? & 7.795 & 11.17 & 0.36 & 081553-3538.4~? & 1.9587 & 10.97 & 0.88\\
081719-7728.6~? & 0.84235 & 12.91 & 0.83 & 081730-6034.8~ & 1.1654 & 12.65 & 0.69 & 081734-2441.2~ & 1.4152 & 11.02 & 0.36\\
081749-2659.7~ & 1.7438 & 9.86 & 0.35 & 081757-4515.8~ & 1.1573 & 12.10 & 0.54 & 081831-4031.5~? & 1.2257 & 12.38 & 0.48\\
081851-4245.2~v & 2.7474 & 8.95 & 0.70 & 081910-3231.2~ & 1.0399 & 11.25 & 0.24 & 081933-4337.6~ & 1.3861 & 12.68 & 0.76\\
081952-3008.7~ & 1.3885 & 11.27 & 0.40 & 082011-0646.2~ & 7.995 & 10.96 & 0.20 & 082032-2416.0~ & 2.6888 & 9.19 & 0.27\\
082055-2013.2~ & 1.7498 & 12.07 & 0.61 & 082206-1202.8~ & 3.0844 & 10.92 & 0.54 & 082344-4456.3~? & 0.71203 & 12.08 & 0.37\\
082357-3057.2~ & 1.1133 & 10.97 & 0.38 & 082517-3740.9~ & 4.427 & 11.19 & 0.36 & 082549-0201.4~ & 2.0844 & 11.50 & 0.51\\
082552-1622.8~ & 1.5285 & 10.20 & 0.41 & 082621-4856.2~ & 1.3714 & 11.33 & 0.63 & 082626-6102.4~? & 1.0567 & 12.11 & 0.36\\
082726-6106.1~ & 1.6526 & 10.65 & 0.40 & 082848-2858.8~ & 13.13 & 12.46 & 0.71 & 082952-0923.9~v & 3.4029 & 11.20 & 0.93\\
083037-5114.4~ & 3.2477 & 11.93 & 0.61 & 083125-0816.6~ & 1.7746 & 12.48 & 0.71 & 083129-3104.3~? & 1.4930 & 11.06 & 0.35\\
083201-2715.5~?v & 2.5349 & 11.13 & 0.90 & 083208-6022.6~ & 1.2739 & 11.66 & 0.70 & 083209-1642.2~ & 1.1272 & 11.61 & 0.55\\
083503-2331.2~? & 0.46445 & 12.29 & 0.45 & 083531-4040.3~ & 1.5379 & 9.70 & 0.22 & 083640-6403.4~? & 1.2579 & 11.12 & 0.20\\
083735-4214.3~? & 3.1463 & 12.96 & 1.02 & 083758-5007.6~ & 1.3021 & 11.34 & 0.48 & 083832-1614.0~ & 1.2438 & 11.71 & 0.43\\
083903-4343.9~v & 5.330 & 11.40 & 0.43 & 083917-6221.5~ & 2.3257 & 13.00 & 0.82 & 083948-0657.3~? & 0.56994 & 12.38 & 0.81\\
084031-6824.5~?v & 1.3872 & 12.36 & 0.73 & 084036-2048.7~ & 2.0318 & 12.26 & 0.44 & 084054-6139.8~ & 3.4173 & 12.53 & 0.70\\
084108-3212.1~v & 2.3185 & 10.64 & 0.51 & 084157-7359.0~ & 1.6406 & 12.26 & 0.57 & 084159-5145.8~ & 1.9081 & 10.48 & 0.32\\
084230-5125.2~?v & 1.1306 & 11.07 & 0.83 & 084251-4925.9~? & 1.4777 & 11.75 & 0.55 & 084310-3454.1~ & 2.2701 & 12.96 & 0.92\\
084422-2147.2~ & 1.6624 & 10.53 & 0.47 & 084423-2133.9~? & 0.83177 & 12.66 & 0.54 & 084517-3358.3~ & 2.5677 & 10.07 & 0.43\\
084532-3010.3~ & 1.4457 & 12.56 & 0.71 & 084533-5244.2~? & 1.4100 & 11.13 & 0.70 & 084606-3558.3~ & 3.0916 & 9.32 & 0.35\\
084619-4351.1~? & 1.1151 & 12.92 & 0.84 & 084640-3957.5~?: & 4.266 & 11.80 & 0.46 & 084656-0922.8~? & 5.435 & 13.20 & 1.12\\
084735-4600.5~? & 1.2255 & 11.91 & 0.36 & 084814-5205.2~ & 1.6861 & 11.00 & 0.52 & 084831-2609.8~v & 3.0315 & 8.72 & 0.61\\
084904-1121.0~ & 9.946 & 10.02 & 0.29 & 085037-3640.6~? & 1.6105 & 12.23 & 0.73 & 085102-3415.1~ & 1.4685 & 11.02 & 0.27\\
085314-0828.7~ & 1.6270 & 10.97 & 0.27 & 085337-4649.0~ & 1.5960 & 12.26 & 0.60 & 085350-2505.1~ & 5.884 & 8.84 & 0.38\\
085427-4135.0~? & 3.4518 & 10.52 & 0.42 & 085557-5129.2~? & 5.284 & 12.22 & 0.45 & 090039-4739.8~ & 4.404 & 11.40 & 0.43\\
090131-4142.2~ & 2.9235 & 10.99 & 0.44 & 090221-5250.5~v & 2.3610 & 9.27 & 0.93 & 090346-5139.4~? & 2.0638 & 12.55 & 0.63\\
090519-4533.9~ & 2.3490 & 11.26 & 0.41 & 090541-0815.7~v & 4.563 & 9.37 & 1.16 & 090547-4040.2~ & 0.93292 & 12.34 & 0.43\\
090602-5537.5~? & 1.1810 & 11.69 & 0.45 & 090639-3525.9~ & 4.758 & 11.46 & 0.48 & 090648-8136.0~ & 0.99558 & 12.55 & 0.52\\
090724-5230.0~ & 2.0339 & 9.41 & 0.52 & 090902-4637.9~v & 3.0809 & 11.08 & 0.49 & 091004-5402.6~ & 3.3535 & 12.22 & 0.80\\
091108-5819.9~ & 2.0239 & 8.39 & 0.29 & 091214-1851.5~ & 1.2420 & 12.28 & 0.47 & 091244-1441.3~ & 3.1508 & 10.47 & 0.51\\
091250-4329.3~?v & 2.9504 & 8.63 & 0.34 & 091411-3141.8~? & 3.974 & 12.21 & 0.36 & 091421-4946.3~?v & 1.2624 & 10.42 & 0.42\\
091438-5224.3~? & 1.8285 & 10.32 & 0.27 & 091534-2714.1~ & 1.6991 & 10.98 & 0.24 & 091855-5225.9~? & 9.123 & 11.30 & 0.28\\
091912-1216.9~ & 2.9523 & 12.16 & 0.57 & 092139-5554.5~ & 16.37 & 10.90 & 0.26 & 092236-1045.5~ & 1.0424 & 12.74 & 0.63\\
092301-0658.1~?: & 1.0119 & 12.62 & 0.46 & 092314-4513.3~ & 5.375 & 12.14 & 0.51 & 092332-7300.8~ & 1.1453 & 10.33 & 0.31\\
092456-3337.2~v & 1.4464 & 10.58 & 0.51 & 092622-5258.7~ & 2.3153 & 9.58 & 0.14 & 092805-4852.2~ & 1.7924 & 11.78 & 0.34\\
092920-6051.4~v & 2.3184 & 10.07 & 0.86 & 093209-2628.3~ & 2.3642 & 12.54 & 0.62 & 093216-5226.9~? & 4.841 & 11.41 & 0.23\\
093232-6647.1~ & 0.63123 & 12.77 & 0.61 & 093346-4956.7~ & 4.005 & 12.15 & 0.70 & 093351-5555.1~?v & 2.4469 & 10.18 & 0.41\\
093643-5347.7~? & 2.6505 & 11.96 & 0.37 & 093649-0950.0~? & 13.32 & 11.22 & 0.36 & 093725-6348.8~ & 3.1658 & 10.35 & 0.57\\
093814-0104.4~ & 0.89743 & 12.07 & 0.47 & 093847-5652.3~? & 1.5356 & 9.42 & 0.28 & 094126-4132.1~? & 6.277 & 10.35 & 0.31\\
094216-3246.7~? & 5.739 & 12.64 & 0.57 & 094227-4134.4~ & 3.843 & 12.35 & 0.72 & 094316-6742.5~? & 2.2701 & 11.63 & 0.32\\
094529-8221.9~ & 2.3227 & 11.65 & 0.38 & 094534-7358.0~? & 1.6149 & 12.98 & 0.87 & 094606-4408.3~? & 1.5212 & 10.81 & 0.83\\
094652-2642.7~?v & 1.3642 & 11.72 & 0.34 & 094743-5845.2~? & 2.2503 & 12.16 & 0.41 & 095108-6726.2~v & 0.74899 & 9.37 & 0.38\\
095146-5053.4~v & 1.1173 & 10.63 & 0.69 & 095229-4355.3~ & 1.7470 & 10.87 & 0.46 & 095236-2732.3~? & 1.2124 & 11.20 & 0.27\\
095319-4015.4~ & 5.480 & 9.93 & 0.23 & 095320-5206.3~? & 1.7404 & 10.99 & 0.39 & 095603-5606.8~ & 1.6928 & 12.44 & 0.50\\
095719-6122.8~ & 3.2292 & 12.22 & 0.51 & 095733-1308.0~ & 2.4009 & 11.78 & 0.44 & 095827-3541.2~ & 4.521 & 11.96 & 0.88\\
095840-1721.4~ & 2.7600 & 11.29 & 0.40 & 095857-3206.8~ & 1.0956 & 9.15 & 0.20 & 095857-8453.6~? & 0.84905 & 12.89 & 0.81\\
100119-5918.7~ & 1.5622 & 12.44 & 0.64 & 100212-1946.0~ & 2.0488 & 9.44 & 0.18 & 100237-5857.4~v & 5.486 & 11.39 & 0.38\\
100251-1808.8~ & 1.1431 & 12.11 & 0.39 & 100413-3438.6~ & 0.55563 & 11.20 & 0.47 & 100420-5512.3~ & 1.4079 & 10.34 & 0.51\\
100436-1902.6~ & 1.2748 & 11.38 & 0.58 & 100436-5650.7~? & 0.81186 & 12.63 & 0.83 & 100544-5608.3~ & 2.5624 & 11.42 & 0.40\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ED.}\\
100548-4820.7~? & 1.7531 & 12.65 & 0.70 & 100606-4458.4~? & 1.1220 & 11.84 & 0.59 & 100702-0750.4~ & 6.227 & 11.33 & 0.17\\
100709-5502.3~ & 2.7527 & 10.66 & 0.68 & 100848-5813.2~ & 1.5694 & 10.22 & 0.25 & 101120-1956.3~ & 1.5638 & 10.15 & 0.30\\
101155-5030.8~ & 1.4232 & 11.36 & 0.49 & 101238-3210.1~? & 2.3925 & 10.28 & 0.59 & 101812-3648.3~v & 2.1803 & 9.92 & 0.56\\
101827-3316.5~v & 7.150 & 9.62 & 0.83 & 101833-5529.3~ & 1.8954 & 10.05 & 0.28 & 101845-4523.1~? & 1.1713 & 12.22 & 0.83\\
101921-5004.5~? & 0.87673 & 12.19 & 0.36 & 102204-4221.6~?v & 1.8542 & 10.53 & 0.37 & 102224-3944.7~ & 3.0014 & 11.18 & 0.43\\
102237-6507.7~ & 1.8128 & 12.40 & 0.42 & 102340-3432.7~ & 1.7600 & 13.15 & 1.00 & 102555-2554.0~ & 3.2127 & 12.12 & 0.38\\
102558-5930.6~ & 1.7520 & 11.32 & 0.37 & 102643-1906.9~ & 1.2022 & 12.25 & 0.51 & 102747-1952.8~? & 3.0457 & 11.49 & 0.54\\
103038-3558.0~ & 0.72933 & 11.21 & 0.28 & 103104-6139.8~v & 2.1972 & 12.42 & 0.82 & 103105-3558.4~?v & 3.817 & 11.25 & 1.14\\
103226-2058.0~ & 2.3270 & 11.32 & 0.31 & 103417-7109.9~?v & 4.660 & 9.18 & 0.63 & 103509-3824.5~? & 2.1341 & 12.70 & 1.03\\
103531-6641.1~? & 3.2070 & 12.03 & 0.40 & 103638-5757.5~ & 1.1000 & 10.71 & 0.33 & 103701-6116.0~ & 1.7841 & 11.73 & 0.31\\
103705-5602.1~?v & 5.488 & 12.53 & 0.82 & 103709-2735.2~?v & 1.1812 & 11.63 & 0.89 & 103850-3140.9~ & 0.68140 & 10.98 & 0.23\\
104004-6012.3~?v & 1.6815 & 10.49 & 0.45 & 104016-3724.5~? & 0.92934 & 10.56 & 0.31 & 104105-6351.4~? & 1.3925 & 12.59 & 0.43\\
104139-5357.5~? & 2.3753 & 11.61 & 0.33 & 104232-2824.7~ & 2.2110 & 10.98 & 0.34 & 104447-5155.2~ & 7.053 & 11.43 & 0.35\\
104526-5224.3~v & 2.3835 & 10.53 & 0.70 & 104544-5755.0~?v & 14.42 & 10.25 & 1.10 & 104619-5649.8~v & 4.562 & 8.78 & 0.42\\
104620-4558.0~ & 6.484 & 11.96 & 0.81 & 104624-6029.8~ & 2.0263 & 11.64 & 0.37 & 104639-5924.2~ & 2.9570 & 10.39 & 0.18\\
104835-5705.7~ & 1.4188 & 10.92 & 0.24 & 104944-4545.2~ & 2.4877 & 9.74 & 0.39 & 105006-3751.3~? & 1.7308 & 12.23 & 0.51\\
105216-6013.6~? & 1.4850 & 9.81 & 0.35 & 105221-7153.6~?v & 1.6325 & 11.05 & 0.66 & 105252-4848.8~ & 2.7286 & 11.76 & 1.12\\
105359-4919.9~? & 1.6052 & 8.60 & 0.23 & 105540-6031.1~ & 1.7585 & 12.25 & 0.52 & 105658-5831.0~ & 2.6775 & 10.66 & 0.23\\
105700-7401.4~ & 1.4581 & 11.65 & 0.48 & 105914-5928.0~? & 2.0622 & 11.38 & 0.43 & 105919-5845.0~ & 2.8497 & 11.82 & 0.45\\
110019-6427.6~? & 1.2390 & 12.27 & 0.50 & 110020-5237.7~? & 10.27 & 12.49 & 0.66 & 110514-5614.7~ & 1.6746 & 11.00 & 0.50\\
110751-4910.5~ & 3.549 & 12.40 & 0.52 & 110818-2313.6~ & 1.3688 & 10.97 & 0.47 & 110903-5623.3~? & 0.74990 & 12.01 & 0.40\\
110949-5210.3~? & 31.76 & 10.72 & 0.39 & 111008-7257.8~ & 1.0272 & 11.77 & 0.26 & 111109-4750.6~v & 5.355 & 9.10 & 0.96\\
111144-5124.5~v & 1.7760 & 10.84 & 0.58 & 111152-5408.3~? & 10.88 & 11.95 & 0.33 & 111204-6105.7~v & 3.4143 & 8.36 & 0.46\\
111208-3734.6~ & 2.6954 & 9.58 & 0.35 & 111220-6436.8~ & 6.029 & 12.05 & 0.37 & 111221-4948.8~? & 3.3796 & 8.75 & 0.17\\
111232-5840.6~? & 1.9494 & 11.85 & 0.31 & 111237-5620.2~ & 2.4255 & 11.32 & 0.47 & 111245+0020.9~ & 6.729 & 8.44 & 0.34\\
111440-5248.3~ & 1.9733 & 10.86 & 0.23 & 111440-6039.6~v & 2.4222 & 9.49 & 0.49 & 111456-7327.5~ & 2.6531 & 11.32 & 0.40\\
111713-0635.2~v & 1.0071 & 11.12 & 0.66 & 111852-6610.5~ & 2.3857 & 12.18 & 0.38 & 111915-1949.7~v & 2.3409 & 9.54 & 0.57\\
111920-5935.2~ & 1.2694 & 10.47 & 0.50 & 111953-3701.2~? & 1.1367 & 12.14 & 0.52 & 112122-4736.1~ & 0.51233 & 10.34 & 0.60\\
112311-6816.3~ & 2.5252 & 9.49 & 0.22 & 112516-2009.2~ & 1.8747 & 10.91 & 0.31 & 112613-6210.2~ & 1.3162 & 10.86 & 0.47\\
112618-2333.2~ & 1.1349 & 10.81 & 0.42 & 112621-5825.0~?v & 46.9 & 10.66 & 0.23 & 112644-6251.8~? & 1.5950 & 12.28 & 0.59\\
112728-4130.8~?v & 0.86445 & 9.54 & 0.49 & 112733-2450.2~ & 2.7787 & 10.98 & 0.40 & 112841-7020.1~ & 1.7043 & 12.42 & 0.56\\
112901-6052.9~v & 1.6259 & 9.46 & 0.36 & 112924-6154.5~ & 1.6074 & 11.53 & 0.37 & 112926-6202.0~? & 3.2246 & 11.14 & 0.46\\
113007-5021.2~ & 2.4388 & 12.20 & 0.57 & 113022-1521.9~ & 3.0607 & 11.97 & 1.27 & 113026-1519.3~ & 2.2956 & 9.32 & 0.15\\
113257-3533.0~ & 1.1078 & 11.87 & 0.34 & 113355-2421.5~? & 0.88725 & 11.96 & 0.57 & 113434-6554.7~? & 0.97659 & 12.32 & 0.50\\
113616-6638.6~?v & 2.2396 & 12.25 & 0.64 & 113627-5930.9~? & 4.076 & 11.37 & 0.66 & 113631-5611.7~? & 1.1781 & 11.76 & 0.56\\
113659-5312.6~v & 2.2465 & 8.96 & 1.78 & 113745-6014.6~ & 2.9474 & 11.84 & 0.50 & 113802-6007.3~? & 0.88858 & 12.14 & 0.53\\
113853-4110.9~ & 4.307 & 10.42 & 0.18 & 114105-4139.1~? & 2.5129 & 11.19 & 0.22 & 114149-4229.5~ & 3.2923 & 9.46 & 0.20\\
114346-6144.6~v & 2.9936 & 9.90 & 0.64 & 114658-5629.3~? & 1.1963 & 12.96 & 1.00 & 115108-6355.1~ & 1.6372 & 11.87 & 0.57\\
115142-4505.0~v & 6.684 & 11.70 & 0.51 & 115154-6239.9~? & 0.95740 & 10.65 & 0.41 & 115230-5822.7~? & 1.4399 & 11.46 & 0.51\\
115407-3514.9~ & 3.3029 & 12.02 & 0.50 & 115458-3155.4~v & 1.6602 & 12.37 & 0.99 & 115542-5433.2~ & 3.0852 & 10.06 & 0.25\\
115630-6039.9~v & 1.1476 & 12.39 & 0.59 & 115655-6326.5~ & 1.2065 & 11.08 & 0.31 & 115703+0037.5~? & 0.78714 & 9.40 & 0.26\\
115801-6001.1~ & 3.0911 & 11.19 & 0.34 & 115925-5407.8~? & 10.20 & 10.66 & 0.18 & 115927-6516.2~? & 2.4041 & 11.97 & 0.34\\
\multicolumn{12}{|c|}{\em  Stars classified as DSCT.}\\
060041-4414.0~ & 0.077679 & 12.32 & 0.58 & 060236-2440.0~ & 0.191459 & 12.08 & 1.32 & 060329-2601.9~ & 0.138959 & 10.16 & 0.13\\
060510-3052.6~? & 0.158104 & 13.13 & 1.04 & 060635-2232.5~ & 0.122709 & 12.53 & 0.44 & 060726-7655.6~ & 0.200151 & 9.49 & 0.23\\
060756-6621.6~ & 0.119710 & 10.66 & 0.44 & 060802-6352.3~? & 0.197058 & 10.89 & 0.14 & 061007-0412.2~ & 0.121117 & 9.18 & 0.12\\
061128-4722.8~ & 0.097328 & 11.72 & 0.31 & 061233-5402.6~? & 0.220922 & 11.92 & 0.42 & 061314-4519.8~ & 0.084230 & 12.14 & 0.38\\
061614-1925.3~ & 0.074971 & 12.54 & 0.55 & 061729-1202.9~ & 0.076152 & 12.10 & 0.52 & 061843-3856.8~? & 0.211373 & 11.83 & 0.27\\
061949-1529.5~? & 0.150532 & 13.20 & 0.73 & 062002-4319.1~? & 0.197455 & 11.01 & 0.24 & 062018-1733.3~ & 0.071697 & 12.71 & 0.53\\
062029-1512.3~? & 0.188950 & 12.20 & 0.42 & 062221-2527.5~ & 0.204552 & 13.33 & 1.07 & 062443-1816.7~ & 0.066731 & 11.05 & 0.22\\
062457-1411.5~? & 0.166813 & 12.50 & 0.34 & 062706-1323.1~? & 0.175457 & 12.81 & 0.78 & 062807-2519.8~? & 0.208385 & 12.02 & 0.35\\
063007-2225.3~? & 0.141297 & 12.98 & 0.66 & 063103-0905.3~? & 0.196830 & 12.26 & 0.37 & 063245-5748.4~ & 0.091037 & 12.51 & 0.48\\
063350-5903.8~? & 0.179412 & 11.49 & 0.28 & 063929-2903.7~ & 0.171614 & 9.07 & 0.49 & 064225-8416.7~? & 0.142714 & 12.03 & 0.28\\
064356-3535.0~? & 0.166782 & 12.33 & 0.49 & 064452-7553.1~? & 0.136301 & 12.15 & 0.31 & 064453-2723.7~ & 0.069600 & 10.58 & 0.16\\
064635-1455.5~ & 0.095373 & 12.24 & 0.67 & 065047-3840.2~ & 0.178083 & 10.99 & 0.15 & 065357-1452.8~ & 0.162692 & 10.94 & 0.18\\
065932-2334.3~? & 0.083591 & 10.25 & 0.11 & 065936-3245.9~? & 0.212686 & 13.26 & 1.06 & 065937-0047.0~ & 0.108826 & 9.74 & 0.20\\
065955-4201.2~ & 0.081417 & 11.95 & 0.48 & 070326-3224.7~ & 0.177279 & 12.24 & 0.33 & 070512-4627.4~? & 0.179378 & 11.19 & 0.18\\
070529-1705.3~ & 0.090092 & 12.07 & 0.45 & 070534-3322.0~? & 0.058328 & 8.98 & 0.06 & 070918-6117.4~ & 0.072802 & 11.90 & 0.29\\
071058-2721.0~ & 0.054545 & 10.99 & 0.18 & 071150-3501.1~ & 0.152834 & 12.77 & 0.61 & 071241-1201.7~ & 0.184158 & 11.70 & 0.33\\
071320-0846.3~? & 0.198855 & 12.36 & 0.56 & 071427-6907.6~ & 0.096468 & 11.32 & 0.28 & 071432-2159.7~? & 0.155165 & 12.58 & 0.67\\
071548-6121.3~? & 0.172133 & 11.10 & 0.16 & 071828-4946.6~ & 0.179623 & 12.24 & 0.30 & 071941-0913.3~ & 0.091595 & 11.60 & 0.23\\
072033-1332.8~ & 0.087243 & 10.86 & 0.16 & 072105-5236.0~ & 0.138170 & 12.62 & 0.62 & 072257-2134.2~? & 0.178629 & 11.91 & 0.33\\
072307-5436.7~ & 0.134299 & 11.48 & 0.28 & 072448-1924.0~ & 0.107410 & 10.76 & 0.32 & 072541-1656.4~? & 0.169294 & 11.96 & 0.23\\
072612-7554.3~ & 0.164129 & 12.02 & 0.35 & 073017-1104.2~ & 0.084091 & 10.07 & 0.11 & 073032-0049.7~? & 0.129441 & 11.12 & 0.23\\
073114-4854.0~? & 0.218037 & 13.23 & 0.86 & 073153-2506.3~? & 0.174178 & 11.71 & 0.28 & 073359-0216.1~? & 0.166539 & 11.08 & 0.20\\
073553-0907.9~ & 0.124064 & 12.25 & 0.32 & 073713-4429.1~ & 0.061587 & 12.60 & 0.76 & 073841-6149.1~ & 0.168520 & 10.68 & 0.14\\
074002-1305.0~ & 0.187561 & 10.69 & 0.26 & 074134-6944.2~ & 0.200362 & 12.42 & 0.58 & 074154-3511.5~? & 0.147351 & 13.03 & 0.90\\
074226-4826.5~ & 0.163385 & 12.56 & 0.47 & 074318-1109.0~? & 0.198387 & 10.23 & 0.14 & 074422-0641.8~? & 0.110479 & 8.73 & 0.17\\
074429-3409.3~? & 0.187222 & 13.03 & 0.70 & 074906-3317.8~? & 0.212948 & 12.48 & 0.47 & 074918-1911.3~ & 0.105738 & 12.10 & 0.48\\
075208-4616.7~? & 0.166922 & 10.60 & 0.39 & 075358-6257.0~? & 0.145759 & 13.26 & 1.25 & 075440-2128.7~? & 0.180277 & 11.97 & 0.47\\
075527-1104.9~? & 0.182018 & 12.75 & 0.57 & 080102-6340.5~ & 0.075737 & 11.19 & 0.25 & 080105-1356.3~ & 0.204883 & 11.77 & 0.30\\
080225-1049.2~? & 0.148841 & 12.55 & 0.64 & 080353-6238.5~ & 0.159158 & 10.73 & 0.19 & 080400-2514.1~? & 0.191835 & 12.65 & 0.67\\
080508-5458.8~? & 0.169992 & 9.80 & 0.17 & 080529-1357.5~ & 0.100522 & 12.71 & 0.62 & 080628-1715.5~ & 0.069671 & 10.65 & 0.13\\
080713-1745.7~ & 0.101526 & 12.40 & 0.45 & 080935-3013.7~ & 0.147067 & 11.79 & 0.33 & 081018-4747.5~? & 0.182388 & 12.49 & 0.39\\
081131-4634.7~? & 0.152171 & 11.69 & 0.29 & 081147-2559.6~ & 0.068099 & 11.31 & 0.42 & 081233-0647.7~? & 0.164767 & 12.32 & 0.38\\
081351-0738.4~? & 0.164548 & 9.23 & 0.09 & 081656-2328.1~ & 0.112960 & 9.97 & 0.20 & 081723-1520.4~? & 0.143584 & 11.95 & 0.36\\
081807-2214.1~ & 0.228712 & 12.00 & 0.45 & 081831-3115.9~ & 0.210069 & 11.96 & 0.32 & 081832-0817.2~ & 0.173738 & 11.55 & 0.21\\
081931-1514.0~? & 0.179772 & 11.69 & 0.33 & 082002-4744.6~ & 0.131319 & 11.57 & 0.26 & 082431-4820.3~? & 0.168426 & 13.13 & 0.68\\
082520-7041.6~? & 0.187054 & 13.36 & 1.40 & 082747-1937.9~? & 0.173976 & 12.85 & 0.67 & 082819-1042.5~ & 0.203748 & 12.01 & 0.31\\
082837-3905.6~? & 0.061232 & 9.33 & 1.13 & 083018-2758.5~? & 0.203010 & 10.02 & 0.14 & 083220-5923.4~ & 0.132614 & 12.45 & 0.67\\
083249-1531.4~ & 0.174370 & 10.64 & 0.16 & 083307-1526.7~? & 0.206683 & 13.10 & 1.10 & 083832-4540.9~ & 0.113115 & 12.19 & 0.34\\
083853-2422.7~? & 0.161049 & 11.23 & 0.18 & 084001-3558.3~ & 0.143725 & 10.80 & 0.19 & 084116-3431.8~ & 0.103844 & 12.86 & 0.91\\
084139-6327.7~ & 0.091519 & 12.68 & 0.79 & 084356-1505.1~? & 0.195007 & 13.01 & 0.55 & 084412-3932.5~? & 0.083067 & 9.95 & 0.10\\
084909-3029.8~ & 0.093523 & 12.34 & 0.46 & 084909-5000.6~ & 0.129036 & 12.13 & 0.41 & 085225-3027.5~? & 0.153356 & 12.19 & 0.60\\
085729-6227.7~? & 0.211644 & 10.58 & 0.26 & 085916-5747.1~ & 0.105363 & 10.13 & 0.31 & 090313-5202.5~ & 0.077459 & 9.65 & 0.28\\
090331-7240.9~? & 0.202879 & 12.69 & 0.62 & 090446-5625.1~? & 0.175440 & 9.57 & 0.10 & 090632-0637.4~? & 0.215808 & 11.76 & 0.33\\
090912-5029.9~? & 0.168958 & 12.57 & 0.43 & 091010-6807.6~v & 0.219999 & 12.88 & 0.79 & 091029-4855.5~ & 0.169169 & 12.29 & 0.42\\
091051-7108.2~? & 0.193508 & 12.53 & 0.42 & 091209-0820.9~ & 0.149842 & 11.32 & 0.15 & 091455-6401.6~ & 0.154198 & 10.76 & 0.20\\
091534-4410.0~ & 0.134699 & 11.29 & 0.25 & 091616-7616.7~ & 0.070134 & 9.18 & 0.11 & 091724-5523.4~? & 0.211496 & 10.76 & 0.18\\
091731-5250.3~v & 0.183157 & 9.02 & 0.12 & 092022-1933.9~ & 0.187278 & 11.38 & 0.22 & 092042-5216.7~ & 0.130357 & 10.55 & 0.14\\
092140-4939.9~? & 0.107248 & 9.13 & 0.06 & 092216-0633.6~ & 0.108260 & 9.90 & 0.14 & 092320-5056.0~ & 0.105975 & 10.64 & 0.13\\
092611-0417.2~ & 0.151670 & 10.65 & 0.23 & 092812-3602.9~ & 0.187275 & 11.33 & 0.21 & 092905-5843.0~ & 0.176769 & 11.73 & 0.27\\
092936-4101.7~? & 0.146650 & 9.69 & 0.08 & 092958-4455.5~ & 0.211801 & 11.41 & 0.57 & 093110-6737.2~? & 0.116519 & 13.54 & 1.27\\
093238-3239.7~? & 0.194022 & 12.17 & 0.35 & 093327-6054.4~? & 0.208600 & 12.18 & 0.55 & 093427-4514.9~ & 0.109669 & 11.79 & 0.31\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as DSCT.}\\
093642-2221.1~? & 0.165276 & 12.70 & 0.47 & 093718-5045.7~? & 0.201365 & 12.47 & 0.51 & 093818-4830.6~? & 0.183956 & 12.03 & 0.41\\
093944+0010.3~ & 0.196522 & 11.65 & 0.18 & 093958-3039.5~ & 0.099415 & 10.45 & 0.41 & 094241-0609.0~? & 0.175485 & 12.31 & 0.33\\
094253-1041.7~? & 0.109466 & 9.48 & 0.12 & 094303-1707.3~ & 0.076516 & 11.83 & 0.39 & 094547-1200.2~?v & 0.223396 & 10.41 & 0.47\\
094623-3957.0~ & 0.152365 & 9.71 & 0.12 & 094636-2343.0~ & 0.094972 & 10.52 & 0.16 & 094711-4610.5~ & 0.159040 & 13.03 & 0.89\\
094754-3517.5~ & 0.163575 & 12.56 & 0.52 & 094904-6032.4~? & 0.205100 & 12.82 & 0.78 & 095220-5414.5~ & 0.168942 & 10.20 & 0.14\\
095408-5612.6~? & 0.168239 & 10.68 & 0.25 & 095448-6837.2~? & 0.176906 & 12.19 & 0.40 & 095507-7757.4~ & 0.185551 & 12.07 & 0.41\\
095737-7202.1~ & 0.168708 & 11.91 & 0.31 & 095753-3013.7~ & 0.139791 & 13.68 & 1.69 & 095819-4635.8~ & 0.129161 & 11.79 & 0.28\\
095907-2208.5~ & 0.177938 & 10.12 & 0.14 & 100321-6151.3~ & 0.138007 & 10.52 & 0.53 & 100703-5516.4~? & 0.156841 & 11.65 & 0.29\\
100916-3401.2~ & 0.198304 & 10.09 & 0.19 & 101057-6041.5~? & 0.156962 & 11.70 & 0.57 & 101200-2228.0~ & 0.163915 & 11.81 & 0.22\\
101325-0630.6~? & 0.163798 & 10.27 & 0.14 & 101740-3451.9~ & 0.163467 & 9.26 & 0.09 & 101828-4243.5~? & 0.180677 & 12.29 & 0.49\\
101840-8053.5~? & 0.209017 & 12.48 & 0.52 & 101909-4702.6~? & 0.167893 & 12.29 & 0.51 & 102001-0754.0~? & 0.152370 & 11.08 & 0.16\\
102132-3015.0~? & 0.074864 & 9.23 & 0.11 & 102204-5811.7~ & 0.153878 & 10.48 & 0.17 & 102322-3737.0~ & 0.139270 & 11.58 & 0.26\\
102422-5842.0~ & 0.119940 & 11.60 & 0.29 & 102433-3548.0~ & 0.149195 & 11.95 & 0.33 & 102808-5358.6~? & 0.191438 & 10.79 & 0.24\\
103340-7550.4~ & 0.119746 & 10.41 & 0.14 & 103420-5155.6~ & 0.107956 & 12.21 & 0.53 & 103719-4004.9~? & 0.194677 & 12.05 & 0.30\\
103913-0843.4~? & 0.198038 & 12.77 & 0.53 & 103932-1410.2~? & 0.164771 & 12.82 & 0.55 & 104330-4210.1~? & 0.156242 & 12.84 & 0.77\\
104724-1924.3~? & 0.112917 & 10.01 & 0.08 & 104915-6541.9~? & 0.195159 & 13.20 & 0.70 & 105054-2521.2~v & 0.059511 & 9.47 & 0.77\\
105719-5057.9~ & 0.048799 & 11.09 & 0.20 & 105851-2619.5~ & 0.166364 & 11.14 & 0.29 & 110142-5524.8~? & 0.181115 & 9.78 & 0.18\\
110239-4423.9~ & 0.102421 & 11.81 & 0.45 & 110442-4847.9~ & 0.151462 & 12.01 & 0.46 & 110554-2557.2~ & 0.108067 & 10.42 & 0.40\\
110747-3109.6~? & 0.146914 & 13.02 & 0.74 & 110953-6058.0~ & 0.110801 & 11.66 & 0.48 & 111001-3242.7~ & 0.091314 & 10.31 & 0.19\\
111123-6226.2~?v & 0.214797 & 11.46 & 0.90 & 111127-6537.8~? & 0.179701 & 9.94 & 0.17 & 111452+0050.6~ & 0.168321 & 11.85 & 0.28\\
111723-1353.0~ & 0.089490 & 11.88 & 0.30 & 111725-3548.1~ & 0.179136 & 11.34 & 0.34 & 111921-1511.9~ & 0.184096 & 10.14 & 0.14\\
112750-3029.8~ & 0.082899 & 8.99 & 0.08 & 112807-3454.8~? & 0.139918 & 13.21 & 0.74 & 113108-2127.0~? & 0.162120 & 10.59 & 0.11\\
113139-4332.3~? & 0.157426 & 12.68 & 0.81 & 113445-3825.8~ & 0.129485 & 12.19 & 0.54 & 113554-6923.6~? & 0.131397 & 9.23 & 0.10\\
113608-7404.4~ & 0.121762 & 11.99 & 0.42 & 113659-4208.4~? & 0.181436 & 11.40 & 0.28 & 114026-0606.2~ & 0.155481 & 10.58 & 0.20\\
114251-1825.9~? & 0.174214 & 13.42 & 1.06 & 114359-2952.0~? & 0.200030 & 11.50 & 0.39 & 115056-4011.5~? & 0.165092 & 12.67 & 0.46\\
115159-4052.5~ & 0.170749 & 13.47 & 1.24 & 115336-2905.9~ & 0.070390 & 10.76 & 0.14 & 115402-2723.9~? & 0.178916 & 13.03 & 0.76\\
115544-3913.1~? & 0.187360 & 13.26 & 0.87 & 115949-4134.7~? & 0.209280 & 11.76 & 0.25 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as RRC.}\\
060521-5800.5~ & 0.286072 & 13.09 & 0.94 & 061256-1440.1~ & 0.320102 & 11.64 & 0.47 & 061627-5921.7~ & 0.337895 & 12.30 & 0.47\\
062343-3039.9~: & 0.275847 & 13.30 & 1.44 & 062528-6423.9~? & 0.268689 & 11.92 & 1.05 & 063340-3410.9~? & 0.227976 & 13.43 & 1.03\\
063358-4629.9~? & 0.243548 & 9.41 & 0.12 & 063510-2112.6~? & 0.308163 & 12.21 & 0.24 & 064004-2156.9~? & 0.217655 & 12.71 & 0.47\\
064034-5714.7~? & 0.319575 & 11.53 & 0.25 & 064416-3648.0~? & 0.37025 & 12.80 & 0.60 & 064615-4319.2~ & 0.318594 & 12.93 & 0.70\\
064944-3124.8~? & 0.312220 & 11.86 & 0.27 & 065308-2703.2~? & 0.240231 & 11.72 & 0.24 & 065729-7543.2~ & 0.255199 & 10.86 & 0.19\\
065925-0732.4~? & 0.36525 & 10.56 & 0.13 & 065954-6726.4~ & 0.282452 & 13.03 & 0.66 & 070453-4356.3~ & 0.311039 & 12.74 & 0.84\\
071326-5740.4~: & 0.314169 & 11.79 & 0.64 & 071333-2113.4~? & 0.325375 & 13.07 & 0.81 & 071350-0643.8~? & 0.341537 & 12.34 & 0.44\\
071549-4405.3~ & 0.314461 & 12.91 & 0.91 & 071740-2008.9~? & 0.282628 & 12.41 & 0.52 & 071842-5947.7~ & 0.255262 & 10.19 & 0.30\\
072354-0857.5~ & 0.263573 & 12.02 & 0.38 & 072454-2559.2~? & 0.35047 & 11.91 & 0.24 & 072835-0442.2~ & 0.306637 & 11.93 & 0.53\\
073149-5825.0~? & 0.345701 & 13.39 & 1.13 & 073712-3855.4~ & 0.314592 & 11.81 & 0.26 & 074939-3037.0~? & 0.220855 & 12.67 & 0.60\\
074944-3403.0~? & 0.302921 & 12.48 & 0.44 & 075842-2536.1~ & 0.41013 & 11.70 & 0.27 & 080040-6925.7~ & 0.295817 & 11.79 & 0.35\\
080143-1105.9~? & 0.318695 & 9.97 & 0.11 & 080249-5913.5~? & 0.35424 & 11.76 & 0.24 & 080318-2530.1~ & 0.269767 & 10.70 & 0.41\\
080342-6155.4~? & 0.321950 & 10.23 & 0.18 & 080938-5845.3~ & 0.273682 & 11.62 & 0.59 & 081012-2903.0~ & 0.229656 & 9.53 & 0.28\\
081038-3102.1~? & 0.230585 & 12.21 & 0.36 & 081132-2821.3~? & 0.45723 & 11.90 & 0.61 & 081514-6318.6~? & 0.225464 & 11.04 & 0.17\\
081610-6644.8~? & 0.278206 & 12.35 & 0.76 & 081933-2358.2~? & 0.285668 & 10.42 & 0.28 & 082312-6519.8~? & 0.56133 & 12.63 & 0.46\\
082955-6434.6~ & 0.239448 & 12.15 & 0.57 & 084025-2519.9~? & 0.340612 & 12.10 & 0.37 & 084852-0827.1~ & 0.35874 & 12.05 & 0.33\\
085301-2553.5~? & 0.226324 & 11.92 & 0.84 & 085439-3157.7~? & 0.256583 & 12.68 & 0.69 & 090023-5533.4~? & 0.344097 & 12.45 & 0.53\\
090246-3405.9~ & 0.294426 & 12.67 & 0.70 & 090441-1934.5~? & 0.336105 & 11.47 & 0.18 & 090633-0716.8~? & 0.245842 & 12.68 & 0.47\\
090900-0410.4~ & 0.303264 & 10.69 & 0.41 & 091504-3235.6~? & 0.258762 & 11.18 & 0.16 & 091520-1401.1~? & 0.305507 & 12.95 & 0.70\\
092101-2644.4~ & 0.35596 & 12.98 & 0.90 & 092132-6419.1~? & 0.35182 & 13.17 & 0.90 & 092302-1050.5~? & 0.231702 & 9.90 & 0.11\\
092620-2223.7~ & 0.334796 & 12.95 & 1.03 & 092734-2806.1~ & 0.241918 & 12.30 & 0.48 & 092752-2625.7~? & 0.36163 & 11.31 & 0.16\\
094111-2913.7~ & 0.321027 & 12.63 & 0.65 & 094115-1348.8~? & 0.318335 & 13.15 & 1.37 & 094236-5816.3~? & 0.239807 & 11.70 & 0.29\\
094256-4215.9~? & 0.314262 & 12.40 & 0.45 & 094427-4535.2~? & 0.323489 & 12.24 & 0.40 & 094541-0644.0~v & 0.35023 & 10.60 & 0.47\\
094547-1200.2~?v & 0.223396 & 10.41 & 0.47 & 094924-6911.8~? & 1.3501 & 11.49 & 0.27 & 095307-2215.9~? & 0.256962 & 12.31 & 0.39\\
095438-6240.5~? & 0.218941 & 12.27 & 0.54 & 095845-5927.8~ & 0.268609 & 11.88 & 0.50 & 095936-7844.4~? & 0.290313 & 13.12 & 0.94\\
100124-7117.0~ & 0.303849 & 12.77 & 0.80 & 100235-7500.7~ & 0.297768 & 13.01 & 0.95 & 100518-7032.9~? & 0.225345 & 12.51 & 0.43\\
100623-6957.6~? & 0.237178 & 12.56 & 0.52 & 101219-5010.9~ & 0.319850 & 13.08 & 1.01 & 101239-2036.2~ & 0.324945 & 13.11 & 0.94\\
101332-0702.3~ & 0.313619 & 10.78 & 0.39 & 101539-0756.5~ & 0.41479 & 12.52 & 0.55 & 101624-3431.7~? & 0.228132 & 9.11 & 0.09\\
101758-2332.9~? & 0.312168 & 9.95 & 0.12 & 101828-2138.2~ & 0.302504 & 11.89 & 0.47 & 103104-1939.8~? & 0.316234 & 12.46 & 0.48\\
103203-3010.6~ & 0.330435 & 11.48 & 0.45 & 103246-3423.1~ & 0.244937 & 13.21 & 1.20 & 103332-0240.4~ & 0.316611 & 12.08 & 0.50\\
103339-2460.0~? & 0.37533 & 13.40 & 0.81 & 104422-0711.2~? & 0.305856 & 11.40 & 0.28 & 104618-5821.1~? & 0.239231 & 12.09 & 0.55\\
105252-4728.2~? & 0.272567 & 11.54 & 0.33 & 105441-4847.1~: & 0.35711 & 11.71 & 0.55 & 105446-4527.3~? & 0.272691 & 12.17 & 0.49\\
105928-1424.0~? & 0.298593 & 13.18 & 0.79 & 105938-2537.2~? & 0.313285 & 12.15 & 0.44 & 110024-0242.5~ & 0.36209 & 11.95 & 0.56\\
110028-4949.4~? & 0.226758 & 11.62 & 0.39 & 110330-1059.2~ & 0.37685 & 12.03 & 0.54 & 110441-3010.4~? & 0.283963 & 13.01 & 0.86\\
110522-2641.0~ & 0.294457 & 11.66 & 0.39 & 110856-1522.8~ & 0.330627 & 11.90 & 0.42 & 111003-3933.9~? & 0.228866 & 13.41 & 0.99\\
111838-3916.7~? & 0.239292 & 13.31 & 0.92 & 111953-3211.6~ & 0.277841 & 13.01 & 0.58 & 112027-4338.8~? & 0.37960 & 11.05 & 0.29\\
112106-3907.6~ & 0.289267 & 13.09 & 0.59 & 112248-4549.1~? & 0.35190 & 12.04 & 0.32 & 112552-6232.9~? & 0.36033 & 11.63 & 0.24\\
112942-2548.5~? & 0.313459 & 13.32 & 1.09 & 113004-4859.6~ & 0.330148 & 11.93 & 0.43 & 113209-3410.4~ & 0.296975 & 13.09 & 1.24\\
113216-3841.2~? & 0.337611 & 12.35 & 0.34 & 113701-0600.4~? & 0.40231 & 12.46 & 0.65 & 114136-4737.4~? & 0.323161 & 11.10 & 0.16\\
114224-3340.9~? & 0.36437 & 12.02 & 0.29 & 114418-1128.4~? & 0.219768 & 11.65 & 0.28 & 115114-6358.4~ & 0.298873 & 12.58 & 0.72\\
115116-5548.3~?v & 0.221350 & 10.17 & 0.36 & 115213-2945.9~? & 0.42262 & 12.10 & 0.48 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as RRAB.}\\
060031-2136.2~ & 0.58404 & 12.65 & 0.73 & 060041-4000.5~? & 0.64855 & 13.49 & 1.03 & 060339-3135.4~v & 0.54561 & 12.85 & 0.72\\
060746-6658.6~v & 0.57057 & 11.16 & 1.05 & 061023-1031.0~ & 0.46038 & 12.56 & 1.06 & 061315-3715.0~?v & 0.59378 & 12.29 & 0.67\\
061401-6128.4~v & 0.48575 & 9.30 & 0.47 & 061508-1455.1~ & 0.66634 & 11.94 & 0.90 & 061909-7835.1~? & 0.55496 & 12.36 & 0.86\\
062045-6647.8~v & 0.61057 & 13.34 & 1.38 & 062406-4215.9~ & 0.68188 & 12.27 & 0.91 & 062838-3848.5~ & 0.48346 & 12.44 & 1.19\\
062949-5133.1~ & 0.56109 & 13.06 & 1.17 & 063313-2310.0~ & 0.52929 & 12.37 & 1.08 & 063442-1546.7~ & 0.40859 & 13.10 & 1.33\\
063816-3450.0~ & 0.65490 & 12.20 & 0.95 & 064215-2217.9~ & 0.53739 & 12.18 & 0.47 & 064327-6454.7~ & 0.321224 & 13.10 & 0.95\\
064520-0850.3~v & 0.41337 & 12.71 & 0.51 & 064734-3247.3~ & 0.58695 & 12.67 & 0.62 & 064740-6659.8~ & 0.57240 & 12.26 & 0.86\\
064743-1340.0~v & 4.859 & 11.27 & 0.63 & 064814-2404.3~? & 0.43675 & 12.35 & 0.37 & 065111-3331.1~ & 0.50932 & 13.00 & 1.01\\
065307-5935.7~v & 0.73705 & 11.50 & 0.82 & 065511-6207.8~? & 0.56578 & 13.58 & 1.42 & 065818-7411.7~ & 0.60111 & 13.49 & 0.96\\
065847-4926.0~? & 0.62289 & 11.92 & 0.40 & 070001-3732.5~ & 0.49419 & 11.88 & 0.88 & 070330-1532.6~ & 0.43732 & 13.02 & 1.54\\
070457-4811.4~ & 0.45377 & 13.53 & 2.20 & 070544-1851.4~v & 0.62315 & 12.26 & 0.56 & 070913-5233.1~? & 0.56178 & 12.43 & 1.00\\
071353-2943.6~ & 0.39725 & 12.85 & 0.95 & 072036-4642.5~v & 0.39075 & 10.57 & 1.24 & 072037-2800.8~ & 0.38206 & 12.85 & 1.23\\
072208-1838.4~v & 0.52680 & 12.49 & 1.00 & 072621-6160.0~ & 0.50780 & 12.41 & 0.80 & 072946-1522.2~v & 0.42322 & 11.16 & 1.29\\
073009-1945.0~v & 0.69969 & 11.86 & 0.57 & 073114-8432.3~ & 0.55809 & 12.30 & 1.15 & 073116-2554.4~v & 2.1480 & 11.35 & 0.82\\
073358-6508.1~ & 0.53812 & 13.48 & 1.32 & 073521-7651.6~v & 0.52141 & 12.17 & 1.07 & 073633-1707.8~? & 0.62505 & 12.85 & 0.85\\
074153-5326.6~ & 0.44133 & 11.98 & 1.02 & 074205-5738.5~ & 0.55436 & 11.82 & 0.53 & 074447-1306.0~v & 0.73421 & 11.03 & 0.67\\
074940-2142.4~? & 0.345119 & 13.02 & 0.87 & 075021-0114.5~ & 0.51316 & 11.95 & 1.06 & 075033-5202.3~ & 0.55494 & 12.53 & 1.34\\
075216-1043.7~ & 0.43639 & 12.93 & 1.15 & 075250-4701.7~ & 0.55986 & 12.46 & 1.07 & 075827-1210.3~ & 0.48727 & 12.14 & 1.00\\
080044-3055.0~ & 0.52156 & 11.17 & 0.74 & 080115-8205.4~ & 0.54288 & 13.38 & 1.41 & 080135-2210.3~v & 0.51190 & 11.84 & 0.41\\
080200-0646.9~? & 0.54154 & 13.12 & 1.45 & 080511-2120.4~v & 0.51205 & 12.58 & 1.58 & 080610-4339.8~v & 0.38948 & 11.88 & 0.55\\
080632-7611.6~v & 0.44972 & 12.72 & 1.29 & 080828-1632.0~v & 0.51720 & 10.56 & 1.13 & 081624-1513.4~ & 0.37058 & 12.53 & 1.11\\
081822-3639.0~? & 0.96614 & 10.26 & 0.43 & 082127-1839.3~ & 0.58368 & 13.15 & 1.11 & 082423-1932.6~v & 0.48055 & 11.60 & 0.92\\
083030-0242.6~ & 0.50865 & 12.50 & 1.38 & 083245-8258.8~? & 0.68411 & 13.25 & 1.47 & 083412-6836.1~ & 0.89405 & 11.40 & 0.65\\
083443-3332.9~? & 0.55258 & 12.33 & 0.88 & 083504-0850.2~v & 0.68553 & 11.38 & 0.54 & 083619-2552.2~ & 0.57021 & 12.83 & 1.09\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as RRAB.}\\
083744-5336.0~ & 0.56961 & 12.36 & 0.87 & 083815-6025.9~ & 0.46573 & 12.85 & 1.61 & 083923-3236.4~ & 0.73310 & 13.15 & 1.07\\
084206-6212.6~ & 0.54109 & 12.94 & 1.52 & 084221-2209.9~ & 0.58206 & 13.04 & 1.14 & 084335-1727.2~? & 0.57408 & 13.09 & 1.61\\
084710-3709.8~ & 0.82704 & 12.67 & 0.74 & 084747-0339.1~ & 0.42079 & 10.53 & 0.51 & 084833-7139.3~v & 0.60992 & 11.80 & 0.77\\
084941-6015.3~? & 0.57561 & 11.77 & 0.28 & 085223-3854.4~ & 0.42276 & 12.51 & 1.47 & 085448-8317.0~ & 0.47785 & 12.29 & 1.30\\
085506-5846.5~ & 0.58675 & 13.07 & 1.56 & 085806-0526.4~v & 0.75424 & 11.55 & 0.84 & 085816-3022.1~? & 0.51077 & 10.59 & 0.14\\
090015-0946.7~v & 0.48900 & 11.46 & 1.16 & 090036-6306.0~ & 0.57241 & 12.74 & 0.68 & 090359-1938.9~ & 0.76794 & 13.40 & 1.62\\
090614-0142.4~ & 0.59419 & 12.48 & 0.73 & 090949-1536.0~v & 0.50775 & 11.31 & 1.02 & 091349-0919.1~?v & 0.53723 & 10.65 & 0.93\\
091803-3022.6~ & 0.345292 & 12.65 & 0.80 & 091810-1937.3~ & 0.49108 & 13.40 & 1.67 & 091856-2633.6~v & 0.49110 & 12.82 & 1.04\\
092206-0546.0~ & 0.57855 & 12.86 & 0.81 & 092220-1338.8~v & 0.53225 & 12.71 & 1.02 & 092425-2405.1~ & 0.51699 & 11.68 & 0.34\\
092456-1312.0~ & 0.61129 & 13.05 & 1.26 & 092536-6335.9~ & 0.99032 & 12.68 & 1.19 & 092556-1113.9~ & 0.53588 & 13.16 & 0.99\\
092905-8829.7~v & 0.62196 & 11.96 & 0.48 & 093052-1016.2~ & 0.64627 & 13.25 & 0.97 & 093617-1250.4~ & 0.40417 & 12.67 & 0.63\\
093731-1816.2~ & 0.52092 & 12.97 & 1.26 & 093911-2633.1~v & 0.48372 & 12.94 & 1.34 & 094415-3939.7~ & 0.51656 & 11.89 & 0.56\\
094438-4552.6~v & 0.57351 & 11.66 & 0.87 & 094509-6327.4~ & 0.60586 & 12.07 & 0.99 & 095611-1700.1~ & 0.55010 & 13.01 & 1.19\\
095706-3917.4~ & 0.53590 & 11.83 & 1.36 & 095718-6213.1~ & 0.63392 & 12.93 & 0.91 & 095835-8311.7~ & 0.54346 & 12.01 & 1.00\\
100707-8306.0~ & 0.59910 & 13.16 & 1.24 & 100804-8248.8~? & 0.51079 & 13.24 & 1.49 & 101133-3519.3~ & 0.66204 & 12.21 & 0.96\\
101256-2919.6~? & 0.56648 & 12.98 & 0.74 & 101257-8738.4~ & 0.59161 & 13.51 & 1.78 & 101324-1308.3~v & 0.53772 & 10.41 & 0.85\\
101541-7147.2~? & 0.55142 & 12.91 & 1.07 & 101605-2943.7~v & 0.57434 & 10.37 & 0.85 & 101936-2343.2~ & 0.52473 & 13.56 & 1.80\\
102103-1357.2~ & 0.66623 & 12.12 & 0.64 & 102730-5921.7~ & 0.39496 & 12.58 & 1.10 & 102842-5233.8~ & 0.47537 & 12.59 & 0.67\\
102922-8108.5~?v & 0.70141 & 12.26 & 0.66 & 102955-4137.6~ & 0.58309 & 12.84 & 0.68 & 103321-2027.3~ & 0.61794 & 12.76 & 1.33\\
103537-2412.2~? & 0.36682 & 13.01 & 0.63 & 103622-3722.1~ & 0.46804 & 12.83 & 1.69 & 103933-2550.6~ & 0.59172 & 13.19 & 1.40\\
104134-1435.3~ & 0.63762 & 13.02 & 1.23 & 104201-2626.8~ & 0.46772 & 12.82 & 1.47 & 104407-1852.6~ & 0.59777 & 12.76 & 1.34\\
104556-0721.6~? & 0.50347 & 12.96 & 1.08 & 104601-4359.3~v & 0.47576 & 11.51 & 1.07 & 104642-0822.5~v & 0.50342 & 11.52 & 0.83\\
104727-8408.4~ & 0.44431 & 12.56 & 1.08 & 104738-3834.5~ & 0.53745 & 11.66 & 0.72 & 104749-0308.8~? & 0.57125 & 13.09 & 0.81\\
104800-0530.5~ & 0.60462 & 12.72 & 0.93 & 104924-2812.5~ & 0.57456 & 12.59 & 1.04 & 105303-4954.4~v & 0.52741 & 10.74 & 0.88\\
105743-1530.9~ & 0.55671 & 13.04 & 1.63 & 105821-6503.8~ & 0.66146 & 12.55 & 0.85 & 105847-2705.6~ & 0.48927 & 12.67 & 0.87\\
105858-5904.9~v & 0.60113 & 11.78 & 0.79 & 105945-6409.7~?v & 0.67871 & 12.60 & 0.71 & 110013-2751.4~ & 0.57797 & 13.01 & 1.27\\
110134-1705.4~? & 1.8886 & 10.05 & 0.13 & 110733-2944.1~ & 0.52628 & 12.99 & 1.44 & 110756-2532.1~ & 0.65152 & 12.53 & 0.95\\
110823-1625.9~ & 0.68849 & 13.20 & 1.04 & 111122-0553.6~v & 0.67287 & 11.46 & 1.09 & 111148-3222.9~v & 0.52647 & 10.97 & 0.97\\
111225-3652.7~v & 0.53104 & 11.42 & 1.09 & 112206-3635.1~v & 0.69105 & 11.87 & 0.78 & 112614-1404.1~? & 0.50291 & 12.54 & 1.01\\
112630-1754.9~v & 0.41201 & 10.90 & 1.10 & 112715-2510.4~? & 0.57679 & 13.45 & 1.47 & 112718-2310.8~ & 0.49407 & 13.47 & 1.63\\
112830-2429.7~ & 0.67827 & 12.51 & 1.07 & 112838-1228.4~: & 0.322100 & 12.82 & 1.03 & 112937-1542.2~ & 0.66431 & 13.01 & 1.04\\
113104-4107.1~ & 0.35323 & 12.17 & 0.74 & 113355-0002.0~v & 0.62633 & 10.47 & 1.00 & 113538-1504.9~ & 0.57393 & 13.41 & 1.52\\
114107-1037.1~? & 0.62233 & 12.16 & 1.02 & 114114-4722.0~ & 0.59486 & 13.70 & 1.89 & 114124-6738.9~ & 0.52371 & 12.06 & 0.91\\
114555-5922.7~v & 0.45320 & 11.18 & 1.11 & 114707-6524.3~v & 0.47323 & 12.09 & 0.46 & 114710-4131.7~v & 0.39745 & 12.55 & 1.10\\
114856-1026.5~v & 0.73284 & 11.12 & 0.65 & 114905-3350.2~?v & 0.71332 & 12.71 & 0.74 & 114935-3405.7~?v & 0.76227 & 13.56 & 2.06\\
114956-3538.9~v & 0.41646 & 12.80 & 1.78 & 115400-3115.7~v & 0.56797 & 12.53 & 0.98 & 115605-0920.7~? & 0.54381 & 12.82 & 1.39\\
115714-1628.6~ & 0.64503 & 12.74 & 0.71 & 115715-2949.1~ & 0.47191 & 12.55 & 1.02 & 115833-0807.8~ & 0.76964 & 12.59 & 0.72\\
115837-4942.7~ & 0.46177 & 13.05 & 1.25 & 115906-6018.3~v & 0.327782 & 11.83 & 0.75 & 115914-4014.4~v & 0.57615 & 13.12 & 1.24\\
115917-2838.1~? & 0.68424 & 9.71 & 0.10 & 115953-1136.4~ & 0.46504 & 12.13 & 1.16 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as DCEP-FU.}\\
060540-0603.2~? & 1.1306 & 9.73 & 0.10 & 061236-3258.4~? & 56.0 & 10.98 & 0.11 & 061355-2733.4~ & 3.951 & 11.97 & 0.31\\
061713-0439.3~? & 2.2302 & 8.81 & 0.11 & 062043-4349.9~? & 31.16 & 10.45 & 0.23 & 062216-1049.9~ & 8.147 & 12.55 & 0.66\\
062939-1840.5~ & 16.93 & 12.18 & 0.73 & 063436-2133.1~? & 16.16 & 12.54 & 0.51 & 063704-0249.4~v & 4.097 & 12.18 & 0.69\\
064059-2932.6~? & 6.056 & 10.89 & 0.21 & 064508-2908.0~? & 18.08 & 13.44 & 0.96 & 064743-1340.0~v & 4.859 & 11.27 & 0.63\\
064752-2523.5~ & 7.561 & 10.55 & 0.33 & 064829-1014.2~ & 4.515 & 12.96 & 1.78 & 064856-3716.6~v & 18.70 & 9.46 & 1.19\\
065049-0758.9~v & 4.809 & 12.56 & 1.03 & 065052-0125.8~v & 8.703 & 10.67 & 0.59 & 065139-1140.5~ & 4.794 & 10.99 & 0.21\\
065246-0227.5~v & 3.958 & 10.79 & 0.56 & 065620-5327.4~? & 7.999 & 11.61 & 0.22 & 065640+0011.4~v & 4.023 & 11.30 & 0.53\\
065646-1538.3~v & 3.694 & 13.27 & 1.74 & 065724-0350.6~v & 3.937 & 12.08 & 0.63 & 065758-1521.4~ & 2.4157 & 12.86 & 0.69\\
065801-0022.6~v & 7.428 & 10.36 & 0.60 & 070025-2025.9~v & 2.5578 & 12.02 & 1.00 & 070051-2335.8~ & 11.95 & 9.30 & 0.11\\
070100-0842.5~v & 8.015 & 9.80 & 0.64 & 070355-1752.8~ & 4.206 & 11.57 & 0.59 & 070638-1548.1~ & 4.463 & 12.08 & 0.66\\
070708-0747.8~v & 4.497 & 12.35 & 0.80 & 070747-2455.2~? & 11.18 & 11.36 & 0.34 & 070832-1454.5~? & 6.388 & 9.62 & 0.15\\
070915-1347.1~v & 4.670 & 10.15 & 0.74 & 070935-1833.8~v & 2.5460 & 13.21 & 1.61 & 071038-0707.4~v & 3.2877 & 12.62 & 0.84\\
071311-1843.8~v & 5.729 & 10.80 & 0.61 & 071342-1737.2~? & 7.514 & 11.63 & 1.02 & 071638-1129.3~v & 4.678 & 7.77 & 0.68\\
071640-2430.2~v & 3.2747 & 12.44 & 1.60 & 071659-1518.4~v & 2.3112 & 11.46 & 0.75 & 071704-0428.2~? & 4.488 & 10.47 & 0.14\\
071750-3356.6~? & 30.62 & 12.69 & 0.54 & 071915-1954.4~ & 1.6913 & 11.49 & 0.25 & 072107-2130.6~v & 4.175 & 12.59 & 1.03\\
072121-0522.7~ & 1.4596 & 10.41 & 0.13 & 072133-1641.2~v & 4.255 & 9.38 & 0.56 & 072145-2632.0~v & 2.8261 & 11.01 & 1.54\\
072202-1419.1~v & 6.995 & 9.29 & 0.63 & 072248-2642.9~v & 2.5453 & 12.60 & 1.07 & 072316+0007.7~ & 77.1 & 11.14 & 0.25\\
072441-2611.3~?v & 5.819 & 10.94 & 0.27 & 072607-2515.5~v & 12.36 & 9.46 & 0.91 & 072629-2755.6~v & 3.1850 & 12.38 & 1.05\\
072719-2547.1~v & 7.420 & 12.77 & 0.97 & 072825-3455.1~? & 41.1 & 12.01 & 0.45 & 072840-2920.6~ & 2.7017 & 11.97 & 0.86\\
073113-2811.0~? & 4.709 & 12.04 & 0.63 & 073116-2554.4~v & 2.1480 & 11.35 & 0.82 & 073149-2009.0~v & 4.285 & 11.04 & 0.77\\
073150-0339.8~? & 73.0 & 9.80 & 0.11 & 073214-1843.9~ & 2.2098 & 11.13 & 0.24 & 073247-2054.6~v & 25.96 & 7.97 & 1.21\\
073339-1619.0~v & 10.98 & 11.26 & 0.59 & 073343-3530.9~ & 70.3 & 11.31 & 0.29 & 073408-5143.9~ & 1.5462 & 9.77 & 0.08\\
073415-2837.5~ & 2.1897 & 12.86 & 1.01 & 073453-2651.3~ & 3.552 & 13.92 & 2.40 & 073502-3554.9~ & 4.243 & 11.77 & 0.56\\
073835-2830.0~v & 23.17 & 9.06 & 1.22 & 074155-2108.0~v & 5.517 & 10.06 & 0.82 & 074159-2552.6~v & 8.937 & 8.78 & 0.67\\
074337-6324.0~? & 1.8381 & 8.24 & 0.12 & 074349-8629.6~ & 17.14 & 13.13 & 1.14 & 074401-3008.4~? & 3.3907 & 12.09 & 0.41\\
074412-1704.9~ & 4.702 & 9.96 & 0.26 & 074429-2301.0~? & 26.02 & 12.79 & 0.79 & 074726-1922.5~ & 8.129 & 9.75 & 0.11\\
074804-2534.6~v & 13.60 & 9.35 & 1.02 & 074925-3814.4~ & 10.50 & 12.45 & 1.04 & 075003-2815.3~v & 7.199 & 10.28 & 0.70\\
075237-1723.1~?v & 2.0190 & 11.33 & 0.56 & 075345-3658.2~ & 5.564 & 10.63 & 0.88 & 075349-3027.6~v & 5.077 & 10.70 & 0.81\\
075503-3246.2~? & 2.5010 & 9.02 & 0.09 & 075612-3236.1~v & 4.517 & 11.41 & 0.40 & 075742-2736.1~v & 13.46 & 11.50 & 1.22\\
075750-2923.5~ & 2.5860 & 10.76 & 0.23 & 075805-2402.5~v & 5.251 & 10.18 & 0.70 & 075822-2907.8~v & 30.15 & 8.02 & 1.03\\
075840-3330.2~ & 4.403 & 11.83 & 0.59 & 075859-2918.4~v & 14.14 & 9.96 & 0.97 & 075912-2641.9~ & 3.717 & 12.85 & 0.74\\
080023-2342.2~v & 5.027 & 9.80 & 0.66 & 080101-4543.6~ & 2.2546 & 10.80 & 0.16 & 080500-2851.8~ & 4.174 & 12.19 & 1.17\\
080511-3421.7~ & 4.089 & 12.08 & 0.74 & 080621-3005.9~v & 13.68 & 9.31 & 1.16 & 080927-3315.7~ & 3.563 & 11.40 & 0.42\\
081026-3231.3~ & 5.465 & 10.87 & 0.42 & 081111-3330.9~v & 3.4825 & 10.40 & 0.48 & 082117-3845.3~ & 5.031 & 12.83 & 0.84\\
082126-3825.3~? & 3.961 & 12.40 & 0.62 & 082350-3708.6~? & 20.98 & 10.68 & 0.15 & 082612-3017.1~v & 16.00 & 10.40 & 0.96\\
082710-3825.9~ & 9.258 & 10.49 & 0.30 & 082837-5924.8~ & 17.90 & 11.88 & 0.33 & 082859-3613.9~? & 3.707 & 11.40 & 0.65\\
082941-4020.0~v & 4.275 & 11.57 & 0.52 & 082949-4113.4~v & 7.203 & 12.45 & 0.59 & 083130-4429.3~ & 4.218 & 12.84 & 1.00\\
083426-3559.1~ & 3.737 & 11.38 & 0.65 & 083611-3903.7~ & 12.96 & 10.02 & 0.67 & 083741-4721.7~v & 4.640 & 7.73 & 0.61\\
083908-3722.5~ & 4.066 & 12.23 & 0.90 & 083926-3212.2~? & 7.564 & 12.14 & 0.44 & 083938-0558.7~ & 135 & 12.09 & 0.97\\
083946-4351.7~?v & 3.1272 & 9.65 & 0.76 & 084127-4353.6~ & 25.38 & 12.36 & 0.97 & 084216-5459.7~? & 66.6 & 11.00 & 0.19\\
084339-4724.2~v & 23.40 & 7.60 & 1.15 & 084400-2739.6~? & 86.0 & 10.41 & 0.71 & 084412-3528.4~ & 7.216 & 10.26 & 0.25\\
084454-4620.6~v & 9.551 & 7.99 & 0.69 & 084456-5033.6~v & 5.858 & 9.38 & 0.66 & 084523-0812.6~ & 2.2542 & 9.79 & 0.07\\
084708-5055.0~? & 7.086 & 12.34 & 0.38 & 084756-2025.6~ & 6.704 & 10.42 & 0.14 & 084810-4839.5~v & 9.843 & 12.44 & 0.82\\
084955-4738.1~? & 1.2598 & 9.54 & 0.08 & 085305-8244.0~ & 10.18 & 11.27 & 0.25 & 085551-2206.9~ & 2.2895 & 10.61 & 0.10\\
085650-4734.8~? & 2.5685 & 10.59 & 0.30 & 090436-4633.2~ & 6.628 & 12.62 & 0.56 & 090638-5221.5~v & 6.256 & 11.11 & 0.68\\
090824-5329.7~v & 19.56 & 12.12 & 1.26 & 090932-5359.3~ & 3.591 & 11.67 & 0.51 & 091210-5022.6~v & 13.20 & 11.92 & 0.67\\
091220-5514.0~ & 2.3979 & 13.51 & 1.44 & 091720-6202.4~? & 7.443 & 11.51 & 0.52 & 091914-1020.8~? & 26.02 & 10.62 & 0.18\\
091933-5137.4~ & 3.3550 & 12.18 & 0.59 & 092002-5251.4~v & 13.23 & 11.16 & 0.69 & 092246-3654.5~ & 1.2923 & 10.61 & 0.16\\
092250-5151.7~ & 11.20 & 12.68 & 0.80 & 092506-4328.0~ & 10.03 & 11.38 & 0.35 & 092507-5312.6~v & 34.52 & 11.90 & 1.16\\
092758-5218.9~ & 7.649 & 11.31 & 0.68 & 092830-0923.0~? & 6.084 & 12.67 & 0.49 & 093005-5137.5~ & 3.3682 & 13.08 & 1.73\\
093016-5303.5~v & 5.484 & 11.49 & 0.77 & 093141-4939.3~v & 11.20 & 9.19 & 0.70 & 093324-5245.3~v & 6.453 & 11.60 & 0.59\\
093351-3636.9~v & 5.898 & 8.88 & 0.84 & 093626-1821.1~? & 41.2 & 10.58 & 0.26 & 093651-5302.0~v & 7.134 & 9.80 & 0.74\\
093942-4931.5~ & 7.754 & 9.48 & 0.17 & 094110-5349.0~v & 5.904 & 10.75 & 0.47 & 094358-5423.8~? & 62.7 & 9.95 & 0.13\\
094819-5748.6~ & 5.216 & 12.69 & 0.64 & 094827-5801.1~ & 4.151 & 11.35 & 0.54 & 094841-5531.2~v & 5.324 & 9.99 & 0.60\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as DCEP-FU.}\\
095037-2933.5~ & 28.20 & 11.16 & 0.19 & 095246-4224.3~? & 8.262 & 12.15 & 0.32 & 095355-5849.7~ & 1.5267 & 10.38 & 0.13\\
095526-5825.8~v & 7.197 & 8.99 & 0.73 & 095800-4318.4~? & 9.004 & 11.65 & 0.23 & 100625-5912.9~ & 1.4687 & 11.52 & 0.26\\
101037-5817.8~ & 5.071 & 12.73 & 0.72 & 101241-5856.6~ & 8.494 & 11.12 & 0.42 & 101533-5810.4~v & 4.933 & 9.96 & 0.57\\
101538-5933.1~ & 51.5 & 11.66 & 0.59 & 101812-5457.9~ & 33.10 & 12.43 & 0.43 & 102033-6115.1~ & 14.03 & 11.16 & 0.59\\
102041-5519.3~v & 28.13 & 7.91 & 0.92 & 102123-6104.4~v & 9.769 & 8.58 & 0.55 & 102434-5932.2~v & 5.092 & 11.41 & 0.48\\
102640-3000.0~ & 27.13 & 11.34 & 0.30 & 102652-5940.3~v & 5.346 & 8.97 & 0.69 & 102817-5921.1~v & 18.17 & 8.26 & 0.75\\
102911-5736.8~v & 3.682 & 7.92 & 0.74 & 103052-5903.7~ & 5.859 & 11.70 & 0.53 & 103204-6147.0~v & 5.544 & 8.61 & 0.75\\
103254-5831.2~ & 9.760 & 11.29 & 0.73 & 103311-5829.9~v & 3.640 & 7.76 & 0.68 & 103323-6034.5~? & 127 & 9.76 & 0.21\\
103432-5948.6~v & 5.573 & 11.68 & 0.52 & 103437-5801.4~v & 6.661 & 12.83 & 1.16 & 103609-5602.6~v & 6.984 & 10.26 & 0.74\\
103618-6100.8~v & 5.205 & 9.00 & 0.56 & 103627-6211.6~? & 24.22 & 12.25 & 0.98 & 103840-6209.0~? & 16.97 & 12.70 & 0.76\\
103920-6109.1~?v & 9.199 & 9.00 & 0.35 & 104241-2406.9~? & 47.8 & 11.17 & 0.15 & 104309-4403.2~ & 80.7 & 12.40 & 0.88\\
104454-5817.9~v & 16.33 & 12.39 & 1.15 & 104456-5617.4~v & 14.10 & 8.00 & 1.08 & 104606-5732.9~v & 4.860 & 8.71 & 0.73\\
104730-5911.7~ & 3.1451 & 10.21 & 0.19 & 104849-6003.7~v & 64.8 & 12.24 & 1.07 & 105022-5853.4~? & 6.382 & 10.09 & 0.14\\
105101-5835.5~v & 13.46 & 10.41 & 0.54 & 105136-5923.1~v & 4.677 & 9.36 & 0.76 & 105154-6128.0~v & 4.054 & 12.28 & 0.73\\
105233-6031.6~v & 4.674 & 10.87 & 0.62 & 105356-5957.8~v & 23.24 & 11.91 & 1.15 & 105427-6120.9~v & 4.760 & 11.15 & 0.56\\
105509-6032.9~ & 5.336 & 11.40 & 0.55 & 105519-6056.4~v & 23.01 & 8.73 & 1.15 & 105626-6044.0~v & 13.59 & 10.33 & 0.21\\
105709-6508.1~v & 15.71 & 8.68 & 1.19 & 105751-6044.5~?v & 4.266 & 9.45 & 0.53 & 105906-6016.8~v & 5.495 & 11.25 & 0.33\\
110114-6007.1~v & 4.586 & 10.77 & 0.41 & 110131-6217.5~v & 10.36 & 10.32 & 0.62 & 110216-6415.8~v & 12.44 & 8.90 & 0.83\\
110413-6058.8~v & 16.65 & 8.10 & 0.96 & 111421-6003.2~v & 10.72 & 9.38 & 0.69 & 112039-6149.9~? & 13.37 & 12.11 & 0.55\\
112105-3845.3~? & 3.3030 & 12.35 & 0.44 & 112437-5959.6~ & 5.938 & 9.93 & 0.13 & 112507-6044.2~v & 5.309 & 8.56 & 0.53\\
112755-1011.4~? & 7.593 & 9.55 & 0.09 & 113318-6314.6~v & 4.975 & 12.10 & 0.67 & 113950-4757.9~v & 24.52 & 9.43 & 1.02\\
114058-6241.5~v & 3.3343 & 8.37 & 0.68 & 114119-6215.9~?v & 5.895 & 11.49 & 0.57 & 114248-5859.6~v & 12.19 & 10.41 & 0.50\\
114417-6233.8~ & 11.37 & 8.84 & 0.11 & 114433-6718.3~v & 3.0862 & 8.60 & 0.72 & 114916-6304.7~?v & 3.1740 & 9.72 & 0.60\\
115056-6508.4~v & 4.945 & 11.16 & 0.60 & 115218-6524.3~v & 11.63 & 9.21 & 1.04 & 115302-2313.0~ & 15.55 & 12.29 & 0.97\\
115701-6218.7~ & 26.49 & 10.96 & 0.24 & 115749-3335.8~? & 56.9 & 10.87 & 0.27 & 115754-6238.8~v & 7.005 & 11.39 & 0.89\\
115824-4557.5~? & 8.881 & 11.67 & 0.33 &  &  &  &  &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as DCEP-FO.}\\
060121-1100.8~? & 0.67109 & 10.06 & 0.08 & 061711-7328.9~ & 0.54230 & 11.20 & 0.74 & 062050+0002.5~ & 3.0368 & 11.84 & 0.38\\
063356-2137.4~ & 0.55192 & 10.53 & 0.11 & 063404-5209.5~ & 3.521 & 11.69 & 0.22 & 063456-4518.5~ & 0.79732 & 9.10 & 0.17\\
064001-0754.8~ & 1.6040 & 12.99 & 0.95 & 064113-5207.6~? & 3.4745 & 10.75 & 0.15 & 064210-1239.6~ & 3.2607 & 11.19 & 0.32\\
064354-4906.9~? & 0.50991 & 13.23 & 1.07 & 064444-0357.2~v & 2.7750 & 11.06 & 0.30 & 064748-1516.9~ & 1.3958 & 10.72 & 0.22\\
064949-2304.0~? & 3.647 & 11.30 & 0.20 & 065051-2049.3~? & 0.53495 & 12.34 & 0.31 & 065303-1424.9~? & 2.3999 & 12.26 & 0.39\\
065438-1054.6~ & 3.2593 & 12.05 & 0.32 & 065504-1629.7~ & 2.3640 & 9.48 & 0.08 & 065851-1344.2~ & 2.3258 & 12.02 & 0.44\\
070030-7941.8~? & 5.117 & 9.98 & 0.12 & 070034-0220.9~ & 0.87965 & 11.65 & 0.41 & 070154-0107.9~v & 2.6753 & 8.48 & 0.28\\
070210-2039.7~? & 0.53947 & 12.29 & 0.39 & 070228-4057.4~? & 0.72075 & 11.89 & 0.29 & 070556-1323.9~ & 2.1157 & 13.08 & 1.20\\
070809-0004.0~v & 2.7137 & 10.18 & 0.38 & 070900-1228.3~ & 2.8696 & 12.11 & 0.40 & 070911-1217.2~ & 2.4125 & 10.19 & 0.26\\
071051-1428.1~? & 1.0901 & 9.19 & 0.08 & 071052-1644.4~ & 3.651 & 11.51 & 0.49 & 071127-2535.6~ & 2.8999 & 10.38 & 0.14\\
071236-2750.4~ & 1.8351 & 12.66 & 0.76 & 071252-2203.7~ & 0.84260 & 11.89 & 0.27 & 071333-1451.5~ & 0.65835 & 11.86 & 0.43\\
071413-0341.5~ & 2.5492 & 10.04 & 0.15 & 071559-1754.1~? & 1.6406 & 9.00 & 0.10 & 071705-2849.4~? & 3.970 & 12.23 & 0.39\\
071838-2917.8~ & 1.6439 & 8.66 & 0.12 & 071850-3238.7~? & 1.1632 & 11.94 & 0.40 & 071941-2332.2~? & 1.7249 & 13.19 & 0.77\\
071952-5017.7~? & 5.438 & 12.76 & 0.48 & 072128-5227.0~? & 0.53030 & 11.31 & 0.15 & 072219-1544.9~ & 0.82472 & 13.01 & 0.87\\
072424-0751.3~ & 2.0712 & 10.23 & 0.23 & 072511-4608.0~ & 0.75233 & 12.78 & 0.67 & 072542-1953.8~ & 2.1779 & 11.13 & 0.33\\
072628-2555.6~v & 3.1260 & 9.17 & 0.40 & 072830-3039.3~ & 3.3063 & 12.06 & 0.48 & 072845-4428.3~ & 1.4378 & 11.08 & 0.50\\
072925-1558.6~ & 0.71447 & 13.11 & 0.82 & 073009-1945.0~v & 0.69969 & 11.86 & 0.57 & 073043-3005.6~? & 0.77926 & 10.60 & 0.14\\
073120-5447.0~ & 4.159 & 10.51 & 0.11 & 073200-2529.3~ & 2.4215 & 10.41 & 0.14 & 073237-2155.8~?v & 3.0114 & 8.06 & 0.51\\
073412-5917.9~? & 0.81009 & 10.86 & 0.14 & 073439-2259.4~? & 1.1058 & 10.53 & 0.14 & 073620-2840.1~ & 2.6360 & 11.04 & 0.27\\
073713-5436.9~? & 2.8607 & 12.81 & 0.71 & 073921-1720.8~v & 2.5988 & 10.80 & 0.44 & 074018-4419.1~ & 0.75041 & 8.82 & 0.11\\
074042-3042.9~? & 2.8906 & 11.95 & 0.45 & 074150-2502.5~v & 2.6259 & 10.41 & 0.36 & 074343-2050.3~ & 0.73629 & 9.55 & 0.11\\
074401-1707.8~ & 2.6301 & 11.31 & 0.51 & 074428-2417.4~ & 3.2736 & 12.44 & 0.55 & 074522-2400.2~? & 1.1214 & 10.80 & 0.53\\
074902-1906.8~ & 4.644 & 9.60 & 0.31 & 075057-3024.4~? & 0.52366 & 12.97 & 0.64 & 075358-2822.1~? & 0.85095 & 11.96 & 0.72\\
075503-2614.3~ & 2.1231 & 11.05 & 0.21 & 075637-8409.7~? & 0.94757 & 10.21 & 0.10 & 075658-2249.5~ & 4.861 & 8.50 & 0.20\\
075704-2809.7~?v & 3.3310 & 10.61 & 0.82 & 075925-1828.9~? & 0.64475 & 13.40 & 1.23 & 080027-3319.2~ & 2.6569 & 13.03 & 0.76\\
080249-5433.0~? & 0.68902 & 10.91 & 0.17 & 080413-0939.8~ & 0.50032 & 11.74 & 0.45 & 080709-4817.6~ & 1.5129 & 9.67 & 0.10\\
080822-3222.6~ & 2.2036 & 11.85 & 0.45 & 081014-3253.6~ & 2.7190 & 12.68 & 0.54 & 081049-4741.9~?v & 2.5927 & 7.99 & 0.46\\
081710-1650.4~ & 0.59343 & 13.04 & 0.72 & 082039-3442.8~ & 0.91075 & 11.68 & 0.37 & 082143-2308.4~? & 0.54919 & 12.07 & 0.31\\
082709-6504.7~ & 4.437 & 9.27 & 0.40 & 083434-4134.6~ & 1.1667 & 11.17 & 0.20 & 083803-3845.6~? & 2.4555 & 8.88 & 0.07\\
084304-5117.9~ & 1.7413 & 11.31 & 0.36 & 084307-6253.3~ & 1.1702 & 11.03 & 0.18 & 084458-5820.7~? & 0.94344 & 9.10 & 0.08\\
084538-8259.3~? & 0.59087 & 12.88 & 0.73 & 084951-4627.2~ & 3.789 & 11.11 & 0.30 & 085049-3926.7~ & 2.6305 & 12.90 & 0.76\\
085248-3238.1~ & 1.6679 & 8.63 & 0.11 & 091510-1251.8~? & 0.55090 & 9.06 & 0.08 & 091512-6243.0~? & 5.035 & 11.79 & 0.26\\
091606-5418.6~ & 4.117 & 10.95 & 0.33 & 091717-5305.1~v & 2.4820 & 10.36 & 0.30 & 091751-5709.2~ & 2.5021 & 9.69 & 0.10\\
092320-5131.3~? & 0.78351 & 10.61 & 0.13 & 092400-4221.1~ & 1.0173 & 12.06 & 0.44 & 092711-4022.1~ & 3.2152 & 8.81 & 0.08\\
093054-5547.2~ & 3.1282 & 11.80 & 0.29 & 093531-0750.2~? & 5.171 & 12.02 & 0.28 & 093538-4830.8~? & 5.087 & 8.68 & 0.08\\
093619-0921.0~? & 6.190 & 11.85 & 0.39 & 093855-5555.5~ & 3.4469 & 11.13 & 0.27 & 094423-1144.4~? & 4.009 & 12.44 & 0.44\\
094704-6535.1~? & 3.0528 & 11.42 & 0.20 & 094841-5544.8~ & 0.76286 & 12.04 & 0.36 & 094844-3921.4~ & 1.2018 & 12.82 & 1.18\\
095151-7901.6~? & 0.58266 & 10.14 & 0.13 & 095225-2414.2~ & 0.77050 & 11.58 & 0.21 & 100004-6616.5~ & 2.0634 & 8.20 & 0.23\\
100349-3219.1~? & 0.69682 & 12.47 & 0.38 & 100356-7053.9~? & 2.6867 & 11.93 & 0.35 & 100814-5856.6~ & 3.767 & 11.90 & 0.40\\
100914-5714.6~? & 4.089 & 10.76 & 0.60 & 101016-5811.2~ & 3.0392 & 9.23 & 0.23 & 101045-5009.6~ & 2.0062 & 11.89 & 0.37\\
101213-4610.7~ & 0.60508 & 9.92 & 0.38 & 101650-2029.6~ & 1.4516 & 8.76 & 0.04 & 101952-5618.6~?v & 6.244 & 12.69 & 0.91\\
102012-5900.3~ & 2.8404 & 10.56 & 0.36 & 102020-5922.6~v & 4.160 & 9.96 & 0.40 & 102558-5956.8~ & 3.3955 & 10.86 & 0.35\\
102608-2315.2~? & 0.59827 & 12.98 & 1.17 & 103117-2358.0~ & 1.4374 & 9.89 & 0.09 & 103158-5814.7~ & 1.1192 & 10.40 & 0.38\\
103318-5255.2~? & 2.7584 & 10.62 & 0.17 & 103457-1300.1~? & 2.3100 & 10.87 & 0.13 & 103920-5451.6~ & 0.60083 & 12.00 & 0.60\\
104223-6110.0~?v & 2.8761 & 9.96 & 0.44 & 104300-6131.2~ & 2.6745 & 10.56 & 0.14 & 104802-5351.1~ & 0.97639 & 12.07 & 0.82\\
105402-5911.9~v & 3.578 & 11.22 & 0.30 & 105750-6914.0~? & 0.78062 & 10.08 & 0.24 & 105816-4327.7~? & 12.04 & 9.92 & 0.10\\
110345-6038.6~?v & 6.695 & 9.83 & 0.32 & 111045-6045.0~?v & 5.726 & 8.92 & 0.35 & 111054-5629.3~? & 1.9054 & 11.13 & 0.18\\
111343-4425.8~? & 0.64605 & 12.54 & 0.70 & 111400-5754.6~?v & 4.431 & 8.14 & 0.33 & 111712-3112.9~? & 4.139 & 12.12 & 0.32\\
112103-4626.5~? & 3.739 & 10.93 & 0.13 & 112513-6122.2~v & 3.2120 & 8.43 & 0.33 & 112842-5925.8~ & 0.92240 & 10.22 & 0.37\\
113509-3223.4~ & 0.64333 & 12.42 & 0.45 & 113647-6029.6~? & 2.6706 & 10.75 & 0.19 & 113800-4029.1~? & 0.64666 & 12.56 & 0.79\\
114339-0711.1~ & 0.64207 & 11.57 & 0.15 & 114518-5416.7~? & 0.97884 & 12.94 & 0.83 & 114920-6600.6~ & 1.3914 & 9.94 & 0.41\\
115334-6251.2~v & 3.998 & 9.86 & 0.43 & 115335-0756.1~ & 0.74818 & 12.57 & 0.54 & 115834-7913.3~? & 2.0968 & 12.94 & 0.69\\
\multicolumn{12}{|c|}{\em  Stars classified as MIRA.}\\
060128-6505.4~v & 340 & 12.64 & 2.70 & 060316-1003.6~ & 284 & 11.99 & 1.81 & 060617-0705.9~ & 324 & 12.60 & 1.94\\
060910-5012.4~v & 331 & 9.25 & 4.97 & 060913-2743.1~ & 353 & 12.15 & 2.02 & 060932-6007.3~v & 299 & 9.78 & 4.20\\
060946-1306.9~v & 282 & 10.80 & 3.05 & 061015-3045.9~v & 306 & 10.57 & 3.99 & 061052-6900.9~v & 277 & 10.55 & 3.39\\
061136-1001.9~ & 301 & 12.29 & 2.22 & 061231-2710.2~ & 399 & 10.93 & 1.97 & 061244-4540.0~v & 238 & 10.71 & 2.72\\
061701-0836.1~ & 363 & 11.69 & 2.33 & 061712-3101.8~v & 296 & 9.30 & 1.87 & 061724-6154.1~v & 333 & 9.83 & 4.91\\
061803-1628.8~v & 229 & 10.91 & 4.02 & 061851-2610.0~v & 306 & 9.59 & 2.01 & 062133-1820.8~ & 115 & 12.01 & 2.10\\
062244-0211.7~v & 332 & 7.12 & 5.17 & 062244-4203.3~ & 191 & 12.69 & 1.25 & 062604-1421.1~ & 248 & 11.60 & 1.29\\
062648-0754.6~v & 359 & 10.46 & 3.30 & 062750-3834.1~v & 386 & 10.80 & 3.36 & 062752-4005.9~v & 309 & 9.30 & 3.59\\
062958-1548.1~ & 204 & 10.96 & 1.97 & 063018-6013.7~v & 208 & 10.60 & 3.70 & 063222-2244.7~v & 296 & 9.36 & 3.97\\
063248-4354.2~v & 149 & 11.31 & 2.40 & 063249-6335.9~ & 299 & 11.78 & 2.94 & 063252-2610.4~ & 184 & 11.00 & 2.99\\
063341-1807.6~ & 142 & 10.04 & 4.39 & 063410-1017.2~ & 305 & 11.20 & 2.62 & 063420-3935.3~ & 261 & 11.96 & 2.86\\
063446-4741.0~ & 206 & 11.96 & 2.53 & 063616-1654.8~ & 148 & 11.66 & 3.01 & 063816-5817.6~ & 232 & 10.65 & 2.98\\
063904-7411.5~v & 137 & 10.31 & 2.26 & 064139-4615.9~ & 241 & 12.24 & 2.14 & 064215-0939.6~ & 387 & 12.33 & 1.95\\
064228-4222.3~v & 189 & 8.00 & 3.92 & 064341-3146.9~v & 237 & 9.71 & 3.59 & 064423-2049.6~v & 311 & 12.71 & 1.95\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MIRA.}\\
064447-0517.8~v & 263 & 12.22 & 1.31 & 064514-3632.2~v & 485 & 9.86 & 3.66 & 064613-1845.7~ & 198 & 11.38 & 3.16\\
064616-2620.3~ & 249 & 11.71 & 2.81 & 064641-1245.4~v & 229 & 11.96 & 1.80 & 064643-1542.0~v & 270 & 10.79 & 2.85\\
064722-1239.7~v & 309 & 11.44 & 4.13 & 064747-1919.3~ & 325 & 12.54 & 1.92 & 065002-4554.6~ & 186 & 12.31 & 1.20\\
065118-2611.0~ & 309 & 11.60 & 2.38 & 065138-3456.0~ & 193 & 12.61 & 1.48 & 065149-1902.3~v & 421 & 9.98 & 3.43\\
065158-1452.0~ & 436 & 11.94 & 2.62 & 065246-1209.9~ & 421 & 10.45 & 2.10 & 065425-2454.2~ & 378 & 12.53 & 0.80\\
065518-1647.9~v & 169 & 11.78 & 2.93 & 065645-2553.7~v & 343 & 11.18 & 2.12 & 065748-6707.4~v & 175 & 8.46 & 4.32\\
065912-5955.0~ & 230 & 12.49 & 1.48 & 070016-3451.2~ & 380 & 12.33 & 1.95 & 070123-1902.8~v & 264 & 9.64 & 2.54\\
070353-0653.4~v & 298 & 10.37 & 1.63 & 070414-4750.5~ & 320 & 11.43 & 2.10 & 070537-7300.9~v & 464 & 9.21 & 3.03\\
070613-5124.7~ & 621 & 12.70 & 2.18 & 070727-2538.7~v & 257 & 11.64 & 1.22 & 071033-1950.4~v & 221 & 9.06 & 3.82\\
071050-4314.2~ & 338 & 11.39 & 1.89 & 071158-3602.7~ & 111 & 11.87 & 0.86 & 071159-7652.2~ & 334 & 12.39 & 2.02\\
071252-0520.8~v & 252 & 12.32 & 1.22 & 071345-3034.8~ & 897 & 11.37 & 1.61 & 071407-8445.9~v & 194 & 11.37 & 2.79\\
071434-3259.8~ & 290 & 10.89 & 3.37 & 071446-6047.7~ & 200 & 10.22 & 3.27 & 071509-2547.0~v & 343 & 9.93 & 2.00\\
071525-1749.3~ & 709 & 12.41 & 2.58 & 071611-3753.8~ & 341 & 10.64 & 2.65 & 071706-3449.7~ & 469 & 11.60 & 1.74\\
071911-2952.5~ & 271 & 12.00 & 1.92 & 071913-4652.4~ & 175 & 12.80 & 1.79 & 071915-2107.9~v & 309 & 11.29 & 2.11\\
072202-1457.0~v & 299 & 11.85 & 1.08 & 072327-1003.5~v & 369 & 10.94 & 2.97 & 072406-8245.1~ & 364 & 10.49 & 2.78\\
072424-5700.8~ & 112 & 11.58 & 2.40 & 072541-0551.0~v & 320 & 8.48 & 3.54 & 072645-5118.6~ & 210 & 10.70 & 2.64\\
072650-6151.5~v & 286 & 9.59 & 3.37 & 072705-0909.1~ & 458 & 11.28 & 2.52 & 072838-4705.2~ & 242 & 12.74 & 1.24\\
072904-4717.1~ & 215 & 11.56 & 2.33 & 072910-2653.3~ & 341 & 13.21 & 1.79 & 072921-0416.7~v & 344 & 9.90 & 4.50\\
072931-3418.3~v & 181 & 11.22 & 2.58 & 072946-7322.8~v & 397 & 8.90 & 3.72 & 072959-1314.1~v & 312 & 11.01 & 1.35\\
073238-2039.4~v & 495 & 9.29 & 1.48 & 073325-6336.1~ & 141 & 12.82 & 0.86 & 073329-5618.1~ & 350 & 12.24 & 3.23\\
073456-2250.1~ & 386 & 13.01 & 1.74 & 073504-2359.3~v & 426 & 12.11 & 0.77 & 073505-5906.6~ & 333 & 11.98 & 1.53\\
073525-1318.5~v & 284 & 10.48 & 2.35 & 073608-2630.3~v & 164 & 10.74 & 3.31 & 073647-2259.4~v & 270 & 12.65 & 2.01\\
073721-3335.6~ & 288 & 13.19 & 2.85 & 073753-3329.8~v & 393 & 11.58 & 2.55 & 073821-7159.9~ & 214 & 12.52 & 2.38\\
073847-5434.1~ & 289 & 12.58 & 1.11 & 073904-4028.8~ & 471 & 10.27 & 2.46 & 074017-4950.0~ & 308 & 11.48 & 0.80\\
074035-5613.0~ & 225 & 10.77 & 3.52 & 074100-6203.6~ & 256 & 11.78 & 2.52 & 074108-5222.5~ & 326 & 10.67 & 1.59\\
074120-5038.4~ & 155 & 11.93 & 2.07 & 074131-1821.9~ & 327 & 11.62 & 0.88 & 074240-4707.4~ & 143 & 12.06 & 1.24\\
074241-1213.5~v & 319 & 12.59 & 2.08 & 074311-6247.5~v & 280 & 10.34 & 3.32 & 074338-3153.4~ & 117 & 11.76 & 2.38\\
074413-4348.5~ & 293 & 12.34 & 0.93 & 074543-4404.3~ & 382 & 11.61 & 1.51 & 074625-0940.5~v & 278 & 12.59 & 2.32\\
074636-7801.3~v & 392 & 10.74 & 2.92 & 074752-2730.0~ & 473 & 11.56 & 2.63 & 074815-1652.4~ & 334 & 12.71 & 1.05\\
074859-1102.5~v & 228 & 10.69 & 2.86 & 074949-3435.7~ & 147 & 12.31 & 2.78 & 074956-4524.0~ & 115 & 10.54 & 3.15\\
075114-0237.2~v & 455 & 10.93 & 1.57 & 075151-4629.5~ & 411 & 10.46 & 3.04 & 075248-1026.7~ & 152 & 12.25 & 2.12\\
075318-5506.0~ & 305 & 12.49 & 2.28 & 075351-6922.5~ & 311 & 12.02 & 3.33 & 075408-1647.5~v & 363 & 10.97 & 1.96\\
075437-2805.0~v & 337 & 10.06 & 2.70 & 075451-1038.3~ & 370 & 10.42 & 1.52 & 075628-5858.4~ & 315 & 12.06 & 1.62\\
075743-0041.1~ & 319 & 10.47 & 2.56 & 075751-6517.8~v & 288 & 9.50 & 2.75 & 075855-1914.1~v & 263 & 11.38 & 1.83\\
075909-2226.4~ & 425 & 11.70 & 1.71 & 075916-2358.9~v & 672 & 10.14 & 1.62 & 075930-0611.2~ & 210 & 11.72 & 3.87\\
080050-1250.5~v & 328 & 9.11 & 4.56 & 080130-1005.7~ & 402 & 11.78 & 3.08 & 080139-1501.0~ & 472 & 12.35 & 2.28\\
080150-4846.9~ & 166 & 11.18 & 2.01 & 080254-6030.4~ & 248 & 10.95 & 1.47 & 080327-4827.8~v & 409 & 12.02 & 0.94\\
080335-2404.6~v & 430 & 10.46 & 1.74 & 080427-3515.2~v & 309 & 11.18 & 3.08 & 080543-4607.8~ & 106 & 12.47 & 1.14\\
080549-3309.6~v & 285 & 11.43 & 0.32 & 080632-1346.6~ & 230 & 10.96 & 2.16 & 080651-1533.6~ & 448 & 12.08 & 1.87\\
080722-5322.4~ & 363 & 13.27 & 2.08 & 080839-4631.1~v & 287 & 10.79 & 2.60 & 080900-3447.7~ & 146 & 12.80 & 1.71\\
080940-2837.0~ & 379 & 11.15 & 0.44 & 081021-2300.8~v & 235 & 10.47 & 2.27 & 081029-3247.5~: & 679 & 12.38 & 3.19\\
081254-7230.1~v & 647 & 12.24 & 1.79 & 081343-2417.7~v & 715 & 11.86 & 1.67 & 081400-7044.2~v & 264 & 10.67 & 2.89\\
081530-2459.1~v & 315 & 11.93 & 2.03 & 081539-1732.1~ & 275 & 11.80 & 2.47 & 081559-2319.2~v & 270 & 12.07 & 0.85\\
081705-3435.4~v & 244 & 9.84 & 2.63 & 081706-3126.4~v & 364 & 10.59 & 1.82 & 081717-1348.5~v & 169 & 9.15 & 3.75\\
081841-6601.9~v & 317 & 11.21 & 2.15 & 081850-0306.7~ & 101 & 11.71 & 0.68 & 081905-2402.1~v & 353 & 12.23 & 0.94\\
081955-7326.9~ & 249 & 11.63 & 2.73 & 082012-3816.7~ & 559 & 12.76 & 2.42 & 082021-3213.9~ & 264 & 12.76 & 3.10\\
082113-1229.3~v & 262 & 10.05 & 1.75 & 082141-3457.4~ & 439 & 12.73 & 1.18 & 082147-7621.3~v & 326 & 8.62 & 4.94\\
082153-1035.8~v & 264 & 11.17 & 2.87 & 082153-2258.2~v & 272 & 11.56 & 2.14 & 082204-6057.2~ & 209 & 10.73 & 3.46\\
082253-1518.4~ & 394 & 10.94 & 2.72 & 082315-2058.8~ & 113 & 12.01 & 2.03 & 082407-8350.3~ & 342 & 12.47 & 1.78\\
082426-2421.4~ & 189 & 11.18 & 4.19 & 082508-4757.9~ & 473 & 11.32 & 2.66 & 082543-2337.3~v & 266 & 11.94 & 1.24\\
082600-6331.5~ & 402 & 12.57 & 1.63 & 082722-4201.0~ & 253 & 13.31 & 1.62 & 082822-7633.7~v & 286 & 11.67 & 2.02\\
082827-6417.2~ & 264 & 12.62 & 2.43 & 082854-5947.9~v & 227 & 10.71 & 3.18 & 082939-6606.9~v & 481 & 12.72 & 2.25\\
083009-6001.3~ & 119 & 10.92 & 2.63 & 083045-0615.3~ & 184 & 12.09 & 1.83 & 083225-5702.2~v & 104 & 9.71 & 3.23\\
083300-2354.7~ & 340 & 11.73 & 3.87 & 083432-5401.2~ & 307 & 12.55 & 1.28 & 083508-0944.0~ & 278 & 11.33 & 2.33\\
083532-6914.7~ & 438 & 11.39 & 1.15 & 083602-5956.5~v & 414 & 9.65 & 3.81 & 083604-1915.1~ & 305 & 11.69 & 3.18\\
083611-5526.7~ & 199 & 12.21 & 1.61 & 083641-3534.5~ & 476 & 11.11 & 2.11 & 083641-5507.2~ & 141 & 11.41 & 1.42\\
083649-3627.7~ & 353 & 8.87 & 1.75 & 083653-4643.8~v & 107 & 9.99 & 1.47 & 083654-1758.3~v & 287 & 9.50 & 1.98\\
083736-2544.6~ & 342 & 11.70 & 1.70 & 083837-1617.5~v & 201 & 10.48 & 4.55 & 083855-4656.6~ & 311 & 10.78 & 2.68\\
083942-2109.0~ & 255 & 9.79 & 3.15 & 083955-6923.6~ & 270 & 12.57 & 2.50 & 084021-4449.3~ & 316 & 12.03 & 0.85\\
084223-5443.9~ & 183 & 13.22 & 1.33 & 084341-3231.6~ & 161 & 9.97 & 2.15 & 084350-2536.7~ & 454 & 10.81 & 2.44\\
084509-2559.1~ & 316 & 11.32 & 2.69 & 084531-2812.1~v & 352 & 8.01 & 3.15 & 084537-2506.3~v & 340 & 10.48 & 5.03\\
084558-2945.1~ & 366 & 11.20 & 2.25 & 084615-7717.4~ & 263 & 10.96 & 3.31 & 084656-6754.3~ & 239 & 11.91 & 0.66\\
084700-3419.0~v & 413 & 8.83 & 2.38 & 084816-6159.2~ & 406 & 12.15 & 1.84 & 084917-2853.9~ & 673 & 11.40 & 2.66\\
084955-2338.1~ & 267 & 13.20 & 0.97 & 085206-3305.7~ & 256 & 11.74 & 3.40 & 085243-2514.7~ & 293 & 11.05 & 2.84\\
085327-1331.3~ & 229 & 12.25 & 2.33 & 085403-6359.3~ & 183 & 12.32 & 0.87 & 085408-2052.2~ & 148 & 12.77 & 1.83\\
085411-1300.9~ & 352 & 9.02 & 4.30 & 085540-0908.5~v & 286 & 8.22 & 4.19 & 085540-3659.9~ & 821 & 12.78 & 1.61\\
085626-5854.6~v & 396 & 11.61 & 2.03 & 085642-5603.9~ & 298 & 12.46 & 0.84 & 085647-6242.9~v & 267 & 10.36 & 4.33\\
085800-6534.2~v & 171 & 12.42 & 1.59 & 090019-5940.2~v & 215 & 10.67 & 3.69 & 090036-3456.9~ & 144 & 11.98 & 2.81\\
090133-5842.7~ & 476 & 12.58 & 1.11 & 090134-3550.0~ & 353 & 10.91 & 1.74 & 090214-6433.0~ & 235 & 13.07 & 3.56\\
090305-5602.8~ & 668 & 11.65 & 0.89 & 090306-5445.9~v & 288 & 10.38 & 1.53 & 090320-6623.9~ & 145 & 12.42 & 0.81\\
090326-6403.9~ & 260 & 13.55 & 1.08 & 090332-5456.9~ & 353 & 10.35 & 2.18 & 090337-6608.9~ & 150 & 12.59 & 0.66\\
090342-4230.3~v & 257 & 10.84 & 2.05 & 090454-7728.0~ & 116 & 12.57 & 1.16 & 090503-5715.6~ & 287 & 12.75 & 1.70\\
090505-2505.3~v & 207 & 8.15 & 5.13 & 090513-6155.7~ & 373 & 12.60 & 1.58 & 090639-1918.7~ & 289 & 12.44 & 2.00\\
090725-6552.5~v & 311 & 12.29 & 0.97 & 090734-2614.0~ & 357 & 11.19 & 1.28 & 090938-5923.4~ & 281 & 11.73 & 1.28\\
091016-6532.5~ & 301 & 11.71 & 1.51 & 091057-1616.5~ & 366 & 11.47 & 1.69 & 091114-0922.1~v & 214 & 9.96 & 4.26\\
091130-6137.2~ & 322 & 10.86 & 2.82 & 091327-1423.1~v & 238 & 9.48 & 4.68 & 091332-2323.5~v & 397 & 9.96 & 2.34\\
091433-3108.9~ & 452 & 11.69 & 1.73 & 091617-2936.7~v & 164 & 11.37 & 2.45 & 091626-6728.7~ & 174 & 12.02 & 2.30\\
091628-7204.3~ & 183 & 11.24 & 1.78 & 091646-0435.2~v & 266 & 9.56 & 3.44 & 091704-5352.2~v & 266 & 11.61 & 0.50\\
091855-2516.7~v & 231 & 10.57 & 2.68 & 091935-6845.4~v & 313 & 9.03 & 3.45 & 092020-4931.5~v & 450 & 8.08 & 3.33\\
092021-5815.2~ & 192 & 12.36 & 2.59 & 092053-2750.5~v & 309 & 10.90 & 3.32 & 092204-3642.2~ & 228 & 11.49 & 2.69\\
092236-1601.4~ & 334 & 10.43 & 3.96 & 092255-3003.1~v & 146 & 10.46 & 3.51 & 092345-4852.0~v & 414 & 8.70 & 3.15\\
092433-3043.8~ & 458 & 11.22 & 1.15 & 092450-0647.6~v & 327 & 10.08 & 4.32 & 092635-3003.3~v & 247 & 10.45 & 1.61\\
092656-2623.3~v & 206 & 12.13 & 2.14 & 092659-7332.6~v & 198 & 8.49 & 4.78 & 092704-8105.0~ & 258 & 10.65 & 3.17\\
092723-6302.7~v & 122 & 11.29 & 1.94 & 092752-6517.0~ & 183 & 11.32 & 2.05 & 092818-6148.9~ & 376 & 12.45 & 2.21\\
092901-5210.9~v & 454 & 9.11 & 3.56 & 092956-6209.2~v & 112 & 11.24 & 3.49 & 093028-5308.8~v & 366 & 9.90 & 2.90\\
093104-3812.4~ & 283 & 12.78 & 2.41 & 093216-6247.5~v & 305 & 4.93 & 4.30 & 093314-6421.1~ & 185 & 12.10 & 0.84\\
093318-4636.5~ & 307 & 12.72 & 0.85 & 093331-2216.5~v & 412 & 12.21 & 2.34 & 093415-3742.1~ & 476 & 10.06 & 3.03\\
093517-6823.9~ & 334 & 11.33 & 3.94 & 093523-2944.1~ & 296 & 12.90 & 1.95 & 093528-4800.4~ & 453 & 12.41 & 2.33\\
093530-1441.5~v & 307 & 8.55 & 3.76 & 093533-5403.5~v & 397 & 9.28 & 3.56 & 093548-6038.7~ & 274 & 12.76 & 1.45\\
093755-2743.9~v & 238 & 10.71 & 3.07 & 093802-4523.7~v & 340 & 10.44 & 3.76 & 093820-4510.9~ & 328 & 11.94 & 2.60\\
093955-7432.7~ & 183 & 10.44 & 2.60 & 093958-4755.7~ & 376 & 12.36 & 1.84 & 094133-6139.0~ & 165 & 12.04 & 1.23\\
094210-1409.3~ & 284 & 10.70 & 4.46 & 094249-6341.5~v & 353 & 9.43 & 4.05 & 094254-4012.9~ & 318 & 11.66 & 0.96\\
094331-1834.5~v & 308 & 9.59 & 5.08 & 094341-6132.1~ & 258 & 12.96 & 2.41 & 094406-2247.4~v & 216 & 12.24 & 1.58\\
094442-4644.1~ & 453 & 10.99 & 2.94 & 094455-6756.8~v & 319 & 11.01 & 3.69 & 094459-2401.3~v & 352 & 10.75 & 4.25\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MIRA.}\\
094627-1729.3~v & 244 & 10.54 & 4.42 & 094658-2738.4~v & 295 & 12.33 & 2.29 & 094717-4234.4~ & 335 & 12.12 & 2.11\\
094755-6726.9~v & 338 & 10.62 & 3.32 & 094833-3543.1~ & 143 & 10.98 & 0.82 & 094850-5453.8~ & 336 & 12.28 & 2.18\\
095109-5708.5~ & 706 & 12.04 & 0.79 & 095125-6526.9~v & 292 & 11.58 & 1.33 & 095150-6920.4~v & 128 & 11.76 & 1.52\\
095215-4931.6~v & 156 & 11.37 & 2.21 & 095247-4359.6~ & 352 & 11.01 & 2.73 & 095254-5410.8~v & 414 & 8.42 & 4.41\\
095500-6157.7~ & 230 & 11.91 & 0.91 & 095649-5149.2~ & 376 & 11.48 & 2.36 & 095702-3557.7~ & 354 & 11.09 & 0.84\\
095821-6353.9~v & 374 & 10.63 & 2.94 & 100048-4708.1~ & 333 & 10.40 & 3.52 & 100103-6854.4~ & 207 & 10.96 & 2.02\\
100126-4527.4~ & 176 & 11.38 & 3.09 & 100154-6249.7~v & 307 & 9.34 & 5.40 & 100247-6730.9~ & 251 & 11.97 & 3.01\\
100249-7027.5~v & 352 & 9.13 & 3.53 & 100325-6539.6~ & 265 & 12.09 & 1.19 & 100609-6010.7~ & 397 & 10.93 & 1.65\\
100642-3004.7~v & 164 & 8.88 & 4.96 & 100651-4106.7~v & 346 & 10.94 & 2.27 & 100827-4700.9~ & 257 & 11.01 & 2.95\\
100918-6508.6~v & 280 & 9.68 & 2.80 & 100921-6133.0~v & 149 & 6.33 & 2.44 & 100922-6525.8~ & 286 & 11.46 & 1.85\\
100948-5118.7~ & 147 & 11.58 & 1.23 & 101031-3632.2~ & 190 & 10.10 & 2.17 & 101057-5030.9~v & 241 & 8.65 & 3.64\\
101151-4851.4~ & 144 & 11.16 & 1.35 & 101302-4553.7~ & 208 & 11.61 & 2.49 & 101335-4936.5~ & 288 & 12.77 & 1.41\\
101353-5901.2~v & 454 & 10.34 & 2.45 & 101354-5851.1~v & 372 & 11.61 & 2.19 & 101447-4156.6~ & 330 & 12.00 & 2.02\\
101455-4139.4~v & 264 & 10.81 & 3.00 & 101502-4254.7~ & 242 & 10.93 & 1.86 & 101515-5428.7~v & 397 & 8.80 & 3.94\\
101522-4754.8~ & 284 & 12.34 & 2.12 & 101700-1439.5~v & 409 & 12.92 & 1.99 & 101712-4847.5~ & 267 & 11.51 & 2.34\\
101800-3254.1~ & 198 & 11.35 & 2.40 & 102028-6618.2~ & 180 & 11.80 & 0.68 & 102109-3447.3~v & 614 & 9.06 & 4.40\\
102133-3439.6~v & 216 & 10.97 & 3.33 & 102250-4851.1~ & 405 & 12.66 & 1.13 & 102323-4617.4~v & 354 & 9.85 & 3.91\\
102401-6716.8~ & 268 & 12.01 & 3.08 & 102540-6814.8~? & 293 & 11.96 & 1.38 & 102614-3830.6~v & 264 & 10.61 & 1.92\\
102614-8420.9~v & 202 & 7.10 & 3.59 & 102718-2532.9~v & 432 & 9.89 & 2.02 & 102811-5111.1~v & 307 & 8.86 & 5.61\\
102826-6736.3~v & 450 & 12.12 & 1.67 & 102906-4941.3~ & 185 & 11.32 & 2.26 & 103010-3718.9~v & 329 & 10.56 & 3.40\\
103018-4641.2~v & 432 & 9.56 & 5.39 & 103044-4253.5~ & 249 & 13.13 & 1.04 & 103250-5112.9~ & 175 & 11.37 & 1.40\\
103323-4403.7~ & 245 & 11.26 & 3.19 & 103402-6118.5~ & 146 & 10.84 & 0.73 & 103428-5414.5~v & 414 & 9.21 & 2.79\\
103456-0020.6~v & 255 & 9.12 & 4.04 & 103538-7043.0~v & 278 & 10.62 & 3.01 & 103544-0916.5~ & 151 & 11.78 & 3.25\\
103725-4748.2~ & 340 & 9.95 & 2.03 & 103729-5334.8~ & 360 & 11.88 & 1.27 & 103823-8046.8~v & 264 & 10.10 & 3.83\\
104014-4419.8~ & 739 & 12.75 & 1.44 & 104044-4938.8~ & 280 & 12.40 & 1.11 & 104123-7628.4~ & 170 & 12.36 & 1.06\\
104225-4231.1~ & 372 & 11.81 & 2.33 & 104331-6329.1~v & 603 & 11.98 & 0.93 & 104451-6850.4~v & 270 & 11.16 & 2.94\\
104454-6543.8~ & 343 & 13.46 & 2.69 & 104519-7204.0~v & 277 & 11.13 & 3.10 & 104527-5609.7~v & 304 & 11.02 & 1.68\\
104820-4130.6~v & 318 & 9.60 & 3.90 & 104847-6917.9~ & 835 & 10.66 & 1.05 & 104848-0860.0~v & 340 & 10.81 & 3.42\\
104900-5410.9~v & 410 & 9.98 & 3.42 & 105024-4840.5~v & 396 & 10.57 & 2.85 & 105031-7244.6~ & 227 & 10.44 & 3.62\\
105119-2837.7~v & 340 & 9.47 & 4.34 & 105138-8006.8~v & 307 & 12.74 & 2.21 & 105148-2742.2~ & 173 & 13.14 & 1.06\\
105256-6939.2~ & 260 & 11.71 & 1.93 & 105308-4137.5~ & 370 & 11.87 & 2.66 & 105341-5311.5~v & 125 & 9.76 & 1.85\\
105359-5831.6~v & 178 & 12.11 & 1.82 & 105403-4921.3~v & 328 & 10.36 & 3.37 & 105453-4121.7~ & 808 & 12.99 & 1.68\\
105637-7132.5~ & 216 & 12.23 & 2.43 & 105652-2026.0~ & 343 & 11.10 & 1.50 & 105809-7214.8~ & 226 & 8.86 & 2.78\\
105841-7449.9~v & 250 & 12.09 & 2.52 & 105909-3557.4~v & 304 & 10.90 & 3.76 & 105926-6234.1~v & 221 & 10.58 & 2.55\\
105956-7538.0~v & 274 & 12.02 & 1.57 & 105958-7957.0~v & 260 & 12.13 & 2.31 & 110042-5528.9~ & 224 & 11.96 & 1.65\\
110055-4800.9~ & 510 & 11.69 & 4.27 & 110102-5424.7~v & 142 & 10.15 & 2.66 & 110124-1132.8~ & 140 & 11.88 & 1.89\\
110155-0739.7~v & 186 & 9.20 & 5.79 & 110207-8153.2~v & 140 & 11.25 & 2.91 & 110241-3235.6~v & 307 & 11.00 & 2.40\\
110539-7315.9~ & 242 & 12.21 & 1.87 & 110603-6836.6~ & 280 & 10.63 & 2.28 & 110619-6701.3~ & 170 & 11.71 & 1.90\\
110715-4411.6~? & 331 & 10.85 & 3.15 & 110726-4246.5~ & 170 & 11.34 & 1.18 & 110727-7313.9~v & 340 & 11.09 & 2.89\\
110740-4810.9~ & 261 & 12.60 & 2.79 & 110742-7135.6~ & 414 & 10.21 & 1.74 & 110917-3337.2~ & 212 & 10.20 & 3.22\\
111000-2122.0~ & 304 & 12.15 & 2.99 & 111009-3559.2~v & 183 & 9.83 & 2.33 & 111121-4748.8~? & 325 & 10.26 & 3.91\\
111209-7854.7~v & 226 & 10.80 & 3.65 & 111213-5517.0~ & 197 & 11.85 & 1.74 & 111224-3922.0~v & 216 & 10.12 & 4.34\\
111245-0718.0~v & 170 & 9.62 & 2.79 & 111308-2837.6~v & 207 & 9.80 & 3.32 & 111340-4727.4~ & 202 & 11.49 & 3.14\\
111402-7654.6~v & 198 & 11.04 & 3.55 & 111423-4240.3~ & 611 & 11.87 & 2.20 & 111458-4113.2~ & 111 & 11.68 & 2.25\\
111742-3955.7~v & 731 & 9.69 & 5.25 & 111806-4608.9~ & 141 & 11.09 & 3.07 & 111848-6821.7~ & 281 & 13.20 & 3.52\\
111941-7323.6~v & 184 & 11.68 & 2.79 & 111950-7628.8~v & 221 & 11.76 & 2.68 & 112012-6152.3~v & 429 & 11.25 & 3.18\\
112026-2454.7~v & 158 & 10.26 & 3.72 & 112028-6152.6~ & 167 & 7.88 & 5.17 & 112110-5228.8~ & 167 & 11.69 & 3.00\\
112123-7234.0~ & 180 & 10.58 & 2.95 & 112233-4652.4~ & 177 & 12.93 & 1.39 & 112300-7248.2~ & 280 & 11.64 & 2.16\\
112332-7136.2~ & 636 & 11.22 & 1.80 & 112434-7158.4~ & 142 & 12.37 & 2.39 & 112538-7700.6~v & 224 & 9.89 & 4.40\\
112811-6606.3~ & 389 & 11.00 & 2.35 & 112820-7024.1~ & 489 & 11.83 & 2.29 & 112841-1710.1~ & 157 & 11.21 & 3.23\\
112933-6949.7~v & 317 & 10.62 & 3.58 & 113026-5118.3~ & 272 & 12.26 & 2.02 & 113151-7722.7~ & 227 & 12.54 & 2.02\\
113202-4423.0~ & 222 & 11.73 & 1.78 & 113213-5302.4~ & 761 & 9.70 & 2.29 & 113318-4959.2~ & 230 & 12.71 & 1.07\\
113324-7727.4~v & 203 & 10.03 & 2.07 & 113329-5337.2~ & 255 & 11.62 & 1.73 & 113359-7313.3~ & 535 & 10.12 & 2.44\\
113414-6648.4~ & 317 & 12.12 & 0.75 & 113427-5352.3~ & 200 & 11.29 & 1.70 & 113454-4845.3~ & 99.3 & 11.68 & 2.34\\
113459-5730.2~v & 197 & 10.00 & 2.02 & 113511-5033.5~ & 222 & 12.76 & 1.14 & 113621-5843.2~ & 179 & 11.13 & 1.80\\
113744-4404.6~ & 244 & 10.44 & 2.97 & 113926-8709.5~ & 191 & 11.31 & 1.78 & 113952-5835.0~ & 452 & 9.88 & 1.71\\
113958-5346.9~ & 307 & 10.59 & 1.91 & 114032-5422.2~ & 213 & 12.44 & 1.12 & 114048-7003.5~ & 257 & 12.59 & 2.66\\
114057-5739.5~v & 280 & 9.33 & 2.49 & 114117-3342.6~v & 183 & 9.26 & 3.86 & 114119-7230.6~ & 161 & 11.09 & 2.50\\
114139-5239.1~ & 242 & 12.85 & 1.38 & 114149-5152.6~ & 336 & 12.02 & 1.23 & 114359-3639.8~v & 258 & 11.79 & 0.56\\
114504-4703.6~v & 263 & 12.46 & 2.38 & 114626-4248.6~ & 254 & 12.13 & 1.15 & 114629-6153.4~v & 200 & 9.68 & 2.07\\
114728-6520.3~ & 384 & 10.91 & 2.75 & 114745-4610.7~v & 439 & 10.80 & 4.38 & 114810-5053.3~ & 142 & 12.73 & 1.37\\
114848-5842.2~v & 340 & 11.36 & 3.45 & 114912-4145.5~v & 311 & 7.79 & 4.93 & 114957-6547.2~v & 186 & 11.80 & 2.19\\
115114-4930.5~v & 250 & 11.58 & 2.13 & 115140-7811.9~ & 281 & 12.47 & 1.52 & 115144-4756.2~v & 151 & 11.75 & 1.78\\
115341-5313.3~v & 325 & 10.43 & 2.81 & 115430-3844.6~v & 376 & 12.16 & 2.43 & 115501-5915.2~v & 198 & 8.20 & 3.80\\
115501-6855.3~ & 365 & 11.21 & 2.68 & 115817-2537.9~ & 185 & 10.73 & 3.11 & 115847-5000.3~ & 205 & 11.27 & 2.59\\
115919-2709.0~ & 204 & 11.80 & 2.57 & 115947-1314.8~v & 243 & 10.68 & 3.08 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
060002-2812.1~? & 29.67 & 11.19 & 0.16 & 060004-3912.4~ & 40.0 & 8.48 & 0.35 & 060037-4022.1~? & 24.51 & 9.25 & 0.50\\
060048-5510.1~? & 58.0 & 10.84 & 0.41 & 060049-0739.1~ & 25.31 & 11.35 & 0.26 & 060056-0929.7~ & 42.0 & 12.27 & 0.45\\
060057-1204.7~ & 27.72 & 10.22 & 0.14 & 060058-0324.5~ & 41.0 & 8.79 & 0.09 & 060103-0702.2~ & 130 & 12.87 & 1.45\\
060109-2733.4~ & 19.33 & 8.90 & 0.12 & 060112-5238.6~ & 30.25 & 11.59 & 0.22 & 060127-1417.3~ & 54.3 & 13.14 & 0.85\\
060128-0354.0~ & 28.25 & 10.71 & 0.23 & 060130-8218.1~ & 114 & 13.19 & 2.12 & 060139-1558.1~? & 56.7 & 9.89 & 0.45\\
060142-0520.8~ & 34.36 & 10.06 & 0.34 & 060143-6931.4~ & 67.7 & 11.35 & 0.54 & 060150-7035.6~v & 169 & 10.09 & 1.19\\
060151-2106.3~ & 100 & 10.00 & 0.64 & 060151-2127.7~ & 85.1 & 11.36 & 0.48 & 060201-0422.0~ & 54.0 & 9.08 & 0.34\\
060205-7040.5~ & 28.62 & 8.47 & 0.16 & 060206-3049.4~ & 438 & 11.27 & 0.48 & 060221-4815.6~ & 26.94 & 9.65 & 0.12\\
060228-0807.1~? & 54.0 & 10.83 & 0.27 & 060240-0051.6~ & 3.859 & 9.07 & 0.29 & 060246-1943.7~ & 111 & 9.52 & 0.79\\
060258-0337.5~ & 166 & 11.95 & 0.59 & 060303-4301.6~? & 67.3 & 9.34 & 0.63 & 060306-5754.7~ & 60.1 & 11.22 & 0.45\\
060311-3140.0~ & 141 & 11.64 & 0.37 & 060327-4945.7~ & 17.18 & 11.23 & 0.19 & 060335-4359.8~ & 14.38 & 10.65 & 0.15\\
060340-6219.4~ & 54.4 & 12.04 & 0.47 & 060342-3016.9~ & 54.5 & 11.97 & 0.39 & 060345-6942.7~ & 82.8 & 8.90 & 0.40\\
060347-6332.1~ & 22.46 & 10.14 & 0.32 & 060349-1217.8~ & 67.2 & 10.48 & 0.30 & 060350-5128.4~ & 40.5 & 10.91 & 0.57\\
060351-7456.1~ & 35.2 & 11.82 & 0.30 & 060355-8119.8~ & 36.0 & 10.91 & 0.18 & 060400-0357.9~ & 59.5 & 10.72 & 0.57\\
060411-3600.3~? & 50.8 & 10.34 & 0.35 & 060419-4832.4~ & 28.14 & 10.93 & 0.15 & 060421-0228.9~ & 139 & 12.57 & 0.71\\
060421-1709.7~ & 45.2 & 11.81 & 0.25 & 060422-4317.9~ & 101 & 12.29 & 1.07 & 060426-6723.3~ & 52.7 & 10.08 & 0.46\\
060431-3232.5~ & 32.25 & 11.64 & 0.28 & 060431-3403.5~ & 48.6 & 8.73 & 1.12 & 060433-6247.7~ & 58.7 & 11.28 & 0.46\\
060438-3106.6~ & 26.80 & 9.11 & 0.18 & 060447-2909.2~ & 36.9 & 11.66 & 0.28 & 060457-2212.4~ & 105 & 12.18 & 0.90\\
060459-2539.5~ & 175 & 12.19 & 0.60 & 060459-3103.7~ & 66.0 & 9.49 & 0.49 & 060517-4035.0~ & 22.09 & 11.16 & 0.13\\
060520-2505.6~? & 50.8 & 9.75 & 0.66 & 060523-0700.1~ & 28.91 & 11.49 & 0.30 & 060524-5729.6~ & 35.7 & 10.67 & 0.40\\
060530-5513.2~ & 56.2 & 10.22 & 0.90 & 060535-4732.0~ & 267 & 12.79 & 0.75 & 060537-0737.6~ & 182 & 13.24 & 0.81\\
060545-2411.8~v & 216 & 6.53 & 1.36 & 060557-7238.9~ & 35.9 & 9.80 & 0.18 & 060600-6040.7~ & 34.07 & 9.66 & 0.26\\
060612-0830.3~ & 182 & 10.82 & 0.43 & 060620-1959.2~ & 34.92 & 11.32 & 0.19 & 060624-2320.7~ & 3.4398 & 10.60 & 0.16\\
060628-0927.3~ & 31.30 & 10.25 & 0.20 & 060629-1902.2~ & 22.24 & 10.88 & 0.15 & 060639-2706.1~ & 40.8 & 9.88 & 0.21\\
060643-1245.5~ & 82.5 & 12.17 & 0.78 & 060645-1239.0~ & 133 & 11.16 & 0.68 & 060649-6044.6~ & 371 & 11.48 & 0.95\\
060651-5047.2~ & 28.26 & 10.20 & 0.25 & 060652-0812.0~ & 51.3 & 10.74 & 0.46 & 060711-3358.3~ & 57.8 & 12.25 & 0.43\\
060720-2413.0~ & 60.3 & 10.31 & 0.15 & 060730-4937.4~ & 54.7 & 10.95 & 0.22 & 060734-1420.8~ & 0.83348 & 10.50 & 0.09\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
060740-2052.4~ & 52.5 & 8.69 & 0.32 & 060759-3854.7~ & 45.5 & 10.63 & 0.28 & 060804-4223.5~ & 173 & 11.15 & 0.15\\
060808-2627.3~ & 18.09 & 10.95 & 0.17 & 060810-1406.8~ & 47.7 & 10.85 & 0.25 & 060820-0202.8~ & 39.0 & 10.31 & 0.23\\
060821-3726.5~ & 32.85 & 9.64 & 0.20 & 060824-3936.0~ & 45.9 & 12.87 & 0.52 & 060834-0042.9~ & 71.9 & 11.21 & 0.53\\
060834-3402.9~ & 3.3965 & 10.22 & 0.21 & 060840-4539.3~ & 26.60 & 10.22 & 0.29 & 060845-3613.3~ & 41.7 & 11.78 & 0.27\\
060848-1302.4~ & 107 & 12.38 & 0.65 & 060850-1022.6~ & 39.1 & 10.51 & 0.16 & 060853-4743.2~ & 49.0 & 10.53 & 0.34\\
060900-0909.8~ & 30.58 & 11.54 & 0.38 & 060912-1428.8~ & 55.8 & 12.80 & 0.58 & 060919-3549.5~ & 1.7171 & 11.04 & 0.12\\
060920-2104.5~ & 62.9 & 10.71 & 0.25 & 060925-1306.1~ & 29.30 & 10.81 & 0.30 & 060926-0938.8~ & 228 & 12.29 & 0.79\\
060939-6312.2~ & 69.3 & 11.55 & 0.60 & 060943-8541.3~ & 56.7 & 11.85 & 0.35 & 060947-2228.8~ & 115 & 10.39 & 0.61\\
060949-1143.7~ & 53.8 & 9.83 & 0.60 & 060951-2231.8~v & 33.31 & 9.48 & 0.60 & 061002-5046.3~ & 77.2 & 11.69 & 0.56\\
061005-1145.9~ & 249 & 13.01 & 0.97 & 061015-2625.2~ & 25.81 & 12.27 & 0.39 & 061019-3135.2~ & 134 & 10.96 & 0.75\\
061024-1719.5~ & 35.2 & 12.17 & 0.30 & 061042-2220.2~ & 54.7 & 12.24 & 0.65 & 061046-5749.6~? & 26.38 & 9.65 & 0.19\\
061046-6024.0~ & 257 & 10.80 & 0.80 & 061048-2052.4~ & 20.75 & 8.78 & 0.11 & 061048-3904.9~ & 54.2 & 10.60 & 0.29\\
061105-3236.8~ & 31.82 & 11.06 & 0.15 & 061114-2418.5~ & 38.3 & 11.73 & 0.36 & 061115-0855.3~ & 60.8 & 11.78 & 0.53\\
061127-6427.7~ & 99.9 & 11.42 & 1.01 & 061143-3813.7~ & 21.96 & 11.23 & 0.25 & 061150-3209.7~ & 48.1 & 11.56 & 0.37\\
061151-3416.0~ & 108 & 10.07 & 0.41 & 061155-5154.8~ & 19.77 & 8.72 & 0.17 & 061200-3118.3~? & 60.9 & 10.83 & 0.25\\
061208-5159.0~ & 62.1 & 10.27 & 0.46 & 061210-5448.8~ & 33.65 & 9.63 & 0.10 & 061212-4412.7~ & 75.4 & 10.91 & 0.59\\
061213-1202.4~ & 77.4 & 10.34 & 0.11 & 061220-1659.9~ & 50.3 & 10.75 & 0.28 & 061221-3434.9~ & 50.0 & 11.94 & 0.38\\
061225-3033.6~ & 39.3 & 9.11 & 0.10 & 061239-1648.6~ & 4.970 & 9.21 & 0.25 & 061240-4653.2~? & 51.5 & 8.66 & 0.28\\
061244-4942.3~ & 35.8 & 11.32 & 0.31 & 061248-7736.7~ & 125 & 11.57 & 1.58 & 061250-5407.3~ & 44.6 & 12.63 & 0.68\\
061251-3933.4~ & 170 & 10.74 & 1.11 & 061254-1745.7~ & 74.0 & 11.73 & 0.72 & 061254-2315.6~ & 93.2 & 9.30 & 0.14\\
061306-5620.4~? & 17.95 & 9.17 & 0.24 & 061307-1624.8~ & 63.0 & 11.55 & 0.38 & 061308-1702.4~ & 25.44 & 9.65 & 0.13\\
061315-5954.9~v & 177 & 8.66 & 0.83 & 061327-2832.8~ & 173 & 10.43 & 1.19 & 061328-0135.8~ & 31.93 & 12.85 & 0.96\\
061334-1515.8~ & 43.1 & 12.11 & 0.45 & 061343-0904.7~ & 118 & 12.07 & 1.98 & 061343-6201.2~? & 36.5 & 10.90 & 0.13\\
061343-6648.0~ & 26.25 & 9.11 & 0.17 & 061349-4700.1~ & 51.9 & 11.02 & 0.18 & 061350-0825.1~ & 143 & 12.61 & 0.58\\
061352-0204.4~ & 70.1 & 12.07 & 0.54 & 061358-4507.6~ & 20.50 & 10.56 & 0.12 & 061401-2228.7~ & 56.0 & 10.74 & 0.40\\
061406-1353.9~ & 29.67 & 9.80 & 0.23 & 061408-1924.9~ & 28.74 & 10.99 & 0.18 & 061410+0012.1~ & 73.2 & 11.89 & 0.86\\
061412-3415.3~? & 52.8 & 8.85 & 0.32 & 061416-4611.0~ & 127 & 9.46 & 0.65 & 061417-1544.8~ & 47.5 & 11.75 & 0.24\\
061418-1410.3~ & 23.69 & 9.67 & 0.15 & 061418-4636.3~ & 101 & 10.29 & 1.21 & 061421-2013.3~ & 75.9 & 12.65 & 0.78\\
061423-3240.4~ & 12.88 & 10.83 & 0.20 & 061436-1501.2~ & 93.1 & 11.83 & 0.47 & 061450-6122.1~ & 50.4 & 10.71 & 0.32\\
061457-6731.8~ & 80.2 & 12.13 & 0.98 & 061458-1637.9~ & 46.6 & 11.53 & 0.39 & 061459-5302.8~ & 159 & 10.02 & 0.12\\
061514-4227.1~? & 28.42 & 11.01 & 0.24 & 061528-1650.0~ & 73.3 & 10.19 & 0.49 & 061533-1842.3~ & 135 & 11.04 & 0.38\\
061534-3451.6~ & 49.9 & 9.90 & 0.26 & 061545-0335.5~ & 117 & 12.13 & 0.35 & 061549-6130.4~ & 17.93 & 9.53 & 0.11\\
061550-1749.3~ & 93.7 & 12.46 & 0.60 & 061552-1208.6~ & 102 & 11.43 & 0.76 & 061553-1604.6~ & 85.3 & 11.49 & 0.46\\
061559-1342.8~ & 93.6 & 11.74 & 0.57 & 061602-2730.6~ & 287 & 7.65 & 0.73 & 061615-1614.5~ & 66.9 & 12.17 & 0.98\\
061615-2155.1~ & 54.4 & 12.49 & 0.55 & 061615-2425.7~ & 115 & 11.36 & 0.60 & 061630-2138.5~ & 62.0 & 10.75 & 0.24\\
061631-4856.5~ & 92.2 & 12.86 & 0.82 & 061634-0239.0~ & 47.4 & 10.74 & 0.26 & 061641-1406.1~ & 60.8 & 13.20 & 0.84\\
061641-6148.4~ & 195 & 10.15 & 0.54 & 061649-2456.8~? & 35.4 & 8.24 & 0.17 & 061651-3200.9~? & 28.42 & 10.82 & 0.20\\
061700-4509.1~ & 41.4 & 11.17 & 0.32 & 061703-2110.3~ & 24.02 & 8.95 & 0.15 & 061707-0706.4~ & 40.9 & 10.60 & 0.20\\
061710-1235.1~ & 140 & 12.19 & 0.47 & 061714-1100.1~ & 51.4 & 11.09 & 0.19 & 061715-1658.6~ & 176 & 11.39 & 0.79\\
061720-1252.8~ & 128 & 10.76 & 0.23 & 061722-2015.5~ & 9.471 & 11.81 & 0.26 & 061728-6303.4~ & 120 & 11.97 & 0.53\\
061741-5346.7~ & 30.96 & 10.51 & 0.39 & 061747-0014.6~ & 187 & 9.57 & 0.43 & 061750-7112.3~ & 129 & 10.50 & 0.71\\
061752-3210.2~ & 67.1 & 10.63 & 0.17 & 061804-0409.5~ & 46.7 & 10.94 & 0.31 & 061804-2627.3~ & 96.6 & 11.61 & 0.62\\
061814-3740.9~ & 29.80 & 9.11 & 0.11 & 061815-0332.6~ & 34.87 & 10.14 & 0.27 & 061815-8000.0~ & 75.8 & 12.61 & 1.03\\
061816-1702.5~v & 113 & 10.50 & 1.02 & 061822-5143.3~ & 66.6 & 11.94 & 0.53 & 061823-2353.4~ & 78.9 & 11.74 & 0.80\\
061823-2631.8~ & 75.7 & 12.04 & 1.32 & 061826-0107.8~ & 916 & 9.79 & 0.49 & 061828-7202.7~ & 2.6731 & 9.73 & 0.18\\
061829-2250.9~ & 23.99 & 10.13 & 0.18 & 061831-7023.1~ & 27.26 & 11.54 & 0.21 & 061838-2852.7~ & 18.11 & 10.01 & 0.14\\
061840-0554.1~ & 35.5 & 11.17 & 0.16 & 061847-1702.5~v & 41.0 & 11.03 & 0.78 & 061849-2829.9~ & 44.5 & 10.86 & 0.22\\
061859-4044.4~ & 53.3 & 12.41 & 0.84 & 061859-4553.5~ & 134 & 8.97 & 0.09 & 061900-3025.5~ & 48.5 & 12.19 & 0.28\\
061912-1632.0~ & 43.5 & 12.49 & 0.46 & 061917-1236.9~ & 88.2 & 10.49 & 0.74 & 061918-3146.0~ & 40.8 & 9.66 & 0.12\\
061919-0036.4~ & 41.4 & 11.29 & 0.34 & 061928-1716.1~? & 37.5 & 11.01 & 0.42 & 061941-1700.8~ & 31.62 & 10.04 & 0.26\\
061944-0517.2~?v & 73.0 & 8.42 & 0.69 & 061946-2240.5~? & 56.1 & 8.49 & 0.17 & 061948-0249.9~ & 228 & 11.78 & 0.41\\
061954-2633.9~ & 78.5 & 10.40 & 0.35 & 061955-4144.4~ & 42.9 & 9.70 & 0.20 & 061956-7535.7~ & 37.5 & 10.49 & 0.28\\
061958-1038.2~ & 325 & 8.79 & 0.09 & 061958-2033.3~? & 52.3 & 11.81 & 0.47 & 062000-7245.1~ & 41.8 & 9.50 & 0.14\\
062011-1605.5~ & 41.0 & 11.92 & 0.53 & 062018-1518.4~ & 20.51 & 10.10 & 0.09 & 062020-4141.0~ & 67.4 & 12.25 & 0.55\\
062032-2204.1~ & 63.8 & 12.41 & 0.75 & 062036-3612.8~ & 20.49 & 10.40 & 0.12 & 062037-5905.3~ & 64.9 & 11.59 & 0.46\\
062039-2834.3~? & 116 & 11.92 & 0.46 & 062042-0318.8~ & 28.77 & 9.73 & 0.25 & 062046-3034.5~ & 107 & 9.94 & 0.17\\
062056-0754.6~ & 105 & 11.65 & 0.32 & 062103-1152.5~ & 81.5 & 12.64 & 0.66 & 062105-0731.6~ & 52.3 & 11.07 & 0.40\\
062106-4837.8~ & 4.719 & 12.78 & 0.56 & 062109-2125.9~? & 33.17 & 10.71 & 0.24 & 062112-4537.6~ & 44.8 & 12.16 & 0.39\\
062121-7939.3~ & 37.9 & 11.37 & 0.21 & 062126-0312.9~ & 46.0 & 10.02 & 0.57 & 062126-0509.2~ & 41.5 & 10.68 & 0.51\\
062126-2345.8~ & 119 & 10.16 & 0.46 & 062128-1706.8~ & 11.74 & 10.48 & 0.25 & 062137-3735.0~ & 64.1 & 12.44 & 0.47\\
062139-3159.2~ & 319 & 11.33 & 0.71 & 062141-0719.7~ & 63.4 & 11.43 & 0.62 & 062141-1341.8~ & 88.2 & 10.71 & 0.78\\
062141-3709.7~ & 29.48 & 11.69 & 0.30 & 062147+0003.6~ & 74.8 & 11.16 & 0.19 & 062155-3447.7~ & 111 & 11.62 & 0.33\\
062156-7828.7~ & 67.9 & 12.26 & 0.71 & 062159-3004.5~ & 28.05 & 10.76 & 0.17 & 062207-0600.5~ & 281 & 10.94 & 0.60\\
062208-0752.6~ & 48.4 & 12.03 & 0.63 & 062217-5810.3~ & 113 & 11.95 & 0.81 & 062222-1358.5~ & 70.5 & 9.93 & 0.74\\
062233-0822.7~ & 58.1 & 12.33 & 0.46 & 062237-6238.3~ & 31.81 & 8.72 & 0.32 & 062239-2715.8~ & 18.27 & 11.97 & 0.33\\
062255-1627.9~ & 46.1 & 11.79 & 0.43 & 062258-2350.1~? & 109 & 10.87 & 0.41 & 062306-1241.7~ & 20.43 & 9.77 & 0.10\\
062308-1507.7~ & 19.22 & 9.29 & 0.16 & 062308-7810.8~ & 16.34 & 10.45 & 0.12 & 062309-0939.9~ & 69.9 & 12.56 & 0.58\\
062312-7115.5~ & 76.1 & 12.56 & 1.08 & 062313-3024.7~ & 54.7 & 12.63 & 0.53 & 062318-0727.1~ & 69.1 & 9.81 & 0.35\\
062327-2117.0~ & 30.35 & 10.56 & 0.19 & 062334-6617.3~ & 2.9990 & 12.96 & 0.75 & 062339-2704.0~ & 236 & 8.43 & 0.41\\
062356-0854.8~ & 27.17 & 11.32 & 0.21 & 062358-6836.0~ & 55.8 & 8.32 & 0.31 & 062402-2755.9~ & 101 & 11.96 & 0.48\\
062402-4438.3~ & 47.7 & 10.35 & 0.34 & 062403-2620.6~? & 99.8 & 10.41 & 0.43 & 062405-0016.9~ & 145 & 11.58 & 0.51\\
062405-2936.3~? & 72.4 & 11.60 & 0.34 & 062411-1504.9~? & 89.8 & 11.49 & 0.79 & 062412-1616.1~? & 29.40 & 9.41 & 0.18\\
062417-8123.5~ & 137 & 9.63 & 0.83 & 062423-1235.0~ & 57.3 & 11.69 & 0.58 & 062427-3804.3~ & 16.80 & 8.78 & 0.11\\
062428-3360.0~ & 44.3 & 12.17 & 0.33 & 062431-0643.7~ & 99.7 & 11.98 & 0.90 & 062432-8343.0~ & 78.3 & 10.76 & 0.57\\
062433-0253.1~ & 140 & 12.83 & 1.05 & 062435-2054.5~ & 17.63 & 9.86 & 0.13 & 062437-0327.5~ & 132 & 11.93 & 0.81\\
062437-6915.0~ & 144 & 12.72 & 0.51 & 062438-1753.7~ & 242 & 12.24 & 0.57 & 062439-3723.5~ & 21.43 & 10.22 & 0.15\\
062441-2321.0~ & 37.0 & 11.40 & 0.19 & 062442-4843.3~ & 78.4 & 10.84 & 0.31 & 062447-6521.0~ & 554 & 11.44 & 0.48\\
062452-0258.0~ & 123 & 8.98 & 0.26 & 062455-3902.3~ & 50.4 & 9.27 & 0.37 & 062500-5026.6~ & 41.8 & 10.70 & 0.43\\
062501-2328.4~ & 153 & 10.26 & 1.14 & 062512-4630.3~ & 11.08 & 12.39 & 0.51 & 062513-2255.9~ & 34.24 & 10.69 & 0.15\\
062516-0454.0~ & 55.4 & 12.05 & 0.70 & 062516-5150.3~ & 93.4 & 8.18 & 0.43 & 062517-4019.7~ & 32.67 & 10.15 & 0.27\\
062518-1857.5~ & 81.9 & 10.33 & 0.28 & 062523-1837.0~ & 51.3 & 11.35 & 0.56 & 062525-5440.2~ & 67.6 & 10.57 & 0.89\\
062534-1555.5~ & 37.1 & 11.90 & 0.37 & 062542-3122.2~ & 42.3 & 12.35 & 0.48 & 062543-2835.4~ & 54.8 & 11.62 & 0.67\\
062545-6230.8~ & 35.9 & 11.53 & 0.28 & 062552-0052.7~ & 359 & 10.96 & 0.41 & 062557-3129.8~? & 30.86 & 11.98 & 0.33\\
062559-2136.5~ & 63.9 & 9.59 & 0.55 & 062600-1130.5~ & 55.4 & 10.82 & 0.21 & 062601-1555.4~ & 176 & 12.05 & 0.36\\
062607-4102.9~ & 1.3038 & 10.03 & 0.15 & 062608-1922.8~ & 56.2 & 11.08 & 0.48 & 062609-1507.2~ & 3.4915 & 8.88 & 0.10\\
062609-4754.0~ & 72.1 & 11.02 & 0.64 & 062617-1405.9~? & 21.24 & 9.67 & 0.11 & 062630-0601.6~ & 50.3 & 10.95 & 0.27\\
062633-6033.4~ & 68.2 & 8.68 & 0.58 & 062637-4332.4~ & 23.82 & 9.24 & 0.13 & 062639-6525.3~ & 49.9 & 10.38 & 0.52\\
062641-0205.8~ & 56.2 & 12.67 & 0.76 & 062641-5257.6~ & 27.40 & 9.70 & 0.21 & 062644-2209.3~ & 46.7 & 11.71 & 0.40\\
062644-3936.9~ & 46.8 & 11.77 & 0.30 & 062649-2451.2~? & 64.7 & 12.45 & 0.49 & 062649-3120.0~ & 56.4 & 10.80 & 0.67\\
062650-3351.4~ & 46.1 & 12.06 & 0.30 & 062655-3707.2~ & 18.36 & 9.46 & 0.07 & 062706-1831.0~ & 130 & 12.64 & 0.80\\
062708-1436.6~ & 35.1 & 12.76 & 0.38 & 062709+0048.7~ & 290 & 9.71 & 0.47 & 062712-4825.7~ & 64.7 & 10.09 & 0.26\\
062714-1426.4~ & 135 & 11.04 & 1.28 & 062716-3247.4~ & 31.05 & 10.09 & 0.11 & 062728-4957.1~? & 140 & 8.94 & 0.66\\
062734-0626.4~ & 92.3 & 12.73 & 0.52 & 062740-0717.5~ & 26.04 & 12.70 & 0.56 & 062742-6028.1~? & 60.2 & 10.40 & 0.33\\
062758-0308.8~ & 226 & 10.52 & 0.68 & 062758-1028.4~ & 30.05 & 9.47 & 0.22 & 062801-1057.1~ & 316 & 12.16 & 1.12\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
062804-1819.6~ & 51.9 & 12.06 & 0.47 & 062813-2124.3~ & 135 & 12.53 & 1.21 & 062814-4433.4~ & 162 & 12.14 & 1.04\\
062822-4700.9~ & 44.6 & 10.69 & 0.17 & 062822-5925.4~ & 22.43 & 9.34 & 0.13 & 062825-7410.7~ & 122 & 11.38 & 0.42\\
062827-5631.3~ & 59.6 & 11.01 & 0.74 & 062830-2116.5~ & 31.73 & 11.10 & 0.27 & 062840-3950.3~ & 61.3 & 12.43 & 0.31\\
062844-5823.7~? & 68.9 & 11.63 & 0.49 & 062846-2728.4~? & 26.39 & 9.51 & 0.18 & 062847-2430.1~ & 29.79 & 11.27 & 0.20\\
062852-2745.2~ & 115 & 12.21 & 1.20 & 062852-7354.3~ & 238 & 12.01 & 0.89 & 062855-1322.8~ & 35.4 & 9.62 & 0.14\\
062856-4253.3~ & 41.1 & 10.42 & 0.18 & 062909-1948.2~ & 23.52 & 9.64 & 0.15 & 062909-2749.5~? & 60.1 & 9.29 & 0.50\\
062911-1412.9~ & 90.2 & 11.67 & 0.62 & 062914-3848.8~ & 21.68 & 10.55 & 0.16 & 062915-0806.0~ & 63.0 & 8.19 & 0.28\\
062920-0954.7~ & 33.29 & 9.25 & 0.23 & 062930-3558.6~ & 27.31 & 9.76 & 0.16 & 062933-1402.7~ & 189 & 11.29 & 0.43\\
062933-2113.8~? & 54.8 & 11.29 & 0.31 & 062936-6015.7~ & 72.4 & 12.71 & 1.22 & 062940-6114.5~ & 61.6 & 8.64 & 0.48\\
062941-2021.7~ & 90.0 & 9.06 & 0.59 & 062942-1623.0~? & 36.7 & 9.39 & 0.13 & 062943-0618.1~ & 46.2 & 11.97 & 0.36\\
062947-2304.3~ & 68.2 & 13.03 & 0.73 & 062948-6511.2~ & 35.8 & 10.42 & 0.27 & 062950-0840.3~? & 94.0 & 11.93 & 0.84\\
062950-2351.2~ & 64.2 & 11.60 & 0.49 & 062952-5947.7~ & 185 & 11.67 & 1.04 & 063004-0716.3~ & 79.6 & 12.52 & 0.46\\
063014-4108.8~ & 84.3 & 13.05 & 0.66 & 063022-2152.2~ & 68.6 & 11.53 & 0.38 & 063025-0804.3~ & 0.199029 & 12.31 & 0.36\\
063028-4322.8~ & 55.8 & 12.30 & 0.56 & 063038-3011.7~ & 50.9 & 10.32 & 0.41 & 063042-7632.2~ & 31.77 & 11.50 & 0.27\\
063043-2206.3~? & 25.98 & 10.07 & 0.20 & 063046-1329.6~ & 74.0 & 11.11 & 0.35 & 063046-4728.6~ & 23.03 & 9.22 & 0.15\\
063050-2221.2~ & 68.1 & 12.30 & 0.55 & 063053-0607.3~ & 46.1 & 12.25 & 0.46 & 063054-1209.0~ & 43.3 & 11.07 & 0.16\\
063056-3547.6~ & 38.6 & 11.78 & 0.31 & 063057-0530.6~ & 183 & 11.03 & 0.46 & 063102-6517.7~ & 131 & 11.30 & 0.88\\
063103-1513.1~ & 96.8 & 11.56 & 0.30 & 063103-7522.5~ & 116 & 12.20 & 0.93 & 063110-1638.5~ & 51.0 & 8.66 & 0.41\\
063110-4906.6~ & 36.9 & 9.30 & 0.37 & 063110-6101.7~ & 35.5 & 10.89 & 0.24 & 063111-6658.8~ & 393 & 12.89 & 0.76\\
063115-2306.1~ & 35.3 & 9.99 & 0.20 & 063117-1318.4~? & 71.7 & 11.67 & 0.21 & 063125-2400.3~ & 44.8 & 11.85 & 0.29\\
063144-5938.2~ & 29.39 & 10.68 & 0.16 & 063148-1454.8~ & 88.0 & 10.67 & 0.65 & 063153-4429.5~ & 110 & 9.88 & 0.16\\
063158-0555.6~ & 0.141527 & 11.39 & 0.18 & 063158-7116.4~? & 74.9 & 10.40 & 0.43 & 063206-2709.6~? & 82.8 & 9.14 & 0.42\\
063210-1408.5~ & 22.87 & 9.09 & 0.14 & 063211-1340.3~ & 112 & 10.97 & 0.19 & 063218-0749.6~ & 26.31 & 12.18 & 0.25\\
063218-1149.5~ & 47.8 & 10.35 & 0.26 & 063226-1522.8~ & 22.61 & 9.96 & 0.14 & 063233-3413.4~? & 51.1 & 10.20 & 0.78\\
063233-4004.4~ & 56.0 & 9.99 & 0.88 & 063241-2904.8~ & 132 & 11.82 & 0.34 & 063248-4359.7~? & 105 & 11.32 & 0.76\\
063256-0607.0~ & 44.9 & 11.61 & 0.26 & 063300-0942.1~? & 133 & 9.77 & 0.28 & 063301-7047.4~ & 67.8 & 10.68 & 0.15\\
063301-8428.0~ & 127 & 11.24 & 0.19 & 063306-6534.2~ & 160 & 10.32 & 0.92 & 063307-0959.1~ & 79.9 & 11.88 & 0.47\\
063314-7838.6~ & 73.6 & 12.96 & 2.00 & 063320-7529.8~ & 60.7 & 12.98 & 0.92 & 063323-4920.5~ & 0.264824 & 11.64 & 0.20\\
063323-5314.0~ & 55.9 & 12.69 & 0.82 & 063325-5604.9~ & 26.16 & 10.07 & 0.14 & 063327-0004.5~ & 213 & 10.56 & 0.23\\
063332-2937.0~ & 59.9 & 8.39 & 0.35 & 063339-1713.3~ & 2.4485 & 11.39 & 0.21 & 063344-1339.8~ & 69.1 & 9.09 & 0.12\\
063346-3034.9~ & 64.7 & 8.36 & 0.39 & 063346-4808.9~ & 28.87 & 11.62 & 0.21 & 063352-3026.1~ & 38.2 & 10.39 & 0.23\\
063352-3705.7~ & 33.78 & 10.91 & 0.24 & 063353-6621.9~ & 53.2 & 10.89 & 0.47 & 063355-3720.2~ & 20.03 & 10.31 & 0.10\\
063357-2453.6~ & 48.1 & 11.42 & 0.26 & 063357-6249.8~ & 26.47 & 8.97 & 0.14 & 063359-1447.4~? & 1022 & 8.39 & 0.52\\
063402-2303.4~ & 74.1 & 12.35 & 0.53 & 063405-4132.6~ & 96.5 & 9.40 & 0.85 & 063406-1725.2~ & 124 & 12.38 & 0.87\\
063407-1829.7~ & 30.42 & 11.12 & 0.22 & 063411-3606.4~ & 128 & 11.04 & 0.87 & 063414-3155.1~ & 49.9 & 11.71 & 0.47\\
063420-1711.5~ & 41.4 & 11.32 & 0.19 & 063424-3504.8~ & 57.8 & 13.02 & 0.69 & 063426-3302.7~ & 51.6 & 10.62 & 0.29\\
063427-1915.2~ & 54.0 & 10.16 & 0.46 & 063428-2513.4~ & 93.7 & 11.80 & 0.43 & 063430+0012.3~v & 74.9 & 9.03 & 0.40\\
063431-1450.1~ & 49.2 & 11.11 & 0.20 & 063432-2637.9~ & 195 & 11.53 & 1.00 & 063434-2752.4~ & 33.91 & 11.84 & 0.30\\
063436-5401.5~ & 57.1 & 11.76 & 0.27 & 063442-1507.3~ & 112 & 12.07 & 0.48 & 063449-4002.0~ & 136 & 11.72 & 1.04\\
063502-6951.9~ & 1.1881 & 11.76 & 0.23 & 063518-1522.8~ & 253 & 10.77 & 1.50 & 063525-5002.5~ & 49.3 & 12.40 & 0.59\\
063526-1301.7~ & 55.1 & 10.54 & 0.12 & 063527-3526.7~ & 51.4 & 11.87 & 0.33 & 063529-1904.3~ & 23.84 & 9.90 & 0.15\\
063534-3844.2~ & 264 & 12.13 & 1.52 & 063535-1458.5~ & 79.3 & 12.42 & 0.81 & 063535-5444.8~ & 54.7 & 11.48 & 0.26\\
063536-1638.3~ & 73.5 & 12.25 & 0.65 & 063541-0610.0~ & 16.83 & 10.10 & 0.14 & 063541-1014.3~? & 250 & 10.56 & 1.02\\
063541-2912.7~ & 241 & 12.42 & 2.08 & 063543-2622.4~? & 93.7 & 11.34 & 0.69 & 063547-0522.6~v & 182 & 8.11 & 0.88\\
063547-1305.0~ & 94.2 & 11.33 & 1.18 & 063549-3405.7~ & 62.9 & 11.69 & 0.87 & 063556-0048.1~ & 23.51 & 9.75 & 0.12\\
063602-2847.4~ & 89.4 & 12.33 & 0.99 & 063612-1952.2~v & 120 & 11.37 & 0.57 & 063612-7633.0~ & 102 & 12.43 & 0.57\\
063616-2903.4~ & 33.28 & 11.00 & 0.16 & 063616-5551.8~v & 220 & 10.31 & 0.48 & 063618-0756.2~ & 103 & 11.97 & 0.81\\
063620-3034.6~v & 73.3 & 10.58 & 0.90 & 063631-1604.9~ & 46.6 & 10.60 & 0.30 & 063639-1305.3~ & 137 & 11.11 & 0.82\\
063645-2707.4~ & 91.4 & 12.71 & 1.01 & 063645-5859.5~ & 165 & 10.67 & 0.38 & 063646-2245.6~? & 519 & 11.99 & 0.65\\
063651-0713.5~ & 66.6 & 11.60 & 0.28 & 063656-0521.0~ & 0.83312 & 11.43 & 0.46 & 063657-1808.7~ & 71.7 & 12.52 & 0.78\\
063658-4510.3~ & 136 & 9.29 & 1.13 & 063701-0640.6~ & 53.8 & 12.41 & 0.51 & 063702-1534.0~ & 382 & 12.24 & 1.49\\
063702-2444.3~ & 16.06 & 10.26 & 0.12 & 063704-1205.7~ & 160 & 10.30 & 0.69 & 063709-1428.6~ & 83.5 & 11.86 & 0.41\\
063711-2222.2~ & 191 & 12.96 & 0.77 & 063716-2950.0~ & 53.9 & 9.75 & 0.33 & 063717-3007.9~ & 23.58 & 11.46 & 0.16\\
063718+0055.3~v & 160 & 10.03 & 0.49 & 063719-2032.9~ & 55.8 & 12.38 & 0.68 & 063721-1611.6~ & 65.5 & 10.81 & 0.62\\
063722-5458.8~? & 157 & 9.10 & 0.31 & 063724-3844.2~ & 0.140493 & 13.38 & 1.00 & 063729-2854.1~? & 463 & 12.04 & 1.21\\
063731-6024.2~ & 47.2 & 10.21 & 0.36 & 063737-6404.9~ & 19.06 & 10.14 & 0.12 & 063738-5726.3~ & 14.35 & 8.71 & 0.11\\
063739-4041.3~ & 42.9 & 9.56 & 0.23 & 063742-7732.3~? & 357 & 7.93 & 0.35 & 063746-4248.5~ & 60.2 & 11.41 & 0.42\\
063747-2330.3~ & 79.7 & 11.53 & 0.91 & 063751-1544.9~ & 126 & 12.03 & 0.66 & 063752-2105.4~ & 63.4 & 10.09 & 0.15\\
063754-3417.7~ & 38.7 & 9.20 & 0.28 & 063804-4319.1~ & 49.2 & 10.96 & 0.31 & 063805-1821.1~ & 66.6 & 12.56 & 0.96\\
063809-0717.5~ & 82.1 & 12.26 & 0.68 & 063810-1225.5~ & 132 & 11.72 & 0.63 & 063814-1654.1~ & 88.2 & 12.96 & 1.22\\
063815-4419.1~ & 37.0 & 9.97 & 0.12 & 063815-6929.4~ & 66.3 & 12.06 & 0.59 & 063816-3209.2~ & 35.3 & 10.66 & 0.29\\
063825-0139.1~ & 114 & 10.10 & 0.63 & 063826-2559.1~ & 19.53 & 10.16 & 0.15 & 063827-2343.5~ & 74.1 & 11.48 & 0.36\\
063828-1656.2~ & 173 & 11.43 & 0.58 & 063830-1953.2~ & 51.3 & 11.00 & 0.43 & 063833-7733.3~ & 66.4 & 12.48 & 1.02\\
063834-0855.1~ & 54.8 & 11.70 & 0.41 & 063834-2908.5~? & 47.4 & 10.69 & 0.30 & 063837-4504.8~ & 88.2 & 10.56 & 0.52\\
063841-5323.2~ & 56.2 & 10.60 & 0.56 & 063842-0343.8~ & 137 & 11.24 & 0.25 & 063844-4547.2~ & 55.0 & 11.86 & 0.20\\
063848-0527.8~ & 49.5 & 11.25 & 0.23 & 063852-2423.6~ & 241 & 12.15 & 3.03 & 063858-2334.1~ & 33.53 & 10.94 & 0.20\\
063902-0845.5~ & 305 & 12.97 & 1.62 & 063904-7311.9~ & 32.78 & 12.08 & 0.53 & 063908-5328.6~ & 21.70 & 10.03 & 0.12\\
063911-0904.7~ & 26.25 & 10.70 & 0.22 & 063911-2621.9~ & 44.9 & 9.52 & 0.21 & 063912-3725.6~ & 26.54 & 10.35 & 0.20\\
063915-1256.3~ & 60.0 & 12.33 & 0.74 & 063915-3322.2~ & 299 & 11.93 & 0.59 & 063917-0707.6~? & 72.3 & 9.76 & 0.45\\
063922+0000.2~ & 53.5 & 11.40 & 0.49 & 063922-3232.8~ & 88.8 & 11.95 & 0.31 & 063923-6440.5~ & 49.2 & 10.32 & 0.24\\
063926-5340.0~ & 14.40 & 10.09 & 0.11 & 063926-5434.9~ & 46.9 & 11.69 & 0.41 & 063930-1350.3~ & 146 & 12.28 & 0.64\\
063931-0919.2~ & 50.8 & 10.79 & 0.39 & 063934-1327.3~v & 5.567 & 12.26 & 0.61 & 063940-3833.1~ & 23.09 & 10.57 & 0.22\\
063942-8553.1~ & 22.72 & 9.69 & 0.14 & 063952-2440.6~ & 72.2 & 9.34 & 0.41 & 063953-4039.8~? & 41.0 & 11.14 & 0.27\\
063959-4922.8~? & 33.74 & 10.60 & 0.34 & 064000-0627.0~ & 82.1 & 11.21 & 0.41 & 064001-0441.9~ & 49.9 & 8.46 & 0.31\\
064001-5943.2~ & 57.5 & 11.45 & 0.37 & 064002-3044.5~ & 0.76515 & 11.67 & 0.19 & 064006-1355.5~ & 76.2 & 10.53 & 0.58\\
064013-4431.4~ & 64.0 & 12.35 & 0.75 & 064028-4330.6~? & 40.5 & 12.56 & 0.65 & 064033-3458.0~ & 129 & 12.03 & 0.27\\
064037-3105.3~? & 25.32 & 10.97 & 0.17 & 064039-0737.2~ & 24.15 & 11.42 & 0.22 & 064039-4127.2~? & 42.3 & 8.94 & 0.24\\
064040-2255.0~ & 53.9 & 11.07 & 0.45 & 064040-3900.3~ & 60.4 & 11.12 & 0.42 & 064043-6647.2~ & 124 & 11.28 & 0.76\\
064046-0854.9~ & 52.9 & 12.05 & 0.43 & 064051-4727.2~ & 114 & 12.96 & 0.55 & 064052-5226.0~v & 186 & 8.81 & 0.81\\
064053-1802.4~ & 59.2 & 10.45 & 0.23 & 064054-1545.9~ & 38.8 & 9.65 & 0.16 & 064056-4236.1~? & 26.28 & 9.61 & 0.26\\
064056-5943.7~ & 59.9 & 11.64 & 0.45 & 064058-1640.6~ & 23.26 & 10.89 & 0.22 & 064059-2533.6~ & 123 & 12.49 & 0.81\\
064101-3951.1~? & 72.7 & 11.73 & 0.39 & 064103-1756.4~ & 92.9 & 12.47 & 0.34 & 064108-2009.0~ & 142 & 10.90 & 0.50\\
064110-1837.0~? & 40.7 & 11.12 & 0.36 & 064115-2216.7~v & 403 & 9.58 & 1.49 & 064126-0435.8~v & 153 & 9.32 & 0.74\\
064126-4653.1~ & 33.78 & 11.32 & 0.49 & 064130-0742.4~ & 27.24 & 12.77 & 0.66 & 064131-2306.2~? & 56.4 & 11.90 & 0.64\\
064134-3625.9~ & 90.4 & 10.72 & 0.15 & 064135-1720.0~ & 184 & 12.37 & 0.45 & 064141-2525.4~ & 33.81 & 11.01 & 0.37\\
064143-1006.8~ & 50.0 & 12.29 & 0.59 & 064147-3317.4~ & 29.37 & 9.66 & 0.15 & 064152-0915.2~ & 1.8285 & 11.22 & 0.19\\
064154-0403.1~ & 49.7 & 11.32 & 0.24 & 064157-2651.6~ & 40.6 & 9.77 & 0.28 & 064157-4029.7~ & 25.39 & 11.58 & 0.23\\
064204-2645.5~ & 57.4 & 12.28 & 0.56 & 064204-4117.2~ & 26.01 & 11.71 & 0.28 & 064210-6100.8~? & 52.4 & 9.95 & 0.41\\
064219-1304.1~ & 39.0 & 10.12 & 0.14 & 064221-0437.0~ & 109 & 12.21 & 0.47 & 064223-1257.2~ & 24.04 & 11.50 & 0.23\\
064223-2641.5~ & 46.4 & 11.99 & 0.36 & 064227-8003.6~ & 109 & 9.50 & 0.10 & 064228-1900.8~v & 385 & 10.18 & 1.39\\
064229-2834.9~ & 28.05 & 9.60 & 0.15 & 064238-1427.3~v & 100 & 9.46 & 0.57 & 064239-0348.9~ & 83.7 & 9.44 & 0.23\\
064241-1631.2~ & 23.13 & 10.89 & 0.15 & 064244-5948.0~ & 52.8 & 10.45 & 0.17 & 064245-0143.5~v & 134 & 11.09 & 0.69\\
064247-0112.6~ & 234 & 11.61 & 0.48 & 064251-6926.0~ & 197 & 12.08 & 0.69 & 064253-3702.5~ & 69.2 & 12.38 & 0.89\\
064258-1553.0~? & 34.03 & 10.40 & 0.23 & 064258-1720.3~ & 113 & 11.91 & 0.31 & 064259-5611.5~ & 266 & 12.77 & 1.71\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
064301-2504.2~? & 43.7 & 9.67 & 0.23 & 064303-2009.2~ & 61.0 & 8.11 & 0.33 & 064307-4323.7~? & 52.1 & 11.61 & 0.20\\
064308-0928.1~ & 174 & 12.26 & 0.59 & 064308-5852.1~ & 58.1 & 11.09 & 0.60 & 064311-0503.8~ & 67.3 & 11.40 & 0.94\\
064312-0845.5~ & 1022 & 9.82 & 0.65 & 064314-1556.2~ & 59.6 & 10.43 & 0.42 & 064314-3247.6~ & 89.2 & 11.43 & 0.59\\
064325-0432.2~ & 0.198716 & 11.12 & 0.29 & 064328-4009.4~ & 60.8 & 11.93 & 0.51 & 064331-5358.2~ & 100 & 12.34 & 0.79\\
064332-6800.2~ & 29.38 & 11.93 & 0.30 & 064333-5301.4~ & 35.5 & 8.54 & 0.26 & 064336-0829.7~ & 118 & 12.31 & 0.51\\
064339-3206.8~ & 0.327341 & 9.48 & 0.11 & 064347-3836.2~ & 65.2 & 12.58 & 0.76 & 064349-0532.1~? & 117 & 11.55 & 0.55\\
064356-0001.2~ & 47.4 & 11.90 & 0.24 & 064358-0447.3~v & 71.0 & 12.06 & 0.65 & 064410-5344.0~ & 40.1 & 10.26 & 0.18\\
064417-2202.8~ & 92.6 & 12.59 & 0.86 & 064427-5929.2~ & 27.84 & 11.30 & 0.28 & 064446-5106.0~? & 45.5 & 8.63 & 0.34\\
064450-0811.3~ & 47.6 & 10.98 & 0.31 & 064450-5057.5~ & 89.1 & 9.30 & 0.51 & 064451-8100.6~? & 20.83 & 10.35 & 0.18\\
064501-7450.2~ & 53.4 & 10.45 & 0.93 & 064503-2522.7~ & 194 & 12.54 & 0.75 & 064504-6615.2~? & 269 & 10.38 & 0.18\\
064512-2426.3~? & 39.9 & 11.20 & 0.23 & 064516-4211.3~ & 370 & 12.84 & 1.22 & 064518-6005.7~ & 168 & 12.76 & 1.16\\
064518-6210.8~ & 34.74 & 9.79 & 0.34 & 064520-4210.1~? & 114 & 12.53 & 1.05 & 064524-6848.2~ & 21.45 & 11.79 & 0.27\\
064531-2534.3~ & 45.4 & 11.79 & 0.33 & 064534-1942.3~? & 33.33 & 12.01 & 0.44 & 064535-0207.9~ & 101 & 10.82 & 0.50\\
064542-0456.6~v & 220 & 11.49 & 1.11 & 064556-7649.6~ & 46.7 & 10.33 & 0.67 & 064601-6211.9~? & 24.05 & 11.54 & 0.28\\
064602-2216.1~ & 150 & 12.20 & 1.43 & 064605-2153.3~ & 53.8 & 8.92 & 0.36 & 064614-4250.1~ & 48.9 & 10.25 & 0.28\\
064615-1252.9~ & 385 & 9.94 & 0.77 & 064616-2311.8~ & 257 & 10.88 & 0.26 & 064616-3319.6~ & 59.4 & 10.18 & 0.52\\
064618-2030.0~? & 28.71 & 10.65 & 0.32 & 064622-5244.8~ & 72.9 & 12.35 & 0.68 & 064623-8538.4~ & 25.09 & 11.17 & 0.23\\
064627-5746.9~ & 184 & 11.86 & 0.30 & 064627-8450.4~ & 71.5 & 12.86 & 1.24 & 064628-2301.9~ & 59.4 & 12.19 & 0.65\\
064633-1919.3~ & 42.5 & 11.91 & 0.61 & 064639-2253.1~? & 39.5 & 11.07 & 0.20 & 064643-1219.8~ & 45.9 & 11.10 & 0.23\\
064643-2915.1~ & 22.36 & 9.74 & 0.11 & 064648-3517.9~ & 82.6 & 12.59 & 0.61 & 064648-6821.3~ & 56.0 & 11.23 & 0.55\\
064649-3521.2~ & 25.36 & 11.27 & 0.22 & 064701-3459.9~ & 220 & 10.17 & 1.40 & 064703-7028.1~? & 32.59 & 8.46 & 0.28\\
064705-0301.1~ & 42.3 & 10.74 & 0.17 & 064708-0701.9~ & 55.7 & 12.39 & 0.41 & 064710-0358.8~v & 318 & 12.06 & 1.62\\
064712-0826.9~v & 72.4 & 12.12 & 0.55 & 064712-1446.1~? & 40.9 & 10.95 & 0.25 & 064713-1353.8~ & 343 & 12.47 & 0.82\\
064713-4004.0~ & 125 & 11.21 & 1.02 & 064716+0013.7~ & 161 & 10.42 & 0.35 & 064716-2019.5~ & 232 & 8.51 & 0.59\\
064719-2716.2~ & 125 & 12.64 & 0.69 & 064723-2701.3~ & 44.6 & 10.67 & 0.29 & 064735-1007.7~ & 105 & 11.01 & 0.42\\
064741-3537.1~? & 36.9 & 10.97 & 0.24 & 064749-3014.4~ & 19.94 & 10.16 & 0.16 & 064751-4201.1~ & 686 & 10.73 & 0.78\\
064754-2102.0~ & 56.9 & 12.88 & 0.82 & 064758-0207.4~v & 60.6 & 11.28 & 0.50 & 064812-3011.2~ & 71.2 & 12.61 & 0.72\\
064813-2211.6~ & 211 & 12.98 & 1.09 & 064819-1957.5~ & 25.23 & 9.22 & 0.13 & 064819-3139.4~ & 28.22 & 10.63 & 0.12\\
064820-2345.2~ & 64.3 & 10.46 & 0.16 & 064840-7315.6~ & 357 & 9.72 & 0.42 & 064844-2121.8~ & 226 & 10.58 & 0.36\\
064850-2025.6~ & 55.3 & 8.34 & 0.39 & 064850-2055.2~ & 72.6 & 12.52 & 0.84 & 064852-1522.1~ & 75.5 & 11.68 & 0.29\\
064858-4631.4~ & 57.1 & 12.05 & 0.54 & 064902-0139.6~v & 862 & 10.30 & 1.00 & 064903-0946.2~ & 247 & 12.72 & 0.59\\
064907-1346.4~v & 106 & 11.73 & 0.37 & 064907-2351.8~ & 30.06 & 10.92 & 0.20 & 064908-6148.9~ & 196 & 12.35 & 0.53\\
064909-3552.8~ & 44.0 & 12.15 & 0.56 & 064910-0757.9~ & 25.95 & 10.76 & 0.32 & 064912-4622.1~ & 68.7 & 11.09 & 0.38\\
064913-3525.1~ & 452 & 12.77 & 0.68 & 064917-2047.4~ & 59.7 & 12.64 & 0.55 & 064924-2307.7~? & 343 & 10.81 & 0.35\\
064932-1440.7~ & 33.43 & 10.71 & 0.18 & 064933-1307.9~ & 82.6 & 11.74 & 0.61 & 064933-3457.0~ & 84.8 & 12.28 & 0.97\\
064936-0527.2~ & 79.5 & 11.45 & 0.60 & 064939-1018.5~ & 43.5 & 11.98 & 0.39 & 064940-3632.2~ & 37.9 & 9.15 & 0.21\\
064952-8243.6~ & 189 & 10.21 & 0.76 & 065008-1141.3~ & 32.12 & 11.52 & 0.28 & 065014-2123.1~ & 56.0 & 11.77 & 0.26\\
065017-2247.2~ & 55.3 & 11.91 & 0.45 & 065019-2144.3~? & 36.7 & 11.63 & 0.24 & 065022-0646.7~? & 165 & 11.78 & 0.35\\
065022-5236.8~ & 19.39 & 9.93 & 0.14 & 065023-5816.0~ & 22.23 & 9.50 & 0.12 & 065028-4824.9~ & 59.6 & 9.70 & 0.30\\
065031-2348.2~ & 39.0 & 10.56 & 0.14 & 065033-2119.8~ & 113 & 12.57 & 0.94 & 065034-5256.7~? & 30.93 & 9.63 & 0.29\\
065034-5800.8~ & 34.25 & 10.28 & 0.28 & 065036-3246.1~ & 37.5 & 10.98 & 0.15 & 065037-1422.1~ & 114 & 12.49 & 1.08\\
065043-3746.5~ & 47.1 & 11.74 & 0.41 & 065043-5745.5~ & 103 & 12.41 & 0.45 & 065044-7736.8~ & 68.0 & 12.36 & 0.57\\
065045-1204.4~ & 94.1 & 12.36 & 0.88 & 065046-5238.4~ & 38.1 & 8.85 & 0.19 & 065048-0849.9~v & 82.7 & 11.59 & 0.55\\
065049-4153.8~ & 102 & 10.14 & 0.37 & 065053-0004.4~v & 305 & 8.97 & 0.40 & 065053-5434.1~ & 135 & 10.33 & 0.72\\
065055-0458.5~ & 38.0 & 10.76 & 0.17 & 065057-2914.9~ & 77.1 & 11.24 & 0.53 & 065058-2218.7~ & 84.4 & 11.77 & 0.65\\
065100-7809.1~ & 27.44 & 10.33 & 0.31 & 065104-6139.3~ & 26.63 & 11.22 & 0.31 & 065106-1103.2~ & 111 & 11.45 & 3.93\\
065107-4410.9~ & 36.0 & 11.60 & 0.29 & 065111-4821.9~ & 132 & 10.45 & 0.74 & 065112-0326.3~? & 110 & 11.80 & 0.50\\
065118-1352.7~ & 37.2 & 12.97 & 0.80 & 065118-5821.2~ & 38.4 & 10.64 & 0.19 & 065118-6150.1~ & 47.0 & 11.60 & 0.28\\
065123-1614.9~ & 206 & 10.27 & 0.33 & 065126-3816.5~ & 109 & 11.95 & 1.43 & 065128-0122.3~?v & 32.70 & 9.72 & 1.05\\
065128-3512.2~ & 37.9 & 12.62 & 0.71 & 065129-0001.9~v & 60.3 & 8.25 & 0.69 & 065140-5955.3~ & 103 & 11.87 & 1.00\\
065140-6932.3~ & 53.3 & 10.80 & 0.19 & 065141-3626.8~ & 153 & 13.09 & 0.94 & 065142-3022.8~? & 65.6 & 11.90 & 0.42\\
065150-4341.3~ & 21.60 & 10.95 & 0.14 & 065155-8141.2~ & 36.4 & 10.12 & 0.14 & 065156-1537.8~ & 25.18 & 10.55 & 0.24\\
065201-1937.3~ & 3.3318 & 10.89 & 0.23 & 065203-2643.5~ & 49.0 & 12.86 & 0.58 & 065206-0401.9~v & 176 & 11.46 & 1.10\\
065207-8517.7~ & 109 & 11.57 & 0.43 & 065214-4153.9~ & 24.13 & 9.35 & 0.21 & 065221-0328.7~v & 67.4 & 11.57 & 0.85\\
065221-0708.8~v & 163 & 9.62 & 0.52 & 065224-4441.8~ & 35.00 & 12.45 & 0.45 & 065227-0513.0~ & 49.7 & 11.25 & 0.19\\
065233-2302.3~ & 382 & 13.24 & 1.07 & 065234-1636.4~ & 0.165343 & 8.70 & 0.16 & 065235-2930.4~ & 55.8 & 9.24 & 0.32\\
065236-0352.3~ & 87.1 & 11.38 & 0.41 & 065241-3007.1~ & 52.0 & 10.59 & 0.43 & 065242-2628.9~ & 45.6 & 12.53 & 0.43\\
065244-3448.2~ & 52.6 & 12.06 & 0.37 & 065247-4655.7~ & 40.4 & 11.37 & 0.26 & 065248-2134.1~ & 25.54 & 10.24 & 0.14\\
065251-1337.8~ & 58.0 & 11.56 & 0.34 & 065251-4001.7~ & 220 & 12.99 & 1.44 & 065252-2845.6~? & 1024 & 9.77 & 0.62\\
065252-3125.5~ & 15.40 & 9.41 & 0.08 & 065255-4252.8~ & 25.66 & 10.00 & 0.19 & 065257-0956.5~ & 35.4 & 10.33 & 0.25\\
065301-2130.6~ & 94.0 & 12.73 & 0.89 & 065302-3146.8~ & 80.4 & 10.41 & 0.58 & 065307-2048.5~ & 88.3 & 11.79 & 0.40\\
065309-1500.6~ & 0.161710 & 11.02 & 0.28 & 065313-2157.9~ & 82.3 & 10.98 & 0.90 & 065313-3156.1~ & 70.9 & 12.68 & 0.53\\
065313-5224.6~? & 60.2 & 8.86 & 0.20 & 065319-0314.8~ & 40.4 & 10.00 & 0.21 & 065330-4131.7~ & 52.1 & 10.34 & 0.40\\
065336-0542.0~ & 63.8 & 12.19 & 0.77 & 065336-6310.2~ & 55.0 & 10.42 & 0.48 & 065338-2826.0~ & 24.53 & 10.26 & 0.17\\
065339-2340.7~ & 94.7 & 12.12 & 0.82 & 065340-1020.3~? & 33.09 & 10.96 & 0.21 & 065344-6554.8~? & 52.4 & 8.11 & 0.22\\
065346-4159.6~? & 129 & 10.45 & 0.27 & 065347-6401.0~ & 106 & 9.46 & 0.63 & 065350-7135.8~ & 22.19 & 8.73 & 0.10\\
065352-3450.5~ & 74.4 & 11.80 & 0.51 & 065401-1313.1~ & 74.7 & 10.95 & 0.59 & 065405-1416.3~ & 49.8 & 13.64 & 1.59\\
065405-1929.9~ & 63.7 & 11.54 & 0.61 & 065412-5228.2~ & 51.0 & 10.23 & 0.21 & 065413-0722.5~ & 84.6 & 12.43 & 0.64\\
065418-1631.8~ & 91.1 & 11.49 & 0.71 & 065428-0420.8~ & 133 & 12.74 & 1.15 & 065428-3420.3~ & 48.2 & 11.53 & 0.32\\
065429-0947.0~ & 30.35 & 11.08 & 0.18 & 065431-1759.4~ & 90.8 & 12.68 & 0.64 & 065433-2929.4~ & 48.9 & 9.29 & 0.18\\
065440-6605.8~? & 68.4 & 11.64 & 0.23 & 065443-5940.4~ & 60.9 & 11.57 & 0.77 & 065446-0640.1~v & 78.1 & 10.87 & 0.59\\
065448-6745.4~ & 59.4 & 10.52 & 0.61 & 065450-3142.2~? & 35.7 & 8.49 & 0.10 & 065454-6753.9~ & 29.98 & 8.81 & 0.15\\
065455-0801.3~v & 402 & 10.72 & 0.61 & 065457-4109.2~ & 53.7 & 8.37 & 0.69 & 065507-1409.6~ & 125 & 11.10 & 0.62\\
065514-1523.8~? & 81.2 & 10.79 & 0.50 & 065514-7458.0~ & 2.0731 & 12.22 & 0.40 & 065517-4419.3~ & 40.9 & 10.44 & 0.23\\
065521-2338.6~v & 239 & 11.92 & 1.26 & 065528-2820.6~ & 43.9 & 11.26 & 0.23 & 065529-3216.0~ & 30.60 & 11.52 & 0.17\\
065529-4926.0~ & 43.8 & 10.47 & 0.42 & 065533-4525.9~ & 24.61 & 10.24 & 0.20 & 065535-1838.0~ & 35.7 & 10.29 & 0.28\\
065537-2150.8~ & 37.4 & 11.38 & 0.25 & 065539-0857.4~ & 23.63 & 8.90 & 0.10 & 065539-3035.5~ & 58.8 & 11.73 & 0.51\\
065540-0531.1~v & 80.3 & 12.04 & 1.00 & 065541-1651.8~v & 309 & 10.39 & 0.58 & 065541-2602.9~ & 185 & 10.14 & 0.26\\
065543-4202.7~ & 83.4 & 10.37 & 0.30 & 065543-4400.5~ & 63.9 & 11.52 & 0.53 & 065546-4735.1~ & 87.8 & 12.19 & 1.66\\
065549-0653.6~v & 70.3 & 11.40 & 0.89 & 065555-1300.0~ & 73.1 & 10.61 & 0.25 & 065558-2125.2~ & 28.87 & 11.85 & 0.28\\
065601-5921.6~ & 201 & 11.57 & 0.37 & 065601-7215.0~ & 774 & 12.12 & 0.51 & 065604-3149.1~ & 36.6 & 10.46 & 0.39\\
065622-2339.8~ & 30.74 & 11.79 & 0.36 & 065624-4646.9~ & 0.81133 & 9.90 & 0.13 & 065631-3152.2~ & 40.7 & 11.38 & 0.52\\
065632-1645.1~ & 58.7 & 13.51 & 1.01 & 065632-2213.5~ & 51.0 & 11.11 & 0.41 & 065633-0746.4~?v & 87.1 & 11.07 & 0.31\\
065637-0647.7~ & 64.3 & 12.10 & 0.48 & 065638-3152.3~? & 53.0 & 9.73 & 0.26 & 065641-0243.9~?v & 76.3 & 9.85 & 0.30\\
065641-1528.0~ & 257 & 11.39 & 0.49 & 065642-2517.8~ & 21.87 & 10.45 & 0.14 & 065646-2357.9~v & 68.9 & 8.73 & 0.82\\
065654-1425.0~ & 21.61 & 9.60 & 0.14 & 065656-1332.4~ & 89.8 & 13.01 & 0.59 & 065701-0515.8~ & 53.4 & 11.74 & 0.25\\
065704-2559.9~ & 52.4 & 10.57 & 0.19 & 065710-2103.4~ & 134 & 10.63 & 0.19 & 065711-5121.2~ & 75.7 & 13.01 & 1.08\\
065712-0903.9~v & 185 & 7.01 & 2.24 & 065712-2714.2~ & 93.0 & 12.00 & 0.79 & 065715-4935.1~ & 36.1 & 9.43 & 0.20\\
065719-7559.3~v & 176 & 9.90 & 1.01 & 065720-2438.7~ & 36.1 & 11.65 & 0.42 & 065720-4929.1~ & 47.2 & 9.40 & 0.10\\
065724-2748.1~ & 793 & 11.72 & 0.66 & 065726-4530.2~ & 37.0 & 10.15 & 0.21 & 065736-2825.0~ & 50.4 & 12.06 & 0.49\\
065737-3041.2~ & 28.05 & 10.66 & 0.22 & 065743-4948.1~? & 35.1 & 9.47 & 0.14 & 065745-2718.0~ & 774 & 11.72 & 0.64\\
065747-2907.0~ & 71.2 & 12.18 & 0.72 & 065750-0303.0~ & 47.6 & 9.00 & 0.26 & 065759-4119.7~ & 26.08 & 9.98 & 0.11\\
065801-2142.3~ & 72.4 & 11.84 & 0.37 & 065816-4707.4~ & 21.23 & 10.63 & 0.15 & 065818-3958.5~ & 17.58 & 8.85 & 0.12\\
065826-2001.2~ & 9.817 & 11.37 & 0.18 & 065828-2221.8~ & 62.1 & 12.44 & 0.68 & 065829-4523.2~ & 20.33 & 10.43 & 0.12\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
065831-1914.8~ & 370 & 11.29 & 0.24 & 065831-5235.5~ & 30.67 & 10.38 & 0.21 & 065841-1020.6~ & 52.4 & 11.38 & 0.48\\
065842-1946.4~ & 52.0 & 11.74 & 0.47 & 065844-5609.0~ & 85.3 & 12.36 & 0.47 & 065857-2552.0~ & 41.4 & 10.56 & 0.28\\
065858-2349.4~v & 71.1 & 11.12 & 0.74 & 065859-2919.1~ & 42.8 & 10.52 & 0.22 & 065859-4759.4~ & 54.4 & 12.57 & 0.71\\
065916-3234.9~ & 89.9 & 12.67 & 0.75 & 065917-4057.1~ & 175 & 12.15 & 1.23 & 065917-4136.7~ & 45.1 & 10.15 & 0.53\\
065920-3310.4~? & 63.1 & 12.73 & 0.59 & 065925-4115.4~ & 55.6 & 11.79 & 0.50 & 065932-1257.0~ & 24.60 & 10.70 & 0.17\\
065934-6348.5~ & 79.5 & 11.78 & 0.91 & 065935-2156.4~ & 84.2 & 10.30 & 0.42 & 065939-1416.6~ & 46.2 & 9.93 & 0.29\\
065944-1356.4~ & 50.9 & 12.63 & 0.45 & 065947-4215.1~ & 20.02 & 8.68 & 0.14 & 065948-1445.8~ & 408 & 11.27 & 0.52\\
065949-2237.1~ & 34.59 & 11.57 & 0.44 & 065952-4816.9~ & 72.2 & 13.21 & 0.98 & 065955-4232.0~ & 147 & 11.95 & 1.03\\
065955-6150.7~ & 53.0 & 11.80 & 0.45 & 065956-1555.8~? & 64.0 & 11.24 & 0.38 & 070000-1342.5~ & 47.6 & 8.62 & 0.24\\
070000-2853.8~ & 64.8 & 11.35 & 0.62 & 070000-3314.9~ & 80.0 & 11.89 & 0.47 & 070001-2726.6~ & 74.8 & 11.25 & 0.46\\
070002-4550.4~ & 35.9 & 10.13 & 0.13 & 070005-4314.6~ & 29.71 & 10.59 & 0.18 & 070007-4412.1~ & 64.1 & 11.54 & 0.59\\
070011-4116.0~ & 1022 & 13.23 & 1.44 & 070013-4440.3~ & 168 & 11.72 & 0.74 & 070014-2033.5~ & 84.0 & 10.33 & 0.37\\
070025-2800.0~ & 26.89 & 10.22 & 0.18 & 070026-3239.7~ & 32.42 & 10.84 & 0.38 & 070028-3045.6~ & 58.3 & 11.01 & 0.24\\
070033-1033.8~ & 70.7 & 12.45 & 0.57 & 070036-2829.2~ & 64.6 & 10.53 & 0.45 & 070040-1421.0~v & 69.9 & 9.61 & 0.59\\
070042-0145.0~ & 32.51 & 11.19 & 0.17 & 070045-2441.8~v & 127 & 12.04 & 0.86 & 070048-1755.6~ & 56.1 & 11.06 & 0.18\\
070048-3802.5~ & 41.7 & 9.27 & 0.32 & 070050-2517.7~ & 47.3 & 11.34 & 0.24 & 070100-3235.5~ & 50.4 & 11.16 & 0.45\\
070101-5136.5~ & 39.9 & 11.00 & 0.19 & 070102-0811.5~ & 28.59 & 11.87 & 0.31 & 070102-2447.9~ & 42.3 & 10.07 & 0.36\\
070104-1851.6~ & 146 & 11.88 & 0.34 & 070104-1928.2~ & 46.1 & 10.26 & 0.21 & 070109-2906.4~ & 32.12 & 10.57 & 0.21\\
070110-1707.6~ & 30.24 & 10.16 & 0.26 & 070112-1723.6~ & 37.5 & 8.66 & 0.10 & 070113-0734.5~v & 61.8 & 11.70 & 2.62\\
070115-5524.1~ & 50.3 & 10.97 & 0.37 & 070116-0209.3~ & 49.3 & 8.67 & 0.14 & 070117-3521.4~ & 33.61 & 9.56 & 0.17\\
070119-2258.7~ & 58.6 & 9.89 & 0.51 & 070119-2626.1~ & 45.9 & 10.92 & 0.23 & 070125-0717.1~ & 78.8 & 11.41 & 0.59\\
070126-1902.0~ & 40.8 & 9.77 & 0.42 & 070128-6048.0~ & 42.5 & 10.14 & 0.40 & 070130-0056.5~ & 22.94 & 10.03 & 0.21\\
070130-2240.7~ & 46.2 & 11.88 & 0.67 & 070132-4530.7~ & 28.02 & 11.06 & 0.20 & 070134-6159.2~ & 0.165441 & 10.17 & 0.15\\
070135-0440.2~ & 69.5 & 10.84 & 0.43 & 070137-6435.0~ & 46.1 & 11.00 & 0.62 & 070139-1107.2~ & 52.7 & 10.75 & 0.24\\
070142-3644.5~ & 26.38 & 11.04 & 0.28 & 070147-4613.6~ & 31.99 & 10.76 & 0.18 & 070150-1120.7~ & 51.5 & 11.47 & 0.34\\
070150-2126.8~ & 28.46 & 10.22 & 0.26 & 070151-2248.4~ & 85.8 & 11.74 & 0.56 & 070159-0806.2~v & 136 & 11.59 & 1.01\\
070200-2930.8~ & 52.6 & 11.41 & 0.45 & 070203-2904.1~ & 103 & 9.24 & 0.34 & 070205-1014.6~ & 511 & 11.02 & 0.17\\
070205-1730.9~ & 59.4 & 11.56 & 0.37 & 070216-2519.4~ & 47.0 & 11.24 & 0.45 & 070220-4155.2~ & 31.47 & 10.70 & 0.19\\
070220-5548.7~ & 112 & 12.24 & 0.63 & 070222-3202.9~ & 76.0 & 10.46 & 0.53 & 070224-0002.9~ & 145 & 11.68 & 0.38\\
070228-4800.9~ & 70.0 & 12.02 & 0.75 & 070230-1539.4~ & 75.4 & 10.13 & 0.33 & 070231-1645.0~ & 52.9 & 11.14 & 0.26\\
070231-2708.4~ & 68.7 & 11.22 & 0.39 & 070232-3706.3~ & 26.14 & 10.62 & 0.23 & 070236-0625.4~ & 88.8 & 10.31 & 0.46\\
070236-2243.6~ & 26.57 & 11.28 & 0.20 & 070240-0755.4~ & 59.0 & 9.36 & 0.38 & 070241-0709.5~ & 1022 & 10.95 & 0.14\\
070249-3011.3~ & 122 & 11.74 & 0.88 & 070249-4613.3~ & 44.3 & 9.65 & 0.13 & 070250-5137.7~ & 61.7 & 9.91 & 0.56\\
070252-2617.1~v & 103 & 11.70 & 0.49 & 070252-4641.9~ & 193 & 11.65 & 0.55 & 070256-1346.4~ & 96.9 & 12.28 & 0.71\\
070257-1449.4~ & 22.91 & 13.07 & 0.75 & 070302-2021.0~ & 173 & 11.63 & 0.32 & 070305-3630.9~ & 57.4 & 9.30 & 0.34\\
070306-2816.1~ & 35.9 & 11.94 & 0.37 & 070309-4438.7~ & 61.4 & 11.13 & 0.54 & 070312-2953.8~ & 29.76 & 9.65 & 0.21\\
070319-4016.2~ & 108 & 12.19 & 0.46 & 070319-4429.6~ & 352 & 12.06 & 1.33 & 070321-1430.0~ & 109 & 11.69 & 0.84\\
070322-1330.0~ & 149 & 12.56 & 1.08 & 070324-1800.5~ & 90.2 & 10.75 & 0.52 & 070328-2334.3~ & 39.9 & 8.94 & 0.11\\
070330-0251.3~ & 56.2 & 10.06 & 0.27 & 070334-0712.4~ & 1023 & 11.23 & 0.22 & 070338-0311.2~v & 258 & 10.43 & 1.01\\
070343-1133.1~v & 785 & 10.00 & 0.54 & 070345-5049.6~ & 65.4 & 10.82 & 0.27 & 070347-1613.2~ & 36.4 & 9.08 & 0.11\\
070349-3408.3~ & 63.0 & 11.34 & 0.36 & 070353-1313.1~ & 1029 & 13.08 & 2.03 & 070354-3413.9~ & 111 & 12.15 & 0.60\\
070358-4923.5~ & 45.4 & 11.85 & 0.40 & 070358-6627.5~ & 33.71 & 10.08 & 0.35 & 070401-2246.5~ & 41.6 & 10.70 & 0.20\\
070401-5140.2~ & 45.2 & 10.73 & 0.24 & 070403-5628.6~ & 54.1 & 11.46 & 0.32 & 070409-2758.2~ & 28.81 & 9.46 & 0.11\\
070417-3136.8~ & 48.8 & 10.49 & 0.35 & 070422-3525.8~ & 44.9 & 11.91 & 0.35 & 070426-0958.0~v & 174 & 11.65 & 0.88\\
070426-2437.9~ & 38.4 & 11.03 & 0.42 & 070427-1835.2~ & 91.7 & 11.13 & 0.48 & 070431-0612.3~ & 11.90 & 11.78 & 0.42\\
070431-6028.1~ & 53.8 & 9.06 & 0.53 & 070432-1937.8~ & 53.3 & 11.63 & 0.53 & 070433-2559.6~ & 4.807 & 11.78 & 0.41\\
070436-6314.5~ & 168 & 11.13 & 0.74 & 070442-2349.9~ & 60.9 & 11.83 & 0.53 & 070450-0935.4~ & 90.3 & 12.09 & 0.36\\
070452-4814.8~ & 57.8 & 10.67 & 0.50 & 070457-2851.7~ & 69.3 & 11.23 & 0.43 & 070506-1501.0~ & 479 & 12.68 & 0.91\\
070508-4534.6~ & 44.3 & 11.89 & 0.36 & 070509-1919.2~ & 16.13 & 9.38 & 0.12 & 070509-2544.3~ & 33.48 & 11.61 & 0.24\\
070509-7825.3~ & 90.0 & 9.16 & 0.22 & 070510-5652.4~ & 29.67 & 9.16 & 0.11 & 070511-3050.6~? & 83.1 & 12.46 & 0.57\\
070511-3654.7~ & 63.8 & 11.73 & 0.48 & 070512-5734.2~ & 7.426 & 9.94 & 0.09 & 070514-2542.8~ & 58.3 & 11.02 & 0.32\\
070517-4519.9~ & 232 & 9.63 & 0.60 & 070521-2735.8~ & 21.63 & 11.31 & 0.24 & 070521-2907.7~ & 24.71 & 10.88 & 0.19\\
070524-3442.6~ & 26.95 & 11.43 & 0.26 & 070525-3326.7~ & 42.4 & 10.89 & 0.32 & 070532-3311.2~ & 47.8 & 11.17 & 0.36\\
070536-2506.5~ & 129 & 9.17 & 0.68 & 070537-3642.4~ & 55.7 & 11.22 & 0.49 & 070542-1736.0~ & 72.2 & 10.62 & 0.25\\
070542-2656.3~ & 0.125167 & 11.09 & 0.29 & 070546-3001.2~ & 140 & 12.81 & 0.86 & 070547-7313.1~ & 31.97 & 10.79 & 0.25\\
070548-4327.8~ & 73.6 & 11.97 & 0.40 & 070550-0431.9~ & 48.9 & 10.98 & 0.42 & 070550-6205.0~ & 23.88 & 10.49 & 0.16\\
070552-3053.9~ & 121 & 11.21 & 0.89 & 070555-8219.8~ & 31.01 & 12.12 & 0.33 & 070557-1432.9~ & 55.4 & 11.94 & 0.38\\
070559-2053.4~ & 199 & 11.34 & 0.62 & 070604-2612.6~ & 56.1 & 11.34 & 0.52 & 070607-0052.6~ & 65.7 & 11.06 & 0.34\\
070609-3518.4~ & 55.7 & 10.80 & 0.39 & 070611-1639.7~ & 53.3 & 11.73 & 0.28 & 070611-4957.7~ & 48.3 & 9.48 & 0.32\\
070612-0351.2~ & 58.6 & 9.95 & 0.37 & 070615-1546.8~ & 50.2 & 11.21 & 0.22 & 070615-6103.5~ & 70.8 & 11.90 & 0.63\\
070616-3626.6~ & 107 & 13.14 & 1.30 & 070617-2436.9~ & 147 & 9.22 & 0.69 & 070629-2246.1~ & 371 & 12.29 & 0.77\\
070636-2858.1~ & 23.43 & 10.20 & 0.18 & 070636-4233.3~ & 43.3 & 9.70 & 0.19 & 070637-5841.2~ & 49.0 & 11.27 & 0.35\\
070643-3211.6~ & 104 & 12.26 & 0.49 & 070645-1751.4~ & 82.6 & 12.26 & 0.56 & 070645-3459.7~ & 36.8 & 11.05 & 0.24\\
070648-5822.9~v & 81.2 & 8.45 & 0.59 & 070652-3053.9~ & 48.1 & 11.80 & 0.38 & 070657-0733.5~v & 242 & 8.01 & 0.91\\
070658-1340.6~ & 40.8 & 9.24 & 0.17 & 070658-3212.7~ & 91.3 & 11.30 & 0.52 & 070702-1717.4~ & 128 & 11.33 & 0.47\\
070714-2557.8~ & 34.67 & 12.75 & 0.73 & 070716-1158.7~ & 74.7 & 8.48 & 0.23 & 070720-2047.2~ & 36.3 & 10.17 & 0.23\\
070722-0119.4~v & 63.7 & 10.34 & 0.66 & 070724-1651.3~ & 86.2 & 10.03 & 0.56 & 070726-3131.7~ & 47.4 & 12.70 & 0.72\\
070734-2802.6~ & 25.17 & 10.21 & 0.25 & 070735-3822.0~ & 49.1 & 10.84 & 0.26 & 070739-4506.4~ & 33.22 & 10.10 & 0.26\\
070748-5332.6~ & 18.60 & 9.30 & 0.10 & 070751-2735.0~ & 102 & 10.46 & 0.60 & 070756-3147.8~ & 123 & 12.94 & 1.05\\
070759-3423.1~ & 189 & 11.72 & 1.12 & 070800-3326.1~ & 34.65 & 11.83 & 0.35 & 070802-6549.2~ & 275 & 12.87 & 0.91\\
070803-0752.6~ & 77.0 & 10.16 & 0.18 & 070803-2323.4~ & 80.6 & 9.93 & 0.13 & 070804-3334.8~ & 31.54 & 12.97 & 0.94\\
070806-7202.2~ & 49.4 & 10.69 & 0.28 & 070807-3443.7~ & 46.6 & 11.75 & 0.29 & 070813-4126.4~ & 52.3 & 12.39 & 0.54\\
070813-5437.8~ & 36.9 & 9.34 & 0.15 & 070814-1830.6~ & 115 & 9.87 & 0.65 & 070818-2912.2~ & 70.4 & 11.63 & 0.40\\
070818-4729.5~ & 54.2 & 12.35 & 0.47 & 070818-6844.4~ & 51.7 & 11.26 & 0.49 & 070819-4818.1~ & 18.52 & 10.03 & 0.16\\
070820-1901.5~ & 96.0 & 8.30 & 0.34 & 070821+0003.6~ & 38.0 & 9.71 & 0.37 & 070824-1453.1~ & 110 & 8.96 & 0.17\\
070824-3015.1~ & 39.8 & 12.34 & 0.41 & 070826-1733.4~ & 48.4 & 8.41 & 0.41 & 070830-4533.0~ & 26.84 & 10.60 & 0.18\\
070830-7555.0~ & 27.76 & 10.84 & 0.19 & 070838-1603.1~ & 70.4 & 12.31 & 0.56 & 070850-2754.2~ & 57.1 & 10.32 & 0.42\\
070851-1653.4~ & 322 & 11.70 & 0.57 & 070858-2014.5~ & 12.44 & 11.52 & 0.25 & 070903-3459.3~ & 49.8 & 11.20 & 0.43\\
070907-4913.5~ & 228 & 11.30 & 0.55 & 070908-4530.0~ & 44.1 & 12.25 & 0.62 & 070910-4725.9~ & 51.0 & 10.61 & 0.55\\
070912-0443.6~ & 54.0 & 9.44 & 0.22 & 070913-3148.3~ & 47.8 & 10.75 & 0.27 & 070914-4349.2~ & 73.7 & 10.82 & 0.35\\
070914-5154.7~ & 63.5 & 11.29 & 0.53 & 070921-3216.8~ & 139 & 11.80 & 0.80 & 070923-6426.7~ & 28.53 & 11.06 & 0.34\\
070925-1232.5~ & 37.2 & 9.74 & 0.21 & 070927-0528.1~ & 43.9 & 10.96 & 0.33 & 070928-7453.9~ & 26.82 & 10.54 & 0.16\\
070934-0644.0~v & 52.9 & 8.73 & 0.34 & 070938-2657.4~ & 35.8 & 10.97 & 0.29 & 070948-5553.2~ & 25.29 & 10.74 & 0.20\\
070950-5451.8~ & 64.1 & 10.69 & 0.14 & 070955-1431.7~ & 462 & 12.24 & 1.33 & 070957-4459.2~ & 27.06 & 9.42 & 0.22\\
070958-5804.0~ & 64.8 & 11.06 & 0.58 & 071001-4407.7~ & 26.29 & 9.70 & 0.13 & 071003-6110.8~ & 39.4 & 10.52 & 0.17\\
071010-2009.6~ & 98.3 & 12.28 & 0.78 & 071013-3841.1~ & 32.45 & 12.37 & 0.46 & 071014-2253.6~ & 56.5 & 9.21 & 0.35\\
071016-0348.0~ & 23.43 & 10.07 & 0.19 & 071016-1615.8~ & 157 & 11.28 & 0.70 & 071017-7046.5~ & 44.7 & 12.34 & 0.73\\
071024-5326.8~ & 39.3 & 10.30 & 0.35 & 071027-4158.2~ & 69.3 & 12.60 & 0.63 & 071028-3540.7~ & 26.17 & 10.56 & 0.23\\
071030-3449.9~ & 81.5 & 12.06 & 0.67 & 071036-2625.7~ & 64.0 & 11.69 & 0.28 & 071039-2728.7~ & 78.5 & 12.71 & 1.24\\
071039-7405.7~ & 26.30 & 12.42 & 0.47 & 071040-2607.8~ & 20.15 & 8.99 & 0.10 & 071041-0611.1~ & 25.37 & 10.01 & 0.15\\
071043-1953.7~ & 32.00 & 10.94 & 0.17 & 071044-3010.9~ & 36.8 & 12.40 & 0.66 & 071046-4747.1~ & 41.3 & 10.90 & 0.55\\
071051-1650.8~ & 23.84 & 11.32 & 0.20 & 071058-3300.6~ & 24.35 & 10.11 & 0.17 & 071059-2755.5~ & 72.0 & 12.15 & 0.61\\
071100-0821.4~ & 167 & 11.73 & 0.45 & 071100-2822.7~ & 25.40 & 10.24 & 0.10 & 071100-5100.9~ & 23.00 & 9.31 & 0.16\\
071101-2222.7~ & 33.31 & 11.08 & 0.19 & 071105-2649.9~ & 39.2 & 11.77 & 0.28 & 071106-1608.4~ & 48.2 & 9.30 & 0.18\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
071106-2952.1~ & 121 & 11.45 & 0.33 & 071108-2907.3~v & 106 & 9.67 & 0.57 & 071108-4914.5~ & 62.0 & 10.74 & 0.52\\
071114-5243.7~ & 42.7 & 12.38 & 0.48 & 071117-2118.6~ & 33.88 & 11.93 & 0.38 & 071119-1931.2~ & 54.5 & 11.23 & 0.24\\
071121-2704.4~ & 28.17 & 10.76 & 0.23 & 071121-3055.0~ & 126 & 11.07 & 0.44 & 071121-6141.4~ & 42.5 & 11.89 & 0.27\\
071122-0129.6~v & 246 & 9.20 & 1.85 & 071124-1101.4~ & 1022 & 11.19 & 0.28 & 071125-2911.3~ & 68.0 & 12.00 & 0.35\\
071128-5109.3~ & 45.6 & 11.43 & 0.42 & 071129-1758.3~ & 89.3 & 10.56 & 0.20 & 071135-2223.5~ & 106 & 11.58 & 1.00\\
071137-2935.7~ & 57.4 & 11.86 & 0.65 & 071139+0009.7~ & 241 & 10.58 & 0.85 & 071140-6323.7~ & 96.9 & 12.79 & 0.72\\
071145-1613.1~ & 98.5 & 11.86 & 0.47 & 071147-3311.6~ & 26.86 & 9.43 & 0.19 & 071150-0656.7~ & 142 & 9.31 & 0.22\\
071152-0839.7~v & 66.8 & 12.00 & 0.60 & 071159-0516.6~ & 65.9 & 11.22 & 0.42 & 071159-4234.9~ & 53.9 & 12.31 & 0.44\\
071200-1920.7~v & 46.9 & 11.34 & 0.81 & 071201-8200.4~ & 41.4 & 11.26 & 0.61 & 071203-2928.3~ & 105 & 11.12 & 1.11\\
071209-2306.7~ & 126 & 11.06 & 0.55 & 071210-4336.8~ & 88.4 & 13.33 & 1.41 & 071212-4610.8~ & 20.32 & 10.77 & 0.17\\
071214-0626.9~ & 210 & 12.21 & 1.55 & 071218-1503.0~ & 45.3 & 10.79 & 0.18 & 071219-5308.4~ & 148 & 11.70 & 0.71\\
071220-0925.6~v & 178 & 11.96 & 0.50 & 071224-7051.6~ & 60.5 & 11.14 & 0.73 & 071225-5356.7~ & 0.82053 & 11.35 & 0.33\\
071226-2834.4~ & 26.35 & 11.24 & 0.23 & 071233-1238.2~ & 49.6 & 11.79 & 0.31 & 071235-1557.0~ & 85.4 & 11.94 & 0.38\\
071237-5920.4~ & 55.0 & 11.99 & 0.79 & 071240-4323.2~ & 53.7 & 11.88 & 0.37 & 071246-3146.6~ & 99.6 & 9.57 & 0.88\\
071249-2905.1~ & 65.4 & 11.23 & 0.69 & 071249-4104.4~ & 25.07 & 11.08 & 0.24 & 071252-3516.5~ & 45.1 & 11.33 & 0.49\\
071256-5038.9~ & 41.7 & 10.00 & 0.27 & 071301-1406.7~ & 79.3 & 10.76 & 0.16 & 071301-2622.9~ & 105 & 11.18 & 0.34\\
071316-3020.3~ & 57.4 & 9.82 & 0.26 & 071317-4047.3~ & 31.09 & 8.97 & 0.18 & 071320-3500.5~ & 101 & 12.48 & 0.64\\
071324-4031.2~ & 30.07 & 8.85 & 0.11 & 071326-2430.6~ & 71.7 & 11.17 & 0.57 & 071327-2509.9~ & 124 & 12.61 & 0.92\\
071330-0918.0~ & 83.2 & 9.68 & 0.20 & 071331-3107.8~ & 111 & 11.41 & 0.56 & 071335-2448.3~ & 43.5 & 12.03 & 0.36\\
071338-0758.5~ & 30.05 & 10.65 & 0.17 & 071339-5143.8~ & 197 & 12.20 & 0.70 & 071340-3443.6~ & 132 & 9.29 & 0.52\\
071345-1414.8~ & 34.03 & 9.88 & 0.20 & 071345-4142.0~ & 60.7 & 10.88 & 1.92 & 071346-0357.1~ & 85.0 & 8.29 & 0.41\\
071349-1941.5~v & 117 & 10.08 & 0.43 & 071357-2312.8~ & 38.6 & 11.74 & 0.50 & 071357-2456.4~ & 51.5 & 12.16 & 0.37\\
071358-2406.3~ & 25.51 & 9.67 & 0.23 & 071401-0840.0~ & 29.02 & 10.53 & 0.16 & 071401-2606.6~v & 90.4 & 7.68 & 0.93\\
071402-1436.0~ & 82.0 & 10.01 & 0.37 & 071403+0003.4~ & 38.6 & 9.65 & 0.35 & 071404-3636.4~ & 70.5 & 9.91 & 0.35\\
071405-3904.4~ & 24.91 & 11.22 & 0.26 & 071416-0028.7~ & 19.72 & 10.41 & 0.15 & 071419-2928.2~ & 64.2 & 11.97 & 0.45\\
071419-5425.3~ & 41.8 & 10.61 & 0.14 & 071419-7730.6~ & 26.53 & 11.46 & 0.27 & 071420-1940.3~ & 255 & 12.46 & 0.84\\
071428-2650.4~ & 39.8 & 11.03 & 0.37 & 071429-3803.8~v & 99.1 & 9.39 & 0.65 & 071432-3223.9~ & 97.4 & 12.81 & 1.86\\
071436-4019.3~ & 44.9 & 10.31 & 0.35 & 071439-0408.3~ & 48.2 & 10.34 & 0.31 & 071439-4206.3~ & 37.0 & 9.22 & 0.43\\
071442-1725.7~ & 188 & 10.40 & 0.42 & 071445-3434.1~ & 189 & 11.96 & 1.88 & 071445-3932.1~ & 182 & 10.72 & 0.36\\
071445-4432.8~ & 37.6 & 12.22 & 0.34 & 071446-1729.9~ & 118 & 12.70 & 1.01 & 071452-6015.7~ & 27.80 & 8.43 & 0.24\\
071500-1334.9~ & 955 & 11.22 & 0.19 & 071501-2613.0~ & 597 & 13.06 & 3.27 & 071506-5009.4~ & 87.2 & 12.60 & 0.61\\
071511-3951.0~ & 18.89 & 8.84 & 0.13 & 071516-1036.1~ & 137 & 11.63 & 0.53 & 071516-4618.8~ & 55.5 & 11.99 & 0.59\\
071516-4754.1~ & 50.2 & 12.36 & 0.48 & 071517-0612.9~v & 65.2 & 11.10 & 0.44 & 071518-0317.7~ & 83.8 & 10.65 & 0.30\\
071520-2257.4~ & 28.83 & 10.73 & 0.25 & 071523-0913.2~ & 96.0 & 10.89 & 0.50 & 071525-1354.9~ & 48.2 & 12.48 & 0.53\\
071529-1733.4~ & 146 & 10.93 & 0.73 & 071530-1252.1~ & 180 & 11.16 & 0.46 & 071535-1233.2~ & 68.2 & 12.40 & 1.17\\
071540-3132.1~ & 68.0 & 11.37 & 0.58 & 071542-1041.9~ & 23.80 & 10.11 & 0.19 & 071545-3905.6~ & 48.0 & 11.07 & 0.22\\
071548-6008.9~ & 43.5 & 11.76 & 0.41 & 071549-3600.6~ & 69.5 & 11.76 & 0.52 & 071552-1920.2~v & 61.2 & 10.92 & 0.66\\
071601-4233.5~ & 41.7 & 11.54 & 0.37 & 071605-3346.1~ & 37.4 & 9.84 & 0.30 & 071609-2218.7~ & 101 & 9.04 & 0.26\\
071612-8113.0~ & 50.0 & 11.82 & 0.35 & 071616-0346.4~ & 47.2 & 12.01 & 0.71 & 071616-2223.5~ & 65.7 & 11.47 & 0.24\\
071619-0218.8~v & 105 & 11.27 & 0.82 & 071628-4535.7~ & 28.80 & 10.41 & 0.13 & 071630-5442.9~ & 46.0 & 12.44 & 0.76\\
071639-5059.6~ & 54.2 & 9.42 & 0.84 & 071641-1454.2~ & 49.0 & 11.07 & 0.24 & 071643-4039.5~ & 35.7 & 9.93 & 0.42\\
071643-5049.4~ & 29.74 & 10.06 & 0.18 & 071645-0553.8~ & 45.7 & 10.86 & 0.20 & 071646-3019.8~ & 48.2 & 10.32 & 0.46\\
071647-5640.1~ & 48.4 & 12.44 & 0.41 & 071647-6709.4~ & 32.42 & 12.26 & 0.55 & 071648-5358.8~ & 16.72 & 8.79 & 0.08\\
071649-1922.4~ & 63.6 & 9.33 & 0.47 & 071649-2405.6~ & 22.25 & 8.58 & 0.15 & 071649-3603.5~ & 41.9 & 11.33 & 0.42\\
071655-1131.9~ & 13.78 & 12.30 & 0.66 & 071700-1627.5~ & 185 & 11.50 & 0.53 & 071701-1104.0~ & 52.4 & 11.68 & 0.72\\
071702-3348.9~ & 175 & 12.13 & 0.82 & 071702-6720.4~ & 32.14 & 11.55 & 0.37 & 071703-3803.1~ & 25.52 & 11.94 & 0.30\\
071704-2113.9~ & 38.0 & 9.35 & 0.25 & 071706-0819.4~ & 128 & 12.10 & 0.66 & 071709-3209.7~ & 79.7 & 11.26 & 0.60\\
071710-2404.2~ & 41.1 & 10.37 & 0.30 & 071714-3244.7~ & 139 & 12.07 & 0.38 & 071725-1354.9~ & 55.7 & 8.42 & 0.41\\
071725-3321.9~ & 25.98 & 11.55 & 0.24 & 071727-1649.1~ & 80.7 & 11.34 & 0.30 & 071730-0038.5~ & 202 & 11.32 & 0.70\\
071732-2126.2~ & 23.97 & 8.24 & 0.21 & 071734-1137.9~ & 55.8 & 11.73 & 0.47 & 071738-3046.0~ & 39.2 & 10.01 & 0.24\\
071739-2232.7~ & 8.007 & 11.84 & 0.37 & 071741-1413.0~v & 143 & 11.66 & 0.58 & 071748-0938.2~ & 62.3 & 12.40 & 0.60\\
071748-3041.3~ & 44.7 & 9.69 & 0.31 & 071750-1822.2~ & 41.9 & 12.16 & 0.32 & 071751-2154.2~ & 112 & 11.62 & 0.53\\
071757-0758.2~ & 98.2 & 12.42 & 0.48 & 071757-1610.8~ & 19.84 & 9.67 & 0.15 & 071800-2748.7~ & 42.8 & 12.03 & 0.59\\
071805-1837.4~v & 136 & 9.68 & 0.84 & 071810-2133.2~ & 124 & 11.15 & 0.70 & 071814-1635.0~ & 33.20 & 12.08 & 0.44\\
071818+0013.8~ & 63.5 & 11.52 & 0.28 & 071825-1715.5~v & 302 & 10.47 & 1.14 & 071825-3804.1~ & 60.8 & 11.21 & 0.39\\
071827-3843.2~ & 24.14 & 10.13 & 0.12 & 071829-3458.6~ & 50.5 & 11.26 & 0.27 & 071832-2246.3~ & 29.57 & 12.17 & 0.38\\
071840-7219.2~ & 36.9 & 11.58 & 0.33 & 071842-3229.0~ & 58.3 & 10.36 & 0.56 & 071843-3526.3~ & 157 & 12.16 & 0.98\\
071844-5430.2~ & 83.8 & 12.42 & 0.51 & 071847-1553.3~ & 323 & 10.70 & 1.41 & 071854-4649.4~ & 22.39 & 11.13 & 0.20\\
071856-0824.4~ & 197 & 11.15 & 0.69 & 071856-1114.7~ & 81.0 & 9.15 & 0.19 & 071857-6058.4~? & 72.0 & 12.16 & 0.71\\
071905-4258.0~ & 346 & 9.84 & 1.34 & 071909-0959.4~ & 38.5 & 11.23 & 0.23 & 071910-2056.4~ & 51.4 & 12.92 & 0.70\\
071914-1758.4~ & 233 & 11.65 & 0.69 & 071916-1127.7~ & 45.2 & 8.42 & 0.22 & 071917-1054.5~ & 47.7 & 8.63 & 0.56\\
071918-1419.1~v & 75.3 & 12.65 & 0.70 & 071919-2526.0~ & 52.0 & 10.78 & 0.60 & 071919-4848.8~ & 7.644 & 11.88 & 0.32\\
071921-1430.5~ & 23.70 & 10.81 & 0.21 & 071923-4355.3~ & 37.4 & 12.41 & 0.52 & 071924-2516.2~ & 77.3 & 10.18 & 0.30\\
071926-0043.5~ & 139 & 11.41 & 1.20 & 071928-4435.2~v & 119 & 9.65 & 0.76 & 071929-1833.8~ & 57.8 & 9.45 & 0.25\\
071932-4916.9~ & 27.81 & 10.96 & 0.28 & 071935-2630.1~ & 120 & 11.81 & 0.48 & 071938-3853.6~ & 32.88 & 11.64 & 0.38\\
071939-1940.6~ & 37.4 & 11.24 & 0.34 & 071941-6620.9~ & 118 & 12.30 & 0.68 & 071942-2210.3~ & 69.2 & 10.87 & 0.16\\
071942-2801.8~ & 41.5 & 10.40 & 0.23 & 071943-1755.0~ & 113 & 12.96 & 0.75 & 071943-2016.5~ & 30.39 & 11.74 & 0.34\\
071943-3254.0~ & 35.2 & 10.26 & 0.13 & 071943-6007.2~ & 87.5 & 11.76 & 0.67 & 071944-4622.5~ & 65.4 & 12.04 & 0.60\\
071950-6654.6~ & 52.2 & 10.01 & 0.73 & 071951-0125.0~ & 20.46 & 8.20 & 0.13 & 071951-1429.1~ & 111 & 12.71 & 0.90\\
071957-0848.5~ & 155 & 12.48 & 0.64 & 071957-6038.1~ & 41.0 & 10.42 & 0.14 & 071958-2313.7~ & 48.9 & 12.16 & 0.39\\
071959-1242.2~ & 99.7 & 12.85 & 1.46 & 071959-4029.7~ & 923 & 9.69 & 0.23 & 072002-0513.8~ & 98.9 & 11.45 & 0.62\\
072004-1930.8~ & 275 & 9.62 & 0.38 & 072007-2020.0~ & 88.9 & 10.56 & 0.25 & 072008-0438.0~ & 107 & 10.35 & 1.27\\
072008-2435.4~ & 93.8 & 12.32 & 0.44 & 072010-0412.7~v & 135 & 12.21 & 1.10 & 072011-2804.1~ & 103 & 11.87 & 0.48\\
072012-6306.0~ & 54.6 & 12.47 & 0.90 & 072017-1659.2~ & 85.6 & 10.82 & 0.48 & 072022-6344.4~ & 40.7 & 10.56 & 0.20\\
072024-0337.7~ & 1022 & 10.27 & 0.14 & 072031-1913.0~v & 107 & 11.70 & 0.39 & 072032-1459.7~ & 23.54 & 9.73 & 0.14\\
072032-2105.9~ & 90.5 & 12.00 & 0.41 & 072042-3307.5~ & 47.8 & 10.61 & 0.33 & 072044-2253.0~ & 57.4 & 10.90 & 0.54\\
072047-4115.8~ & 34.63 & 9.91 & 0.21 & 072048-0748.2~ & 94.6 & 10.63 & 0.60 & 072048-0927.9~ & 57.7 & 12.67 & 0.62\\
072049-0137.9~ & 120 & 11.74 & 0.70 & 072052-1429.5~ & 42.4 & 11.20 & 0.59 & 072056-1939.2~ & 42.0 & 12.14 & 0.39\\
072057-0648.2~ & 50.5 & 10.27 & 0.41 & 072059-1022.7~v & 68.0 & 10.44 & 0.50 & 072101-0146.3~v & 109 & 11.21 & 0.52\\
072106-3203.2~ & 54.4 & 12.21 & 0.38 & 072106-4055.2~ & 60.8 & 12.47 & 0.53 & 072108-2842.1~ & 41.4 & 10.59 & 0.36\\
072113-6927.6~ & 132 & 12.02 & 1.15 & 072115-1214.1~ & 185 & 11.36 & 0.39 & 072115-2918.0~ & 167 & 11.34 & 1.03\\
072117-0634.5~ & 65.5 & 12.77 & 0.66 & 072125-2648.5~ & 70.5 & 11.35 & 0.83 & 072126-2458.0~ & 38.4 & 10.49 & 0.68\\
072128-0314.1~ & 77.6 & 10.45 & 0.14 & 072128-4246.5~ & 51.5 & 11.35 & 0.21 & 072132-2128.5~ & 26.03 & 10.33 & 0.15\\
072135-1442.5~ & 39.5 & 11.98 & 0.63 & 072135-1544.4~ & 83.2 & 11.62 & 0.79 & 072135-2027.6~ & 99.9 & 11.39 & 0.27\\
072137-0242.3~ & 82.6 & 12.08 & 0.70 & 072137-2857.7~ & 258 & 11.65 & 0.34 & 072141-0606.9~ & 25.48 & 10.53 & 0.14\\
072141-3042.5~ & 51.3 & 11.62 & 0.33 & 072142-2829.9~ & 121 & 11.29 & 1.09 & 072144-3458.2~ & 26.38 & 9.59 & 0.17\\
072149-1801.0~ & 77.2 & 10.23 & 0.55 & 072149-2838.6~ & 51.6 & 11.66 & 0.71 & 072150-1320.9~ & 45.9 & 12.45 & 0.38\\
072152-1315.1~ & 68.8 & 10.45 & 0.22 & 072158-2907.3~ & 108 & 11.41 & 0.76 & 072159-2708.9~ & 66.0 & 12.57 & 0.63\\
072159-6604.2~ & 23.76 & 9.71 & 0.17 & 072201-0438.3~ & 80.6 & 11.90 & 0.41 & 072205-4452.1~ & 40.7 & 10.94 & 0.20\\
072208-1924.7~ & 180 & 12.36 & 1.60 & 072208-2140.4~ & 58.2 & 9.87 & 0.32 & 072208-3618.3~ & 21.22 & 10.39 & 0.16\\
072209-5957.9~ & 19.19 & 11.15 & 0.17 & 072211-1052.3~ & 134 & 11.30 & 1.04 & 072213-4042.7~ & 43.1 & 9.96 & 0.19\\
072214-4515.8~ & 139 & 9.99 & 0.53 & 072217-0925.6~ & 60.3 & 12.77 & 1.36 & 072218-0956.0~ & 860 & 12.26 & 1.22\\
072221-3049.4~ & 44.9 & 11.77 & 0.39 & 072221-5049.4~v & 87.2 & 10.81 & 1.66 & 072223-2526.8~ & 53.1 & 11.42 & 0.43\\
072224-1519.6~v & 49.1 & 11.35 & 0.49 & 072226-2010.1~ & 21.45 & 10.83 & 0.14 & 072236-0519.5~ & 63.3 & 10.47 & 0.15\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
072237-3629.5~ & 24.57 & 10.01 & 0.12 & 072238-4630.8~ & 60.6 & 9.13 & 0.42 & 072250-2438.4~ & 56.8 & 13.01 & 0.91\\
072252-5218.0~ & 145 & 10.97 & 0.84 & 072253-0226.4~ & 51.2 & 9.58 & 0.27 & 072253-1805.1~ & 55.7 & 10.17 & 0.16\\
072254-4836.4~ & 41.6 & 10.86 & 0.43 & 072257-5456.9~ & 25.93 & 10.00 & 0.30 & 072303-2528.2~v & 109 & 10.36 & 0.58\\
072305-4400.5~ & 19.31 & 11.59 & 0.30 & 072306-1249.3~ & 112 & 11.04 & 0.33 & 072306-5457.0~ & 32.33 & 10.78 & 0.17\\
072307-0412.8~ & 149 & 8.93 & 0.27 & 072307-2428.7~ & 24.71 & 9.48 & 0.11 & 072307-2922.3~ & 320 & 11.19 & 1.35\\
072308-1915.3~ & 45.1 & 11.79 & 0.25 & 072309-1416.2~ & 310 & 10.85 & 0.57 & 072316-1122.4~ & 55.2 & 12.09 & 0.65\\
072322-3023.0~ & 33.71 & 10.35 & 0.18 & 072324-4153.8~ & 88.1 & 12.79 & 0.94 & 072332-1318.5~ & 23.53 & 9.94 & 0.56\\
072336-1309.2~ & 48.9 & 9.25 & 0.37 & 072339-2258.2~v & 68.8 & 8.65 & 0.50 & 072339-3351.8~ & 39.9 & 11.93 & 0.38\\
072344-1908.0~ & 188 & 10.78 & 0.88 & 072344-4808.7~ & 44.6 & 10.93 & 0.80 & 072353-4250.8~ & 147 & 11.36 & 0.19\\
072353-6734.6~ & 79.7 & 10.95 & 0.67 & 072359-3112.5~ & 169 & 13.29 & 1.25 & 072401-1341.0~ & 52.5 & 9.74 & 0.22\\
072403-2050.4~ & 118 & 11.71 & 0.53 & 072403-4921.7~ & 26.72 & 11.83 & 0.32 & 072404-2707.3~ & 48.5 & 12.95 & 0.79\\
072405-0332.6~v & 70.0 & 9.42 & 0.39 & 072407-4653.1~ & 19.90 & 10.38 & 0.22 & 072408-1430.9~ & 106 & 12.06 & 0.47\\
072411-0122.6~ & 110 & 12.05 & 0.63 & 072415-0235.5~ & 72.8 & 8.74 & 0.29 & 072416-2938.6~ & 75.2 & 11.59 & 0.61\\
072417-1155.0~ & 18.29 & 11.03 & 0.16 & 072418-1711.9~ & 59.7 & 13.25 & 0.89 & 072421-2630.4~ & 695 & 9.77 & 0.27\\
072423-2733.5~ & 83.0 & 10.06 & 0.64 & 072427-2918.1~ & 30.39 & 9.67 & 0.31 & 072429-3257.7~ & 58.9 & 10.70 & 0.63\\
072431-2717.0~ & 72.6 & 10.02 & 0.62 & 072432-0439.4~ & 56.0 & 10.00 & 0.30 & 072433-0056.7~ & 497 & 10.53 & 1.44\\
072434-3601.7~ & 28.16 & 12.14 & 0.38 & 072444-1258.0~v & 83.2 & 11.94 & 0.93 & 072446-3810.4~ & 23.39 & 11.21 & 0.18\\
072450-1548.1~v & 72.4 & 12.06 & 0.69 & 072452-2724.2~ & 103 & 11.83 & 0.50 & 072457-5825.4~ & 42.7 & 10.19 & 0.23\\
072457-6959.4~ & 72.9 & 13.17 & 1.02 & 072503-0817.6~ & 79.9 & 9.77 & 0.22 & 072505-0024.4~ & 79.2 & 11.16 & 0.55\\
072505-2545.8~ & 1020 & 13.04 & 2.01 & 072506-2033.8~v & 114 & 9.92 & 0.88 & 072506-4624.7~ & 69.1 & 12.29 & 0.78\\
072508-0716.4~ & 80.1 & 12.55 & 0.64 & 072514-2748.0~ & 5.615 & 12.80 & 0.78 & 072514-4338.2~ & 29.71 & 9.86 & 0.18\\
072516-5239.3~ & 25.76 & 10.91 & 0.17 & 072518-1833.0~v & 61.4 & 12.37 & 0.48 & 072522-0549.5~ & 45.1 & 10.37 & 0.29\\
072523-0335.9~v & 1131 & 9.60 & 2.17 & 072523-4041.7~ & 90.3 & 12.60 & 1.17 & 072524-1217.5~ & 85.8 & 11.75 & 0.46\\
072526-1338.7~ & 28.98 & 11.27 & 0.39 & 072526-6936.2~ & 49.2 & 11.99 & 0.42 & 072528-2631.6~ & 40.0 & 12.73 & 0.80\\
072529-0503.2~ & 30.31 & 10.75 & 0.23 & 072529-4838.0~ & 71.3 & 10.42 & 0.23 & 072531-2941.7~ & 48.2 & 12.23 & 0.53\\
072534-6844.6~ & 30.91 & 10.40 & 0.13 & 072535-0716.8~ & 94.8 & 12.15 & 0.61 & 072536-0833.4~ & 137 & 12.21 & 0.96\\
072536-1601.6~ & 292 & 12.65 & 1.45 & 072540-2202.5~ & 67.0 & 12.10 & 0.83 & 072542-0306.2~ & 356 & 10.54 & 0.57\\
072543-0905.9~ & 236 & 11.22 & 0.95 & 072545-4253.4~ & 44.6 & 12.26 & 0.49 & 072546-2106.2~ & 40.8 & 9.78 & 0.45\\
072546-6423.8~ & 71.5 & 9.52 & 0.72 & 072546-6920.8~ & 37.7 & 10.30 & 0.32 & 072547-0621.0~ & 19.55 & 10.87 & 0.21\\
072548-4816.4~ & 62.3 & 8.70 & 0.33 & 072551-0744.2~ & 0.59907 & 10.39 & 0.79 & 072551-1041.1~v & 119 & 11.25 & 0.81\\
072552-0040.6~ & 72.9 & 12.22 & 0.53 & 072558-2659.4~ & 88.5 & 11.57 & 0.40 & 072558-3659.4~ & 53.9 & 12.22 & 0.42\\
072600-1344.4~ & 0.248496 & 10.60 & 0.17 & 072601-0739.2~ & 60.7 & 12.71 & 0.83 & 072601-0957.1~ & 26.40 & 9.17 & 0.18\\
072603-2329.8~ & 70.8 & 13.20 & 0.82 & 072604-3500.5~ & 31.19 & 10.95 & 0.22 & 072605-0402.1~ & 153 & 10.10 & 0.44\\
072607-6627.5~ & 24.65 & 8.99 & 0.10 & 072609-3118.8~ & 26.44 & 11.60 & 0.24 & 072611-2951.5~ & 351 & 11.05 & 0.34\\
072612-0456.3~ & 74.5 & 11.95 & 0.67 & 072612-0511.2~ & 196 & 11.01 & 0.57 & 072615-1945.4~ & 232 & 10.25 & 1.51\\
072615-3813.1~ & 123 & 11.89 & 0.36 & 072615-4348.1~ & 105 & 11.46 & 1.07 & 072618-2643.4~ & 41.2 & 11.45 & 0.26\\
072627-0855.6~v & 65.9 & 9.69 & 0.47 & 072627-2344.6~ & 17.92 & 8.68 & 0.09 & 072628-2205.2~ & 82.3 & 11.88 & 0.44\\
072629-0321.2~v & 237 & 11.06 & 0.71 & 072629-1934.8~ & 76.2 & 11.46 & 0.60 & 072629-6726.0~ & 25.59 & 9.90 & 0.15\\
072633-2119.1~ & 111 & 11.85 & 0.70 & 072634-3845.2~ & 119 & 12.32 & 0.57 & 072635-4333.1~ & 33.38 & 11.09 & 0.39\\
072638-3217.3~ & 129 & 12.17 & 1.13 & 072640-3629.4~ & 99.4 & 12.26 & 0.49 & 072641-1843.4~ & 33.09 & 11.51 & 0.31\\
072641-2208.9~ & 0.249024 & 10.24 & 0.37 & 072645-1831.5~ & 0.200673 & 11.89 & 0.28 & 072647-7109.4~ & 62.6 & 11.05 & 0.47\\
072650-0514.5~ & 25.66 & 10.31 & 0.12 & 072650-0708.3~ & 24.24 & 9.95 & 0.15 & 072658-0310.6~ & 117 & 12.55 & 0.81\\
072701-3131.7~ & 149 & 11.98 & 1.60 & 072703-0408.0~ & 92.4 & 11.40 & 0.42 & 072704-1143.3~v & 50.8 & 8.53 & 0.19\\
072704-2739.2~v & 79.1 & 10.95 & 1.08 & 072710-1045.3~ & 33.75 & 9.92 & 0.25 & 072711-2212.6~ & 73.2 & 12.73 & 0.72\\
072715-6343.8~ & 30.50 & 11.59 & 0.32 & 072717-3430.1~ & 105 & 13.01 & 1.20 & 072717-3642.6~ & 102 & 9.19 & 0.10\\
072722-0512.5~ & 76.3 & 11.11 & 0.55 & 072725-5336.0~ & 225 & 11.62 & 0.33 & 072727-0445.5~ & 180 & 11.49 & 0.47\\
072730-1615.0~ & 50.3 & 9.61 & 0.20 & 072731-5958.3~ & 42.9 & 12.56 & 0.58 & 072734-0308.7~ & 100 & 10.34 & 0.15\\
072734-7647.0~ & 52.0 & 12.27 & 0.56 & 072738-1723.1~ & 53.7 & 10.53 & 0.53 & 072738-8622.6~ & 60.3 & 11.91 & 0.43\\
072746-4205.7~ & 24.78 & 10.19 & 0.16 & 072749-0934.6~ & 62.6 & 9.39 & 0.46 & 072757-6009.6~ & 28.37 & 9.83 & 0.10\\
072758-2722.0~ & 29.65 & 10.55 & 0.48 & 072800-3159.4~ & 20.82 & 9.97 & 0.12 & 072800-3226.5~ & 67.9 & 11.28 & 0.40\\
072801-4717.7~ & 62.2 & 12.77 & 1.30 & 072806-2012.2~ & 74.2 & 11.90 & 0.47 & 072811-5940.5~ & 32.13 & 10.58 & 0.22\\
072813-2630.8~ & 94.5 & 12.66 & 1.94 & 072814-6122.8~ & 72.4 & 12.27 & 0.65 & 072816-2303.7~ & 107 & 12.08 & 0.56\\
072817-5343.7~ & 139 & 11.42 & 1.20 & 072818-4726.9~ & 22.35 & 11.72 & 0.32 & 072822-4908.6~ & 26.58 & 9.74 & 0.20\\
072827-0342.8~ & 26.81 & 11.10 & 0.20 & 072837-2847.6~ & 112 & 12.28 & 1.29 & 072838-1254.6~ & 1022 & 10.61 & 0.29\\
072839-4919.7~ & 48.6 & 11.86 & 0.22 & 072846-0716.7~ & 46.8 & 10.57 & 0.39 & 072853-3025.3~ & 70.3 & 9.89 & 0.35\\
072855-5047.4~ & 38.1 & 11.54 & 0.28 & 072856-4921.8~ & 163 & 13.35 & 1.91 & 072858-4734.2~ & 20.10 & 12.84 & 0.64\\
072858-6556.8~ & 21.56 & 11.01 & 0.23 & 072902-5736.8~ & 36.9 & 11.89 & 0.28 & 072907-3030.8~ & 77.3 & 11.52 & 0.36\\
072908-6314.8~v & 108 & 10.01 & 0.52 & 072911-2610.5~v & 547 & 9.95 & 0.56 & 072911-4117.8~ & 69.0 & 13.29 & 0.95\\
072913-1927.8~ & 779 & 11.49 & 0.65 & 072914-7254.9~ & 25.88 & 9.51 & 0.18 & 072917-4253.4~ & 95.8 & 11.44 & 0.77\\
072921-5707.2~ & 76.3 & 10.94 & 0.35 & 072923-0904.8~ & 136 & 11.93 & 0.36 & 072923-1123.6~ & 46.3 & 11.63 & 0.46\\
072923-3807.8~ & 1022 & 12.56 & 1.18 & 072926-3613.3~ & 88.6 & 11.06 & 0.44 & 072926-6110.7~ & 27.67 & 11.86 & 0.36\\
072930-3308.3~v & 313 & 12.28 & 1.52 & 072931-3103.2~ & 83.1 & 12.10 & 0.37 & 072935-0807.3~ & 72.5 & 12.19 & 0.82\\
072935-0838.7~ & 77.7 & 11.08 & 0.67 & 072935-3549.4~ & 209 & 11.89 & 0.53 & 072943-3535.8~ & 25.89 & 11.82 & 0.33\\
072944-5657.9~ & 24.64 & 10.31 & 0.18 & 072951-2728.4~ & 36.5 & 11.68 & 0.30 & 072954-1920.3~ & 39.6 & 10.29 & 0.28\\
073003-6733.2~ & 60.6 & 11.87 & 0.31 & 073004-3218.3~ & 98.3 & 11.91 & 0.43 & 073006-3908.7~ & 79.9 & 13.24 & 1.02\\
073008-0923.2~v & 152 & 10.65 & 0.59 & 073008-2916.1~ & 78.4 & 12.15 & 0.67 & 073014-0232.6~ & 59.5 & 12.13 & 0.76\\
073014-4403.0~ & 68.2 & 11.20 & 0.58 & 073019-4121.5~ & 43.9 & 12.56 & 0.56 & 073023-0558.7~ & 64.4 & 10.61 & 0.22\\
073026-2115.2~ & 39.1 & 9.61 & 0.18 & 073026-4023.3~ & 234 & 12.06 & 0.55 & 073026-4559.7~ & 29.99 & 12.62 & 0.49\\
073029-1711.6~ & 44.8 & 10.36 & 0.26 & 073031-2547.2~ & 141 & 10.39 & 0.59 & 073035-3221.5~ & 70.3 & 11.92 & 0.44\\
073035-6930.2~ & 62.4 & 12.13 & 0.56 & 073039-3231.0~ & 74.8 & 12.88 & 1.16 & 073040-6025.9~ & 26.43 & 9.85 & 0.26\\
073041-0712.8~ & 146 & 12.62 & 0.67 & 073042-2530.0~ & 178 & 11.29 & 0.44 & 073044-0902.2~ & 54.3 & 8.82 & 0.10\\
073044-3626.7~ & 85.3 & 11.05 & 0.49 & 073051-1815.7~ & 45.0 & 8.86 & 0.18 & 073054-0610.5~ & 111 & 12.96 & 0.86\\
073055-3103.4~ & 248 & 11.69 & 0.66 & 073058-2028.6~ & 89.8 & 12.20 & 0.52 & 073058-4408.2~ & 19.79 & 11.67 & 0.23\\
073059-0608.1~ & 30.89 & 11.59 & 0.29 & 073103-0221.4~ & 48.7 & 9.81 & 0.28 & 073103-0846.9~ & 0.143482 & 9.66 & 0.23\\
073109-2641.2~ & 236 & 11.58 & 0.90 & 073111-1013.3~ & 133 & 10.95 & 0.71 & 073114-0831.2~ & 92.9 & 12.10 & 0.71\\
073114-3652.0~ & 174 & 11.25 & 0.61 & 073114-4931.2~ & 50.3 & 11.99 & 0.48 & 073116-6533.5~ & 34.60 & 10.44 & 0.25\\
073120-0442.5~ & 22.27 & 9.27 & 0.12 & 073123-3414.0~ & 45.5 & 10.67 & 0.26 & 073127-0555.6~ & 68.0 & 11.77 & 1.05\\
073127-2941.8~ & 62.0 & 11.62 & 0.32 & 073127-3358.6~ & 85.2 & 12.30 & 0.36 & 073129-0833.4~ & 110 & 12.43 & 0.60\\
073132-2358.5~ & 141 & 12.17 & 0.65 & 073134-3417.2~ & 36.9 & 11.46 & 0.31 & 073134-3514.5~ & 121 & 12.73 & 0.95\\
073137-1116.3~ & 121 & 10.87 & 0.63 & 073138-0556.8~ & 21.97 & 9.70 & 0.14 & 073138-1101.6~ & 45.0 & 10.84 & 0.38\\
073139-4302.8~ & 40.2 & 11.43 & 0.32 & 073141-0902.0~ & 113 & 10.28 & 0.64 & 073141-0935.4~ & 46.4 & 12.31 & 0.45\\
073141-4135.3~ & 94.1 & 12.19 & 0.68 & 073144-0928.0~ & 83.6 & 10.89 & 0.31 & 073144-4700.0~ & 5.411 & 11.04 & 0.13\\
073145-2357.8~ & 189 & 12.10 & 0.46 & 073150-0332.0~ & 20.98 & 10.46 & 0.17 & 073152-0526.2~v & 73.3 & 11.19 & 0.98\\
073152-3531.6~ & 51.4 & 8.78 & 0.08 & 073157-5747.2~ & 128 & 10.75 & 0.95 & 073159-0930.6~ & 76.5 & 11.26 & 0.59\\
073200-3115.0~ & 69.2 & 10.94 & 0.53 & 073203-0331.0~ & 105 & 12.21 & 0.93 & 073203-3232.4~ & 68.4 & 11.37 & 0.40\\
073203-4308.0~ & 132 & 12.86 & 1.34 & 073205-2638.4~ & 78.8 & 11.82 & 0.55 & 073207-2936.2~ & 86.6 & 11.11 & 0.29\\
073212-2147.2~ & 146 & 10.79 & 0.62 & 073212-3927.0~ & 30.87 & 11.71 & 0.26 & 073213-1647.4~ & 68.7 & 13.23 & 1.26\\
073215-4155.6~ & 57.5 & 12.04 & 0.39 & 073219-4456.9~ & 50.2 & 10.29 & 0.17 & 073221-7049.3~ & 42.5 & 9.65 & 0.29\\
073224-0157.7~ & 92.0 & 11.91 & 0.53 & 073225-2358.1~ & 98.5 & 12.88 & 1.28 & 073226-0421.8~ & 63.5 & 12.19 & 0.68\\
073237-1214.3~v & 92.6 & 10.10 & 0.74 & 073238-1512.3~ & 135 & 12.42 & 0.58 & 073239-1449.4~ & 84.6 & 11.04 & 0.41\\
073239-5010.7~ & 61.5 & 11.61 & 0.19 & 073239-6813.7~ & 25.99 & 11.43 & 0.20 & 073242-1246.5~v & 83.2 & 12.20 & 1.04\\
073242-5821.3~ & 58.1 & 12.08 & 0.46 & 073243-1027.6~ & 45.5 & 11.29 & 0.60 & 073244-1622.5~ & 46.6 & 12.01 & 0.37\\
073244-3317.8~ & 61.0 & 10.29 & 0.33 & 073244-3714.6~ & 1.0978 & 11.32 & 0.19 & 073245-4649.9~ & 37.7 & 10.28 & 0.16\\
073245-6348.8~ & 170 & 12.69 & 0.84 & 073246-1519.3~ & 178 & 10.46 & 0.31 & 073254-5251.9~ & 47.7 & 11.78 & 0.38\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
073254-6952.6~ & 117 & 13.12 & 1.46 & 073255-0609.2~ & 51.1 & 11.16 & 0.26 & 073259-6928.5~ & 44.4 & 12.18 & 0.55\\
073300-3233.2~ & 13.94 & 10.52 & 0.18 & 073300-3353.1~ & 43.6 & 12.85 & 0.66 & 073302-1147.9~v & 73.8 & 11.10 & 0.57\\
073304-4105.5~ & 74.4 & 12.38 & 0.72 & 073305-5145.5~ & 201 & 10.43 & 0.60 & 073313-1752.9~ & 26.63 & 10.40 & 0.22\\
073319-0315.5~ & 141 & 10.90 & 0.39 & 073323-2528.8~ & 193 & 12.79 & 0.92 & 073332-1351.2~ & 134 & 10.01 & 0.55\\
073332-3300.2~ & 44.8 & 11.81 & 0.52 & 073333-4613.4~ & 30.87 & 10.23 & 0.11 & 073339-4640.8~ & 57.8 & 11.28 & 0.41\\
073339-7153.7~ & 72.2 & 12.12 & 0.41 & 073354-2226.6~ & 173 & 11.16 & 0.25 & 073357-7610.5~ & 60.6 & 11.55 & 0.39\\
073359-0644.5~ & 68.5 & 12.92 & 1.16 & 073400-0741.3~ & 64.5 & 12.92 & 0.89 & 073404-3218.0~ & 39.3 & 12.75 & 0.90\\
073405-4733.2~ & 48.9 & 11.68 & 0.35 & 073406-1213.5~ & 81.4 & 12.10 & 0.71 & 073407-0836.6~ & 36.9 & 10.62 & 0.51\\
073408-6346.5~ & 99.1 & 11.73 & 0.60 & 073409-3957.8~ & 46.0 & 11.24 & 0.91 & 073412-3237.4~ & 113 & 12.90 & 0.82\\
073413-0314.9~ & 50.5 & 8.82 & 0.18 & 073415-2231.2~ & 25.15 & 10.29 & 0.21 & 073418-0552.6~ & 46.7 & 9.30 & 0.30\\
073418-1501.0~ & 66.5 & 11.66 & 0.35 & 073423-0127.4~ & 70.2 & 10.60 & 0.66 & 073424-2406.3~ & 55.1 & 10.17 & 0.41\\
073426-0828.8~ & 38.5 & 9.63 & 0.20 & 073427-6926.6~ & 34.08 & 12.32 & 0.57 & 073428-3304.8~ & 174 & 11.31 & 0.26\\
073430-2402.9~ & 84.2 & 10.89 & 0.38 & 073431-1533.5~ & 43.9 & 12.55 & 0.51 & 073438-0223.4~ & 92.6 & 9.94 & 0.50\\
073445-3415.1~ & 99.1 & 11.63 & 0.82 & 073449-1928.1~ & 50.2 & 11.81 & 0.31 & 073449-3301.1~ & 76.1 & 11.62 & 0.31\\
073453-1410.9~ & 106 & 10.95 & 0.68 & 073456-4950.7~ & 119 & 11.48 & 1.08 & 073457-3625.4~ & 99.8 & 11.78 & 0.75\\
073458-2550.7~ & 1022 & 10.42 & 0.44 & 073458-2912.6~ & 96.1 & 10.98 & 0.35 & 073459-0603.0~ & 24.31 & 11.19 & 0.17\\
073459-7657.8~ & 37.9 & 11.09 & 0.39 & 073500-3011.2~ & 122 & 13.24 & 1.19 & 073503-5616.8~ & 17.69 & 11.01 & 0.17\\
073504-6254.1~ & 65.2 & 11.61 & 0.38 & 073507-1508.1~ & 102 & 11.48 & 0.55 & 073515-3726.2~ & 154 & 10.05 & 1.56\\
073517-3305.6~ & 40.4 & 10.54 & 0.14 & 073519-2159.6~ & 51.2 & 10.34 & 0.54 & 073520-5502.0~? & 21.79 & 10.12 & 0.14\\
073522-0620.6~ & 44.7 & 10.99 & 0.39 & 073523-3555.6~ & 91.5 & 12.01 & 0.53 & 073525-1506.5~v & 1023 & 11.21 & 0.35\\
073531-4501.8~ & 86.5 & 10.15 & 0.15 & 073541+0015.0~v & 264 & 7.89 & 1.57 & 073541-7151.6~ & 26.38 & 10.22 & 0.26\\
073544-2126.7~ & 41.9 & 11.68 & 0.45 & 073544-2630.5~ & 162 & 11.67 & 1.29 & 073550-0834.2~ & 44.0 & 10.03 & 0.22\\
073550-1109.3~ & 50.9 & 12.68 & 0.74 & 073555-3519.6~ & 33.18 & 9.98 & 0.10 & 073556-1734.2~ & 148 & 11.58 & 1.29\\
073556-2336.3~ & 74.2 & 9.55 & 0.14 & 073558-1819.9~ & 124 & 10.45 & 0.73 & 073558-6000.3~ & 51.1 & 12.30 & 0.48\\
073559-1555.0~v & 149 & 11.47 & 0.73 & 073600-1953.0~ & 164 & 11.55 & 0.48 & 073601-0713.3~ & 72.7 & 11.69 & 0.39\\
073602-4853.9~ & 42.3 & 11.61 & 0.46 & 073602-4927.9~ & 29.35 & 11.78 & 0.38 & 073605-4508.5~ & 51.8 & 11.09 & 0.22\\
073619-2628.5~ & 55.2 & 11.41 & 0.38 & 073622-2458.0~ & 38.6 & 10.47 & 0.42 & 073622-2538.2~ & 104 & 9.34 & 0.58\\
073623-3116.5~ & 315 & 12.06 & 0.63 & 073631-3006.0~ & 72.6 & 12.56 & 0.46 & 073632-5037.9~ & 72.9 & 12.21 & 0.56\\
073635-2106.7~ & 79.2 & 11.29 & 0.44 & 073649-6813.0~ & 48.9 & 11.02 & 0.49 & 073653-4528.4~ & 17.72 & 9.84 & 0.13\\
073656-3839.4~ & 210 & 12.87 & 1.38 & 073659-1445.5~ & 120 & 12.48 & 0.62 & 073659-7301.2~ & 148 & 12.40 & 0.96\\
073705-4417.9~ & 39.9 & 10.35 & 0.19 & 073706-1454.8~ & 40.9 & 10.08 & 0.48 & 073711-1938.5~ & 62.0 & 11.47 & 0.45\\
073713-1806.7~ & 33.72 & 11.60 & 0.32 & 073719-2538.3~ & 29.90 & 10.23 & 0.17 & 073719-8211.0~ & 67.5 & 12.97 & 1.05\\
073722-0521.3~ & 55.8 & 10.54 & 0.41 & 073724-3605.7~ & 33.43 & 11.80 & 0.35 & 073726-1238.7~v & 92.2 & 10.83 & 0.65\\
073727-0758.5~ & 20.85 & 10.66 & 0.14 & 073729-1549.8~ & 61.9 & 11.35 & 0.37 & 073731-4404.7~ & 26.03 & 10.79 & 0.49\\
073735-1633.0~ & 39.9 & 9.85 & 0.15 & 073737-1219.1~ & 55.3 & 11.71 & 0.48 & 073742-2624.7~v & 89.7 & 9.93 & 0.58\\
073745-7020.8~ & 30.13 & 8.85 & 0.12 & 073751-0533.0~ & 88.7 & 11.88 & 0.71 & 073751-1052.8~ & 108 & 10.18 & 0.63\\
073752-6446.1~ & 75.3 & 12.52 & 0.95 & 073757-2557.0~? & 141 & 8.60 & 1.25 & 073758-3740.8~ & 31.68 & 11.51 & 0.31\\
073800-4621.9~ & 19.12 & 10.89 & 0.11 & 073801-0542.5~ & 50.3 & 8.84 & 0.35 & 073805-3348.5~ & 46.4 & 9.24 & 0.22\\
073807-0748.5~ & 61.8 & 10.71 & 0.33 & 073807-1737.4~v & 100 & 12.66 & 0.60 & 073810-5016.3~ & 76.4 & 12.36 & 0.81\\
073811-3034.7~ & 52.5 & 12.92 & 0.78 & 073813-1317.8~ & 62.5 & 10.23 & 0.28 & 073813-3423.9~ & 29.40 & 12.29 & 0.39\\
073814-2543.2~ & 64.5 & 13.00 & 1.20 & 073814-3548.9~ & 40.3 & 10.82 & 0.26 & 073817-0839.1~ & 51.1 & 10.99 & 0.56\\
073819-6418.9~ & 108 & 12.67 & 0.92 & 073820-2700.3~ & 232 & 11.47 & 0.34 & 073821-1603.3~v & 127 & 10.06 & 0.56\\
073824-1129.0~ & 157 & 11.57 & 0.34 & 073832-1957.2~ & 155 & 11.03 & 0.25 & 073835-1657.9~v & 75.9 & 9.73 & 0.79\\
073839-1225.9~ & 104 & 11.42 & 0.48 & 073839-4435.1~ & 23.14 & 8.51 & 0.10 & 073839-5338.5~ & 53.4 & 9.69 & 0.36\\
073843-2548.6~ & 27.38 & 10.51 & 0.23 & 073844-0845.2~ & 23.44 & 10.11 & 0.14 & 073847-3524.2~ & 210 & 10.34 & 0.45\\
073849-3756.0~ & 31.79 & 9.80 & 0.16 & 073850-3803.0~ & 27.45 & 11.81 & 0.34 & 073851-4726.2~ & 47.9 & 12.10 & 0.46\\
073853-2239.7~ & 48.5 & 11.99 & 0.35 & 073857-3329.4~ & 85.0 & 11.39 & 0.35 & 073859-0906.4~ & 96.4 & 9.83 & 0.47\\
073903-5648.8~ & 85.7 & 12.18 & 0.70 & 073904-5701.3~ & 83.6 & 12.63 & 0.58 & 073905-4112.7~ & 45.7 & 11.45 & 0.23\\
073908-2356.1~ & 57.9 & 12.10 & 0.46 & 073910-6142.3~ & 39.4 & 11.31 & 0.32 & 073915-3320.4~ & 38.0 & 11.55 & 0.26\\
073916-2040.3~ & 0.167340 & 11.86 & 0.40 & 073916-2336.8~ & 67.2 & 10.27 & 0.60 & 073918-3401.4~ & 52.2 & 9.19 & 0.29\\
073919-1551.8~ & 137 & 13.02 & 1.73 & 073920-2258.9~ & 69.9 & 11.70 & 0.32 & 073922-4259.5~ & 148 & 12.93 & 0.98\\
073922-5505.5~ & 61.1 & 10.98 & 0.31 & 073924-2603.3~ & 110 & 12.20 & 0.80 & 073927-4606.1~ & 73.8 & 11.66 & 0.53\\
073930-1530.5~ & 8.667 & 11.14 & 0.21 & 073930-5548.3~ & 28.48 & 9.49 & 0.09 & 073932-3433.0~ & 0.208867 & 10.78 & 0.29\\
073933-0032.0~ & 106 & 9.36 & 0.40 & 073934-2742.3~ & 472 & 9.12 & 1.01 & 073937-1556.3~ & 253 & 11.22 & 0.90\\
073938-3455.1~ & 108 & 12.58 & 0.82 & 073944-2612.2~ & 78.7 & 12.63 & 0.53 & 073951-1510.4~ & 49.6 & 11.12 & 0.30\\
073953-1018.2~ & 53.5 & 10.33 & 0.38 & 073953-2142.7~ & 52.6 & 10.99 & 0.48 & 073957-1249.6~ & 74.6 & 11.79 & 0.28\\
074000-4452.8~ & 99.2 & 11.17 & 0.51 & 074001-2243.6~ & 128 & 11.62 & 0.84 & 074005-1728.0~ & 54.4 & 8.52 & 0.21\\
074008-4559.7~ & 59.0 & 11.70 & 0.46 & 074011-4415.9~ & 29.26 & 11.89 & 0.28 & 074011-5842.1~ & 12.80 & 9.16 & 0.10\\
074016-2523.9~ & 41.8 & 12.39 & 0.55 & 074017-4754.4~ & 38.5 & 12.29 & 1.33 & 074019-2615.3~ & 58.9 & 11.14 & 0.26\\
074022-3202.1~ & 51.4 & 12.60 & 0.69 & 074026-6809.3~ & 91.8 & 10.89 & 0.48 & 074029-0112.1~ & 58.0 & 10.56 & 0.61\\
074033-0405.7~ & 29.86 & 10.34 & 0.17 & 074033-6419.4~ & 42.8 & 8.43 & 0.28 & 074041-1516.8~ & 47.7 & 9.05 & 0.19\\
074041-1955.1~ & 23.28 & 10.82 & 0.20 & 074041-2328.6~ & 247 & 10.41 & 0.21 & 074051-2405.7~ & 118 & 8.31 & 0.57\\
074055-2820.0~ & 163 & 11.22 & 0.23 & 074059-1207.4~ & 171 & 11.77 & 0.49 & 074102-3945.0~ & 55.1 & 10.52 & 0.36\\
074103-3141.0~ & 113 & 8.73 & 0.80 & 074106-1131.3~ & 38.1 & 8.76 & 0.20 & 074106-3737.7~ & 26.57 & 9.84 & 0.19\\
074107-0429.5~ & 34.75 & 10.47 & 0.17 & 074108-1010.9~ & 33.37 & 9.63 & 0.22 & 074113-4116.8~ & 60.8 & 11.21 & 0.89\\
074119-3134.6~ & 41.9 & 9.27 & 0.32 & 074124-4638.8~ & 38.0 & 10.78 & 0.16 & 074126-3931.7~ & 85.9 & 12.38 & 1.17\\
074126-5446.6~ & 33.22 & 11.37 & 0.50 & 074127-5700.2~ & 0.62798 & 11.61 & 0.22 & 074129-1312.6~ & 51.3 & 10.58 & 0.32\\
074133-0331.6~ & 38.2 & 11.51 & 0.36 & 074135-1711.6~ & 51.3 & 10.72 & 0.34 & 074135-4332.9~ & 30.88 & 11.69 & 0.33\\
074136-2619.6~ & 189 & 12.85 & 0.83 & 074136-4214.5~ & 109 & 9.85 & 0.91 & 074138-3421.3~ & 24.59 & 8.40 & 0.18\\
074141-3237.7~ & 90.1 & 9.77 & 0.19 & 074142-2414.2~ & 350 & 12.56 & 1.21 & 074142-7035.9~ & 414 & 12.23 & 1.14\\
074143-4120.4~ & 63.6 & 10.67 & 0.46 & 074151-4923.2~ & 102 & 12.49 & 0.52 & 074152-0943.4~ & 47.4 & 11.96 & 0.41\\
074154-5829.6~ & 70.9 & 9.65 & 0.35 & 074156-0116.6~ & 66.2 & 11.65 & 0.36 & 074156-4315.9~ & 34.26 & 10.50 & 0.22\\
074158-0851.3~ & 18.36 & 11.56 & 0.29 & 074200-2554.9~ & 35.5 & 10.56 & 0.21 & 074204-1155.2~ & 177 & 12.68 & 1.34\\
074204-5016.5~ & 55.6 & 10.85 & 0.33 & 074208-0306.7~ & 39.6 & 11.46 & 0.48 & 074214-5223.5~ & 338 & 12.71 & 0.95\\
074216-1950.9~ & 98.6 & 9.75 & 0.61 & 074218-1052.8~v & 212 & 7.74 & 1.12 & 074218-1707.0~ & 142 & 10.71 & 1.16\\
074223-2632.8~ & 32.55 & 11.72 & 0.45 & 074223-2701.1~ & 111 & 9.42 & 0.22 & 074224-1620.1~ & 33.83 & 8.70 & 0.29\\
074225-1013.4~ & 24.31 & 10.84 & 0.17 & 074226-1809.2~ & 165 & 11.82 & 0.34 & 074226-6138.4~ & 1.2326 & 11.75 & 0.21\\
074227-5757.5~? & 39.1 & 11.40 & 0.31 & 074232-1755.0~ & 292 & 11.13 & 1.07 & 074232-2530.9~ & 42.0 & 11.77 & 0.32\\
074234-6916.1~ & 25.74 & 11.85 & 0.30 & 074236-5000.9~ & 59.0 & 11.25 & 0.60 & 074238-0209.1~ & 46.1 & 8.54 & 0.15\\
074238-2551.3~ & 95.7 & 11.50 & 0.47 & 074241-4412.1~ & 156 & 9.25 & 0.30 & 074243-1948.5~ & 47.8 & 10.64 & 0.37\\
074245-0434.5~ & 25.40 & 9.69 & 0.12 & 074245-3649.2~ & 113 & 11.08 & 0.76 & 074246-1500.2~ & 56.3 & 10.88 & 0.22\\
074248-2122.5~ & 25.50 & 9.99 & 0.12 & 074250-2828.5~ & 138 & 11.93 & 0.95 & 074250-4512.0~ & 124 & 11.32 & 0.56\\
074251-6135.6~ & 59.4 & 12.60 & 0.52 & 074252-6605.9~v & 250 & 11.85 & 1.34 & 074253-2813.1~ & 311 & 11.66 & 0.41\\
074300-2323.5~ & 53.4 & 11.29 & 0.30 & 074302-1328.4~ & 30.30 & 9.31 & 0.14 & 074308-3319.5~ & 48.4 & 8.45 & 0.54\\
074313-4551.0~ & 121 & 12.22 & 0.78 & 074314-2829.2~ & 286 & 11.94 & 0.43 & 074315-4434.7~ & 19.69 & 10.29 & 0.11\\
074317-5916.6~ & 75.3 & 12.31 & 0.53 & 074320-1631.1~ & 95.7 & 10.45 & 0.54 & 074324-6155.3~ & 3.3591 & 12.13 & 0.35\\
074338-5027.6~ & 122 & 11.43 & 0.52 & 074342-0155.4~ & 206 & 11.20 & 1.64 & 074344-1843.1~ & 41.6 & 10.97 & 0.29\\
074345-1616.9~ & 60.5 & 12.26 & 0.54 & 074346-1154.4~ & 60.0 & 11.45 & 0.43 & 074349-2441.3~ & 138 & 10.63 & 0.60\\
074353-1354.2~v & 124 & 11.57 & 0.50 & 074354-2716.1~ & 58.7 & 11.62 & 0.36 & 074358-7152.1~ & 123 & 12.58 & 0.64\\
074404-1649.6~ & 30.00 & 11.62 & 0.24 & 074404-7742.0~ & 839 & 12.80 & 1.31 & 074414-2221.5~ & 51.1 & 10.84 & 0.20\\
074415-1758.8~ & 228 & 10.23 & 0.25 & 074415-2504.3~ & 69.8 & 11.62 & 0.43 & 074416-0756.1~ & 73.7 & 11.68 & 0.46\\
074416-5606.2~ & 64.4 & 12.59 & 0.69 & 074417-2152.0~v & 139 & 9.52 & 1.67 & 074420-1338.8~ & 65.5 & 8.25 & 0.16\\
074421-1712.9~ & 23.52 & 9.60 & 0.15 & 074423-1052.5~ & 31.37 & 12.61 & 0.67 & 074432-1153.9~ & 108 & 10.56 & 0.32\\
074435-0338.9~ & 43.8 & 11.90 & 0.37 & 074436-8129.8~ & 50.8 & 11.69 & 0.45 & 074438-2216.7~ & 35.5 & 12.05 & 0.34\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
074439-3442.7~ & 49.9 & 10.15 & 0.44 & 074443-6729.8~ & 86.5 & 13.09 & 1.75 & 074444-7716.8~ & 153 & 12.53 & 0.85\\
074449-5210.3~ & 83.6 & 12.67 & 0.73 & 074452-3001.6~ & 65.4 & 12.06 & 0.68 & 074453-0404.0~ & 47.4 & 11.96 & 0.37\\
074453-2035.0~ & 199 & 12.43 & 1.24 & 074457-1541.8~ & 449 & 8.03 & 0.78 & 074458-3356.5~ & 46.1 & 10.71 & 0.26\\
074459-0748.2~ & 75.9 & 12.76 & 0.87 & 074500-1743.5~ & 50.6 & 8.85 & 0.24 & 074500-2636.4~ & 128 & 11.90 & 0.43\\
074501-1945.4~ & 155 & 10.63 & 0.24 & 074502-1022.5~ & 85.1 & 11.74 & 0.47 & 074503-2329.0~ & 54.8 & 11.05 & 0.62\\
074504-3216.4~ & 94.1 & 9.69 & 0.49 & 074515-2749.8~ & 41.2 & 11.91 & 0.41 & 074517-0444.1~? & 61.4 & 10.24 & 0.24\\
074519-2330.2~ & 29.78 & 11.26 & 0.29 & 074523-2938.3~ & 35.3 & 11.53 & 0.34 & 074527-0513.2~ & 226 & 12.23 & 1.32\\
074527-3250.5~ & 154 & 10.06 & 0.15 & 074531-4644.0~ & 202 & 10.71 & 0.19 & 074534-5303.5~ & 109 & 13.27 & 1.41\\
074534-8449.7~ & 151 & 12.70 & 2.15 & 074539-6131.1~ & 139 & 11.56 & 0.81 & 074542-6249.5~ & 35.00 & 11.28 & 0.24\\
074543-1059.2~ & 157 & 10.92 & 0.38 & 074544-1733.1~v & 337 & 11.56 & 0.82 & 074546-1100.4~ & 85.6 & 10.69 & 0.19\\
074548-1233.9~ & 46.8 & 11.98 & 0.62 & 074551-5342.9~ & 23.86 & 11.88 & 0.25 & 074553-0902.9~v & 156 & 10.57 & 0.59\\
074553-3051.9~ & 57.5 & 12.89 & 0.90 & 074555-3205.8~ & 112 & 11.23 & 0.29 & 074557-1910.2~v & 92.6 & 9.04 & 0.61\\
074557-6552.8~ & 85.9 & 12.17 & 0.57 & 074559-2447.4~ & 22.90 & 10.07 & 0.16 & 074559-2933.2~ & 1022 & 11.10 & 0.19\\
074600-1045.9~ & 97.7 & 12.23 & 0.40 & 074603-2118.5~ & 11.44 & 11.85 & 0.33 & 074603-2215.0~ & 146 & 11.73 & 0.87\\
074606-0726.4~ & 24.94 & 10.43 & 0.15 & 074611-1911.7~ & 100 & 12.60 & 1.25 & 074611-2330.9~ & 70.5 & 11.94 & 0.48\\
074615-2227.0~ & 87.2 & 10.95 & 0.46 & 074618-5433.8~ & 158 & 9.50 & 0.14 & 074620-1600.8~ & 45.1 & 9.54 & 0.22\\
074621-4433.2~ & 21.56 & 10.58 & 0.14 & 074622-2936.6~ & 54.8 & 10.14 & 0.18 & 074623-5703.3~ & 20.88 & 11.69 & 0.24\\
074626-0819.3~ & 104 & 11.29 & 0.24 & 074630-3115.6~ & 796 & 11.20 & 0.26 & 074631-1638.5~ & 47.8 & 9.69 & 0.27\\
074633-5158.3~ & 43.4 & 12.06 & 0.75 & 074634-3218.3~ & 725 & 8.82 & 1.53 & 074636-1500.5~v & 185 & 10.75 & 0.56\\
074641-3414.0~ & 49.0 & 9.88 & 0.40 & 074652-0752.4~ & 167 & 10.01 & 1.04 & 074656-3743.3~ & 25.65 & 11.23 & 0.24\\
074701-0809.5~ & 36.6 & 10.36 & 0.19 & 074701-2034.8~ & 279 & 11.41 & 0.59 & 074715-3612.6~ & 83.6 & 11.94 & 1.06\\
074716-7109.5~ & 433 & 11.67 & 1.98 & 074717-4629.2~ & 92.4 & 11.89 & 0.70 & 074719-1924.1~ & 105 & 9.13 & 0.39\\
074719-3745.1~ & 100 & 9.02 & 0.67 & 074720-7009.7~ & 16.09 & 11.32 & 0.19 & 074725-1436.6~ & 24.49 & 8.30 & 0.13\\
074725-2054.3~ & 57.5 & 9.46 & 0.41 & 074728-3034.4~v & 97.4 & 12.75 & 1.29 & 074738-1157.2~v & 390 & 9.94 & 0.76\\
074744-1301.2~ & 49.7 & 8.41 & 0.33 & 074750-1948.8~ & 66.8 & 11.05 & 0.65 & 074751-1720.4~ & 71.0 & 10.54 & 0.38\\
074757-6448.5~ & 110 & 11.57 & 1.12 & 074759-3713.1~ & 70.9 & 10.12 & 0.83 & 074800-2120.6~ & 108 & 9.26 & 0.20\\
074800-7503.1~ & 24.64 & 10.42 & 0.19 & 074803-1014.8~ & 45.4 & 10.79 & 0.23 & 074805-6119.9~ & 134 & 12.69 & 1.31\\
074809-3003.7~ & 21.28 & 8.68 & 0.17 & 074820-2629.7~ & 57.6 & 11.66 & 0.39 & 074822-1823.6~ & 83.1 & 12.06 & 0.64\\
074823-5350.3~ & 132 & 12.02 & 1.31 & 074826-1857.1~ & 98.3 & 12.27 & 0.59 & 074829-1623.2~v & 124 & 11.78 & 0.60\\
074829-3324.2~ & 1022 & 11.62 & 0.26 & 074832-1750.9~ & 36.0 & 10.71 & 0.13 & 074833-2439.8~ & 67.2 & 10.59 & 0.39\\
074837-5702.3~ & 21.06 & 11.65 & 0.23 & 074838-1616.0~ & 1022 & 9.60 & 0.23 & 074844-3018.2~ & 217 & 10.89 & 0.51\\
074845-2832.5~ & 48.6 & 9.54 & 0.10 & 074846-4843.6~ & 178 & 10.11 & 0.26 & 074851-4406.7~ & 33.10 & 8.93 & 0.23\\
074853-2408.2~ & 40.1 & 11.05 & 0.29 & 074853-3506.8~ & 73.2 & 12.16 & 0.46 & 074858-2224.6~ & 47.3 & 11.35 & 0.30\\
074900-2430.2~ & 42.7 & 11.71 & 0.26 & 074901-0514.6~ & 125 & 8.89 & 0.44 & 074901-1451.2~ & 62.9 & 11.01 & 0.25\\
074908-3608.0~ & 334 & 8.64 & 0.28 & 074910-0142.0~ & 113 & 11.50 & 0.45 & 074912-1240.4~ & 50.7 & 11.25 & 0.34\\
074917-0642.9~ & 52.0 & 11.57 & 0.25 & 074921-4829.5~ & 151 & 12.88 & 1.11 & 074926-1636.0~ & 28.39 & 9.39 & 0.20\\
074931-1706.8~ & 68.4 & 9.97 & 0.18 & 074931-3721.7~ & 89.5 & 11.00 & 0.38 & 074931-4635.9~ & 229 & 11.34 & 0.61\\
074932-0909.0~ & 26.25 & 9.99 & 0.13 & 074941-1747.9~ & 32.24 & 12.16 & 0.55 & 074943-1950.6~ & 49.9 & 11.27 & 0.39\\
074943-3652.8~ & 68.3 & 12.19 & 0.82 & 074950-2715.3~ & 168 & 8.69 & 0.58 & 074953-4857.2~ & 42.0 & 12.64 & 0.71\\
074956-4555.4~ & 47.5 & 11.45 & 0.48 & 075000-0341.1~ & 25.84 & 11.58 & 0.31 & 075003-1904.6~ & 68.6 & 8.98 & 0.13\\
075004-0052.9~ & 159 & 9.59 & 0.30 & 075011-1333.5~v & 66.3 & 10.36 & 0.19 & 075014-2717.1~ & 66.1 & 12.27 & 0.51\\
075015-3632.7~ & 36.5 & 11.53 & 0.35 & 075017-4752.7~ & 224 & 11.35 & 0.66 & 075019-5041.7~ & 65.2 & 11.50 & 0.46\\
075021-2325.3~ & 193 & 11.50 & 0.93 & 075031-1201.2~ & 80.3 & 11.76 & 0.65 & 075031-1521.1~ & 136 & 11.12 & 0.49\\
075033-1806.1~ & 204 & 12.80 & 1.09 & 075034-5256.9~ & 39.1 & 10.80 & 0.26 & 075036-4913.2~ & 193 & 12.28 & 0.67\\
075038-1425.9~ & 82.2 & 10.01 & 0.53 & 075039-1602.8~ & 25.88 & 11.02 & 0.26 & 075044-5054.6~ & 93.6 & 12.21 & 0.63\\
075045-1645.2~ & 37.2 & 10.08 & 0.33 & 075046-1539.5~ & 66.0 & 11.71 & 0.26 & 075048-4645.2~ & 23.67 & 9.98 & 0.18\\
075052-3827.9~ & 49.8 & 11.36 & 0.23 & 075052-6218.0~ & 58.2 & 12.23 & 0.68 & 075053-0426.9~ & 47.9 & 12.77 & 1.01\\
075053-1524.5~ & 38.9 & 10.65 & 0.21 & 075055-0856.9~ & 70.7 & 10.13 & 0.21 & 075055-4818.2~ & 75.9 & 12.34 & 0.67\\
075055-6213.9~ & 49.0 & 11.51 & 0.39 & 075058-2535.9~ & 43.5 & 11.08 & 0.25 & 075101-1749.1~ & 73.2 & 12.69 & 0.84\\
075101-3336.8~ & 71.7 & 8.80 & 0.60 & 075104-2345.0~ & 125 & 12.59 & 0.77 & 075106-6734.7~ & 176 & 9.84 & 0.63\\
075107-3647.4~ & 92.2 & 11.59 & 0.76 & 075110-1757.3~ & 131 & 11.72 & 0.81 & 075114-4519.0~ & 859 & 12.07 & 0.94\\
075118-2551.8~ & 95.8 & 12.22 & 0.57 & 075123-4413.7~ & 42.2 & 10.01 & 0.28 & 075126-1520.1~ & 31.46 & 10.94 & 0.20\\
075128-1629.1~ & 105 & 11.03 & 0.83 & 075130-3222.5~ & 76.7 & 11.96 & 0.38 & 075131-4615.9~ & 130 & 9.60 & 0.31\\
075132-6140.5~ & 70.3 & 10.54 & 0.48 & 075133-6858.0~ & 41.6 & 11.87 & 0.38 & 075134-3514.1~ & 190 & 11.55 & 1.00\\
075136-6036.4~ & 74.8 & 10.83 & 1.02 & 075143-0222.2~ & 184 & 10.88 & 0.32 & 075143-2011.7~ & 28.72 & 10.59 & 0.18\\
075143-3027.1~ & 45.7 & 9.52 & 0.18 & 075147-2234.0~ & 56.2 & 12.25 & 0.58 & 075153-2059.8~ & 73.8 & 9.76 & 0.20\\
075157-1135.2~ & 138 & 10.26 & 0.52 & 075201-4407.6~ & 936 & 10.30 & 0.91 & 075202-6939.6~ & 176 & 11.07 & 0.22\\
075205-3005.1~ & 77.4 & 11.22 & 0.43 & 075205-5835.6~ & 118 & 11.90 & 1.46 & 075206-3703.3~ & 57.9 & 12.79 & 0.67\\
075207-0644.9~ & 122 & 12.57 & 0.95 & 075212-1554.1~ & 31.90 & 11.69 & 0.33 & 075212-4403.0~ & 272 & 10.55 & 0.42\\
075215-3421.6~ & 64.6 & 11.40 & 0.38 & 075216-2427.8~ & 296 & 11.07 & 0.70 & 075216-4456.9~ & 24.42 & 11.50 & 0.43\\
075217-0329.1~ & 120 & 11.30 & 1.05 & 075218-1749.4~ & 157 & 12.41 & 0.48 & 075219-0236.8~ & 215 & 10.76 & 0.30\\
075220-6107.2~ & 117 & 11.57 & 0.46 & 075222-3150.9~ & 29.13 & 8.81 & 0.20 & 075224-0507.0~ & 62.7 & 9.08 & 0.40\\
075230-0659.5~ & 94.5 & 12.17 & 0.82 & 075231-6726.8~ & 17.83 & 9.68 & 0.11 & 075233-4628.5~ & 822 & 9.24 & 0.24\\
075235-4800.7~ & 249 & 12.54 & 0.57 & 075236-6715.2~ & 75.5 & 11.03 & 0.54 & 075239-1038.8~ & 23.30 & 11.17 & 0.14\\
075239-3007.1~ & 77.2 & 12.57 & 0.74 & 075245-0507.2~ & 155 & 12.27 & 1.18 & 075246-5545.6~ & 133 & 11.43 & 0.28\\
075247-2135.3~ & 78.4 & 12.34 & 0.55 & 075250-2754.7~ & 843 & 10.94 & 0.28 & 075258-2052.8~ & 248 & 11.32 & 1.11\\
075300-0309.5~ & 29.57 & 10.77 & 0.41 & 075300-2958.0~ & 178 & 12.47 & 0.65 & 075301-2743.6~ & 224 & 8.72 & 0.39\\
075301-3544.6~ & 153 & 13.09 & 1.20 & 075302-4437.9~ & 68.8 & 11.06 & 0.21 & 075306-6548.8~ & 33.15 & 9.51 & 0.20\\
075311-0132.7~ & 103 & 11.66 & 0.49 & 075311-2021.6~ & 33.95 & 10.87 & 0.24 & 075312-1527.2~ & 20.13 & 9.41 & 0.11\\
075312-1928.0~ & 33.97 & 11.18 & 0.22 & 075314-0802.7~ & 58.2 & 9.25 & 0.39 & 075314-1850.0~ & 33.64 & 10.26 & 0.22\\
075316-0617.0~ & 48.6 & 11.27 & 0.53 & 075317-1129.6~ & 76.4 & 11.67 & 0.32 & 075318-0410.3~ & 102 & 12.46 & 0.58\\
075322-3533.2~ & 31.48 & 9.42 & 0.15 & 075322-5449.2~ & 29.26 & 10.25 & 0.21 & 075323-2237.9~ & 121 & 11.13 & 0.63\\
075323-3154.3~ & 27.03 & 9.24 & 0.13 & 075325-0948.3~ & 180 & 11.69 & 0.44 & 075325-5150.4~ & 109 & 12.24 & 0.66\\
075327-6510.0~ & 215 & 11.58 & 1.22 & 075329-2552.2~ & 102 & 10.72 & 0.33 & 075333-2902.5~ & 79.1 & 12.43 & 0.65\\
075335-2417.8~ & 66.6 & 12.60 & 0.52 & 075335-4826.1~ & 242 & 12.40 & 0.99 & 075337-1036.7~ & 67.4 & 11.82 & 0.31\\
075339-8727.4~ & 73.6 & 10.94 & 0.45 & 075344-6219.1~ & 45.2 & 10.63 & 0.23 & 075345-0626.5~ & 103 & 9.85 & 0.58\\
075345-5806.9~ & 86.1 & 10.59 & 0.55 & 075346-2444.4~ & 72.8 & 12.01 & 0.49 & 075346-2838.1~ & 116 & 12.36 & 1.04\\
075348-6810.4~ & 49.4 & 11.26 & 0.98 & 075349-1149.0~ & 43.6 & 11.79 & 0.38 & 075353-1518.0~ & 88.5 & 12.16 & 0.80\\
075354-3429.0~ & 31.67 & 11.23 & 0.22 & 075354-4639.9~ & 35.7 & 11.03 & 0.29 & 075355-3023.9~ & 107 & 12.25 & 0.48\\
075357-5841.8~ & 6.390 & 12.91 & 0.59 & 075358-1442.4~ & 92.5 & 11.44 & 0.88 & 075359-1628.5~ & 51.5 & 12.16 & 0.41\\
075401-1013.1~ & 36.7 & 11.46 & 0.31 & 075402-0418.2~ & 42.9 & 8.40 & 0.19 & 075402-4609.0~ & 245 & 12.04 & 1.29\\
075403-1920.3~v & 62.1 & 10.60 & 1.06 & 075404-1234.8~ & 60.9 & 12.85 & 0.97 & 075405-1617.2~ & 256 & 10.87 & 0.98\\
075406-2311.3~ & 35.8 & 11.40 & 0.25 & 075409-6541.5~ & 15.24 & 10.86 & 0.26 & 075415-0029.7~ & 29.45 & 11.27 & 0.37\\
075419-0040.2~ & 47.1 & 11.26 & 0.49 & 075419-2031.8~v & 242 & 11.64 & 1.14 & 075424-2418.3~ & 68.3 & 8.89 & 0.31\\
075426-4636.1~ & 47.1 & 10.53 & 0.37 & 075428-3221.0~ & 81.2 & 11.05 & 0.31 & 075429-0905.2~ & 43.0 & 10.62 & 0.19\\
075430-4354.5~ & 149 & 10.29 & 0.31 & 075430-6532.7~ & 66.3 & 11.03 & 0.72 & 075431-3600.9~ & 26.63 & 11.21 & 0.24\\
075432-2350.3~ & 86.9 & 12.39 & 0.67 & 075433-0752.0~ & 63.0 & 9.91 & 0.30 & 075437-5817.2~ & 28.41 & 11.25 & 0.19\\
075439-4752.9~ & 34.45 & 12.22 & 0.43 & 075443-2442.5~ & 107 & 9.44 & 0.29 & 075445-2256.8~ & 30.70 & 11.03 & 0.32\\
075448-3514.6~ & 110 & 9.41 & 0.10 & 075453-0946.3~v & 62.0 & 11.31 & 0.69 & 075454-5009.8~ & 77.2 & 11.93 & 0.94\\
075456-4900.5~ & 234 & 11.25 & 0.35 & 075458-3512.1~ & 71.4 & 11.48 & 0.50 & 075501+0023.7~ & 164 & 11.11 & 0.41\\
075501-2241.1~ & 31.11 & 12.08 & 0.29 & 075502-5556.4~ & 57.6 & 12.25 & 0.55 & 075505-6911.0~ & 192 & 13.34 & 1.29\\
075506-1909.4~ & 74.2 & 11.93 & 0.45 & 075507-6347.5~ & 32.39 & 13.13 & 0.88 & 075513-2939.1~v & 88.1 & 10.43 & 0.72\\
075514-6808.2~ & 170 & 12.15 & 0.98 & 075519-0907.2~ & 22.32 & 10.35 & 0.13 & 075521-7629.9~ & 48.8 & 8.34 & 0.52\\
075531-1322.0~ & 196 & 9.34 & 0.64 & 075532-4612.6~ & 51.7 & 12.60 & 0.53 & 075533-1914.8~ & 121 & 10.92 & 0.60\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
075534-6011.7~ & 74.3 & 11.83 & 0.76 & 075540-2838.9~v & 828 & 8.33 & 1.54 & 075541-4524.1~ & 37.5 & 10.93 & 0.29\\
075542-1508.3~ & 66.5 & 12.21 & 0.43 & 075549-2928.2~ & 134 & 9.46 & 0.45 & 075555-4640.8~ & 35.3 & 11.81 & 0.44\\
075557-1031.9~ & 59.7 & 10.59 & 0.63 & 075558-1354.8~ & 157 & 10.12 & 1.47 & 075559-2146.4~ & 45.2 & 9.27 & 0.49\\
075608-0926.7~ & 44.6 & 11.93 & 0.29 & 075608-1634.4~ & 33.49 & 8.90 & 0.22 & 075611-4417.7~ & 105 & 10.76 & 0.76\\
075612-2638.9~ & 55.6 & 12.22 & 0.49 & 075618-5810.0~ & 21.69 & 11.36 & 0.18 & 075619-0903.7~ & 84.9 & 10.22 & 0.13\\
075619-0918.5~ & 46.2 & 11.15 & 0.63 & 075620-0422.2~ & 43.4 & 11.48 & 0.21 & 075621-1354.7~ & 98.0 & 11.74 & 0.43\\
075628-6230.0~ & 73.2 & 12.50 & 0.99 & 075630-2341.3~ & 112 & 12.63 & 0.82 & 075634-5240.3~ & 62.2 & 12.62 & 0.59\\
075644-1749.2~ & 49.1 & 11.31 & 0.39 & 075647-2025.9~v & 113 & 9.71 & 0.82 & 075653-2439.4~ & 110 & 12.90 & 1.39\\
075656-0043.4~ & 26.45 & 10.28 & 0.24 & 075659-5148.5~ & 71.4 & 11.65 & 0.71 & 075705-3731.8~ & 30.99 & 10.90 & 0.30\\
075715-1131.6~ & 52.6 & 10.14 & 0.57 & 075717-5032.9~ & 190 & 13.32 & 1.20 & 075719-2946.4~ & 23.36 & 10.46 & 0.12\\
075719-5816.3~ & 108 & 12.39 & 0.87 & 075722-2922.7~ & 69.8 & 10.42 & 0.32 & 075725-2842.1~ & 66.2 & 10.93 & 0.22\\
075730-1713.9~ & 30.75 & 11.34 & 0.21 & 075734-2825.6~ & 233 & 11.51 & 0.42 & 075736-1512.8~ & 131 & 10.10 & 0.70\\
075736-1648.0~ & 54.3 & 11.00 & 0.60 & 075736-4420.2~ & 53.4 & 10.48 & 0.25 & 075739-3204.8~ & 69.4 & 11.31 & 0.27\\
075743-1551.6~ & 114 & 11.85 & 0.55 & 075757-2448.5~ & 59.5 & 8.62 & 0.42 & 075759-5934.2~ & 63.6 & 12.10 & 0.60\\
075801-6014.8~ & 42.9 & 11.82 & 0.64 & 075803-2303.6~ & 63.4 & 10.46 & 0.57 & 075803-2903.6~ & 150 & 10.78 & 0.22\\
075804-0702.3~ & 80.9 & 12.37 & 0.50 & 075804-2500.1~ & 182 & 12.08 & 0.62 & 075804-5919.6~? & 82.5 & 10.99 & 0.38\\
075806-3444.5~ & 65.7 & 11.97 & 0.76 & 075807-5719.9~ & 53.1 & 12.12 & 0.35 & 075810-1034.8~ & 44.9 & 12.28 & 0.43\\
075817-6507.1~ & 61.7 & 11.20 & 0.89 & 075821-1546.2~ & 72.7 & 12.90 & 0.70 & 075824-0208.5~ & 60.4 & 11.07 & 0.40\\
075826-2301.6~ & 60.6 & 9.79 & 0.30 & 075840-8403.9~ & 45.4 & 12.86 & 0.87 & 075841-1514.9~ & 110 & 11.83 & 0.71\\
075842-5311.4~ & 23.86 & 10.66 & 0.14 & 075844-0702.2~ & 187 & 12.65 & 1.63 & 075849-3234.6~ & 84.4 & 8.71 & 0.47\\
075850-4843.8~ & 34.40 & 11.77 & 0.42 & 075853-0122.6~ & 207 & 11.51 & 1.05 & 075855-2126.1~ & 31.68 & 10.31 & 0.35\\
075856-3333.8~ & 58.9 & 12.01 & 0.45 & 075858-3522.3~ & 2.3702 & 10.80 & 0.24 & 075901-2114.7~ & 23.84 & 9.02 & 0.19\\
075904-4933.1~ & 41.7 & 12.11 & 0.39 & 075905-0523.5~ & 129 & 10.73 & 0.93 & 075905-5421.9~ & 32.61 & 11.29 & 0.32\\
075907-4400.7~ & 53.4 & 11.34 & 0.20 & 075908-5654.4~ & 19.91 & 10.86 & 0.17 & 075911-0604.7~ & 36.2 & 10.28 & 0.50\\
075912-0706.4~ & 62.0 & 12.41 & 0.79 & 075917-3206.2~ & 127 & 9.73 & 0.14 & 075919-1750.5~v & 103 & 12.37 & 1.05\\
075923-0925.5~ & 25.66 & 9.09 & 0.14 & 075923-1416.6~ & 50.8 & 10.63 & 0.36 & 075926-0002.7~ & 31.83 & 9.09 & 0.28\\
075926-4536.8~ & 47.9 & 12.29 & 0.40 & 075926-4857.2~ & 27.33 & 9.67 & 0.15 & 075927-3556.9~ & 896 & 12.96 & 1.50\\
075930-0834.4~ & 43.8 & 9.24 & 0.19 & 075930-3204.7~ & 112 & 11.88 & 0.51 & 075933-1711.0~ & 19.82 & 10.35 & 0.14\\
075941-0610.6~ & 70.9 & 11.22 & 0.23 & 075941-7558.6~ & 140 & 13.24 & 2.31 & 075950-4459.3~ & 78.4 & 10.55 & 0.48\\
075951-5459.5~ & 94.5 & 9.96 & 0.50 & 075952-3134.4~ & 34.39 & 11.15 & 0.20 & 080000-3353.9~ & 590 & 10.70 & 0.22\\
080001-7153.6~? & 37.8 & 10.20 & 0.16 & 080002-0811.6~ & 26.45 & 10.46 & 0.16 & 080008-0857.4~ & 64.5 & 9.54 & 0.69\\
080008-1058.1~ & 101 & 11.53 & 0.30 & 080008-5714.1~ & 41.7 & 12.44 & 0.34 & 080010-1324.4~ & 38.2 & 11.56 & 0.34\\
080011-3334.6~ & 72.2 & 12.16 & 0.52 & 080013-4944.1~ & 220 & 12.24 & 0.78 & 080015-5005.4~ & 35.4 & 12.22 & 0.38\\
080016-3242.7~ & 378 & 8.50 & 0.82 & 080022-4545.7~ & 64.8 & 11.59 & 0.46 & 080026-3006.6~? & 42.3 & 9.54 & 0.34\\
080030-3258.1~ & 93.4 & 11.33 & 0.78 & 080032-0722.6~ & 92.3 & 10.44 & 0.48 & 080032-5815.6~? & 74.3 & 11.95 & 0.45\\
080033-0948.4~ & 841 & 10.72 & 0.39 & 080038-1836.5~ & 100 & 11.92 & 1.11 & 080038-3013.1~ & 35.8 & 10.19 & 0.10\\
080039-2656.8~ & 56.5 & 10.88 & 0.28 & 080041-3250.4~ & 73.6 & 10.62 & 0.37 & 080043-3306.5~ & 102 & 9.93 & 0.32\\
080044-1545.4~ & 65.4 & 11.64 & 0.53 & 080044-5657.4~ & 30.41 & 9.40 & 0.23 & 080050-0420.9~ & 20.41 & 10.94 & 0.15\\
080053-3115.5~ & 86.6 & 8.37 & 0.22 & 080053-6003.1~ & 28.88 & 10.74 & 0.22 & 080054-2121.9~ & 270 & 11.57 & 0.36\\
080055-6641.2~ & 793 & 12.98 & 1.23 & 080059-2859.9~ & 84.3 & 11.76 & 0.28 & 080104-2501.9~? & 51.7 & 9.31 & 0.18\\
080105-0716.4~? & 32.25 & 10.36 & 0.24 & 080112-6513.0~ & 40.3 & 9.91 & 0.25 & 080116-6059.8~ & 952 & 11.70 & 0.46\\
080117-0804.4~? & 73.6 & 11.63 & 0.77 & 080118-1805.4~ & 80.7 & 11.58 & 0.40 & 080119-1847.1~ & 270 & 12.89 & 0.79\\
080122-0117.5~ & 18.17 & 10.58 & 0.14 & 080123-2927.5~ & 105 & 11.06 & 0.32 & 080126-6823.3~ & 82.0 & 9.72 & 0.17\\
080127-0324.3~ & 27.48 & 9.54 & 0.20 & 080127-1129.2~ & 208 & 12.26 & 0.80 & 080128-3147.7~ & 139 & 8.99 & 0.32\\
080131-1532.4~ & 26.35 & 10.32 & 0.15 & 080132-2202.6~ & 788 & 12.41 & 1.17 & 080133-2345.8~ & 82.2 & 11.48 & 0.22\\
080133-2558.7~? & 54.0 & 9.94 & 0.26 & 080134-2900.2~ & 175 & 10.46 & 0.13 & 080135-6819.6~ & 59.2 & 11.84 & 0.85\\
080141-5107.3~ & 58.8 & 12.54 & 0.74 & 080143-4501.1~ & 182 & 10.74 & 0.38 & 080143-5035.0~ & 458 & 12.21 & 0.50\\
080143-5539.2~ & 485 & 11.99 & 0.32 & 080143-6322.1~ & 229 & 12.89 & 0.92 & 080146-2709.7~ & 158 & 11.47 & 0.77\\
080147-2931.1~? & 62.9 & 9.60 & 0.41 & 080150-4421.9~ & 175 & 12.46 & 0.57 & 080153-2744.4~ & 110 & 10.70 & 0.20\\
080158-6530.1~ & 423 & 11.97 & 0.45 & 080200-6817.7~ & 85.4 & 12.65 & 1.13 & 080203-1847.0~ & 210 & 10.85 & 0.53\\
080205-3811.9~? & 122 & 11.34 & 0.38 & 080207-2612.8~? & 120 & 11.09 & 1.01 & 080211-1301.1~v & 472 & 9.90 & 1.17\\
080212-2354.0~ & 121 & 10.37 & 0.69 & 080212-3729.3~ & 93.1 & 12.25 & 0.79 & 080214-8524.4~ & 25.04 & 9.35 & 0.18\\
080215-2149.5~ & 1720 & 12.82 & 0.81 & 080215-4712.4~ & 130 & 10.48 & 0.19 & 080218-7013.8~ & 71.1 & 12.56 & 0.57\\
080219-2122.3~ & 113 & 10.13 & 0.24 & 080221-1243.5~ & 26.86 & 10.68 & 0.14 & 080221-2613.5~ & 61.0 & 9.14 & 0.37\\
080221-3337.8~? & 33.96 & 11.29 & 0.34 & 080223-0501.5~ & 32.65 & 11.30 & 0.25 & 080225-3032.3~ & 156 & 11.63 & 0.60\\
080228-1649.5~ & 363 & 11.65 & 0.31 & 080229-4607.8~ & 72.9 & 11.13 & 0.48 & 080232-2141.6~ & 74.8 & 11.49 & 0.38\\
080236-2325.4~ & 201 & 13.03 & 1.09 & 080237-7906.2~? & 43.8 & 9.50 & 0.30 & 080239-2639.0~ & 27.31 & 11.13 & 0.26\\
080246-0207.6~ & 125 & 9.06 & 0.50 & 080246-2837.7~ & 83.8 & 11.84 & 0.53 & 080247-6550.3~ & 46.6 & 9.22 & 0.27\\
080248-0520.6~? & 83.5 & 11.26 & 0.36 & 080250-7045.4~ & 243 & 9.33 & 0.14 & 080258-4424.0~ & 68.5 & 12.34 & 0.50\\
080258-5707.7~ & 22.04 & 9.81 & 0.12 & 080301-2441.5~? & 188 & 11.75 & 0.75 & 080302-2416.5~ & 128 & 11.29 & 0.47\\
080302-3635.8~?v & 38.6 & 9.16 & 0.64 & 080304-2058.3~ & 33.85 & 10.84 & 0.28 & 080305-1140.6~ & 160 & 11.32 & 1.39\\
080309-7759.9~ & 135 & 11.87 & 0.57 & 080312-1314.7~ & 185 & 11.30 & 0.18 & 080319-8558.6~ & 38.9 & 9.94 & 0.12\\
080321-3637.3~ & 508 & 12.11 & 0.63 & 080322-3130.2~ & 236 & 10.99 & 0.72 & 080328-1244.9~ & 45.0 & 10.54 & 0.25\\
080328-4856.9~ & 51.2 & 10.63 & 0.23 & 080331-1800.5~ & 356 & 11.11 & 0.77 & 080331-5642.6~? & 121 & 12.18 & 0.90\\
080332-1945.3~ & 29.83 & 12.52 & 0.46 & 080335-0953.2~ & 73.5 & 10.99 & 0.19 & 080335-2159.5~ & 231 & 11.77 & 1.08\\
080336-1959.4~ & 24.30 & 9.99 & 0.16 & 080336-5731.2~ & 29.93 & 8.80 & 0.13 & 080339-0655.1~ & 74.6 & 10.47 & 0.21\\
080340-0827.1~ & 149 & 10.12 & 0.30 & 080341-3553.1~ & 594 & 10.44 & 0.71 & 080342-2350.1~v & 256 & 10.66 & 0.31\\
080342-3126.7~ & 674 & 11.18 & 0.52 & 080343-1149.0~ & 53.6 & 10.48 & 0.38 & 080343-7431.2~ & 20.76 & 10.81 & 0.20\\
080345-0540.6~ & 0.200544 & 9.05 & 0.08 & 080345-0617.3~ & 19.85 & 8.89 & 0.11 & 080349-1240.1~ & 378 & 11.84 & 1.42\\
080350-4506.0~ & 85.2 & 12.89 & 0.87 & 080353-3116.4~? & 24.00 & 9.49 & 0.12 & 080402-0502.5~ & 28.00 & 9.84 & 0.12\\
080411-2358.6~ & 113 & 10.30 & 0.18 & 080412-3740.0~ & 724 & 10.89 & 0.59 & 080416-0209.6~ & 40.5 & 10.30 & 0.54\\
080418-8007.7~ & 27.55 & 11.95 & 0.36 & 080419-2752.2~ & 89.0 & 8.59 & 0.18 & 080425-7620.3~ & 231 & 12.39 & 0.63\\
080427-2445.6~? & 47.8 & 10.87 & 0.26 & 080431-0307.8~ & 383 & 11.91 & 1.76 & 080432-2752.9~ & 325 & 10.46 & 0.54\\
080432-3321.5~ & 214 & 10.63 & 0.32 & 080433-2523.4~v & 64.7 & 9.88 & 1.11 & 080434-1845.0~ & 21.34 & 9.62 & 0.14\\
080438-4950.2~? & 45.0 & 9.87 & 0.41 & 080440-4808.6~ & 131 & 13.09 & 1.05 & 080441-0304.4~ & 285 & 10.34 & 0.59\\
080447-3503.3~ & 699 & 9.79 & 0.12 & 080448-1841.0~ & 48.5 & 10.93 & 0.36 & 080448-2216.8~ & 315 & 11.24 & 0.27\\
080448-4811.0~ & 108 & 12.42 & 0.80 & 080453-2015.9~? & 102 & 11.93 & 0.91 & 080458-6051.9~ & 132 & 10.68 & 0.34\\
080503-2743.8~ & 70.1 & 12.62 & 0.81 & 080503-7347.9~ & 44.8 & 11.43 & 0.49 & 080504-3346.9~ & 511 & 11.58 & 1.35\\
080505-2446.8~ & 1347 & 10.85 & 0.43 & 080506-3400.1~? & 62.9 & 11.27 & 0.30 & 080506-5415.3~ & 610 & 12.18 & 0.49\\
080510-8350.1~ & 107 & 12.05 & 0.71 & 080514-2537.0~ & 98.5 & 11.41 & 0.56 & 080516-2707.2~? & 68.3 & 11.17 & 0.44\\
080519-1150.0~ & 100 & 12.91 & 0.98 & 080521-2213.5~ & 99.3 & 11.04 & 0.60 & 080524-1706.2~? & 93.6 & 9.13 & 0.66\\
080525-7117.2~ & 49.4 & 12.51 & 0.42 & 080529-1641.4~ & 172 & 11.80 & 0.53 & 080531-0601.8~ & 185 & 12.21 & 1.01\\
080532-1451.3~ & 31.88 & 12.09 & 0.28 & 080533-0247.1~ & 264 & 9.68 & 0.36 & 080533-2111.8~ & 485 & 11.86 & 0.75\\
080533-2740.5~ & 963 & 10.09 & 0.18 & 080540-2957.5~ & 819 & 12.63 & 0.64 & 080541-2944.8~ & 58.1 & 11.72 & 0.53\\
080543-2243.5~? & 36.6 & 11.02 & 0.23 & 080545-4406.0~? & 37.3 & 11.56 & 0.37 & 080546-4722.8~ & 126 & 12.37 & 0.45\\
080547-2951.2~ & 483 & 10.83 & 0.37 & 080548-5320.9~ & 25.41 & 11.10 & 0.19 & 080548-7600.3~ & 357 & 11.69 & 0.62\\
080551-0628.0~ & 142 & 11.75 & 1.31 & 080552-0919.3~ & 42.4 & 9.22 & 0.22 & 080553-2925.2~ & 42.5 & 11.65 & 0.41\\
080554-2619.0~ & 1182 & 12.42 & 0.53 & 080555-2729.3~ & 381 & 10.70 & 0.51 & 080559-2209.1~ & 60.8 & 10.16 & 0.41\\
080559-3150.5~ & 46.3 & 11.07 & 0.23 & 080606-4707.1~? & 47.8 & 10.31 & 0.24 & 080610-2347.5~ & 631 & 11.78 & 0.51\\
080614-0942.9~ & 95.5 & 10.36 & 0.37 & 080615-2130.0~ & 189 & 10.50 & 0.28 & 080615-6720.4~? & 79.3 & 11.51 & 0.24\\
080620-2415.4~ & 108 & 13.11 & 1.21 & 080620-5911.4~? & 45.0 & 11.70 & 0.31 & 080624-1232.7~ & 18.09 & 10.11 & 0.13\\
080624-5919.4~? & 54.1 & 11.45 & 0.33 & 080625-3448.9~ & 932 & 9.56 & 0.13 & 080629-1134.5~ & 24.98 & 8.48 & 0.16\\
080629-5142.6~ & 244 & 13.04 & 1.75 & 080630-0426.4~ & 231 & 11.58 & 1.00 & 080633-0458.4~ & 49.6 & 8.45 & 0.35\\
080634-5407.9~ & 39.0 & 10.74 & 0.27 & 080636-2610.8~ & 394 & 12.81 & 1.22 & 080637-6014.5~ & 352 & 11.86 & 0.81\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
080643-1626.1~? & 67.4 & 10.20 & 0.24 & 080644-2644.2~ & 61.9 & 10.94 & 0.35 & 080646-1827.6~ & 98.3 & 12.58 & 0.52\\
080646-6141.6~? & 46.1 & 9.39 & 0.33 & 080648-2000.6~? & 57.9 & 9.26 & 0.44 & 080649-1014.9~? & 29.33 & 10.84 & 0.19\\
080649-3128.1~? & 31.98 & 10.61 & 0.14 & 080651-3338.9~ & 250 & 11.49 & 0.22 & 080651-7603.5~ & 74.5 & 11.20 & 0.30\\
080653-2227.8~ & 30.34 & 9.22 & 0.10 & 080701-6723.6~ & 487 & 10.65 & 0.18 & 080702-4454.2~ & 64.8 & 11.94 & 0.35\\
080703-3238.8~ & 475 & 11.49 & 0.54 & 080704-1218.2~ & 77.3 & 10.12 & 0.15 & 080704-2117.4~ & 1023 & 10.13 & 0.19\\
080704-2233.0~ & 64.7 & 10.54 & 0.47 & 080705-2947.8~ & 449 & 11.11 & 0.32 & 080709-3422.2~ & 93.6 & 11.60 & 0.68\\
080710-4730.7~ & 788 & 12.33 & 0.75 & 080712-2203.0~ & 24.70 & 10.06 & 0.48 & 080714-5030.3~ & 322 & 11.15 & 0.26\\
080715-6712.3~? & 26.96 & 10.81 & 0.19 & 080717-2005.7~? & 59.6 & 12.29 & 0.64 & 080717-3342.1~ & 821 & 10.98 & 0.37\\
080718-2244.6~ & 188 & 12.74 & 1.24 & 080720-5703.2~ & 58.3 & 11.59 & 0.68 & 080723-1247.1~ & 1022 & 11.20 & 0.24\\
080724-7714.6~ & 42.8 & 12.54 & 0.51 & 080730-2254.8~v & 261 & 8.06 & 0.85 & 080737-1947.1~ & 1182 & 10.52 & 0.42\\
080738-5344.9~ & 402 & 11.56 & 0.66 & 080740-2519.8~ & 150 & 10.13 & 0.41 & 080741-6159.1~ & 41.0 & 12.59 & 0.46\\
080743-2041.0~v & 105 & 8.71 & 0.46 & 080743-7139.3~ & 38.1 & 10.02 & 0.27 & 080745-3429.2~? & 35.6 & 11.70 & 0.37\\
080754-8636.9~ & 101 & 11.09 & 0.15 & 080757-4417.3~ & 172 & 11.48 & 0.87 & 080758-1029.5~ & 38.8 & 10.35 & 0.32\\
080758-2602.8~ & 86.8 & 10.39 & 0.17 & 080800-0659.0~ & 27.40 & 8.46 & 0.19 & 080800-5306.3~ & 394 & 12.55 & 1.95\\
080803-2243.0~ & 411 & 11.94 & 0.36 & 080809-2830.4~ & 62.6 & 9.22 & 0.26 & 080809-4649.8~ & 57.3 & 11.36 & 0.52\\
080809-6112.0~ & 61.8 & 11.88 & 0.40 & 080812-1747.1~ & 33.48 & 9.01 & 0.15 & 080814-8556.7~ & 176 & 10.83 & 0.37\\
080815-1230.1~ & 53.3 & 10.33 & 0.37 & 080815-5949.7~? & 110 & 12.30 & 0.69 & 080822-0105.4~? & 127 & 10.45 & 0.59\\
080823-6811.5~ & 51.2 & 9.18 & 0.09 & 080825-4836.7~ & 1801 & 8.57 & 0.90 & 080825-5719.1~? & 101 & 12.81 & 0.99\\
080826-2951.4~ & 28.99 & 11.32 & 0.26 & 080834-0204.8~ & 201 & 9.88 & 0.17 & 080835-2454.8~ & 53.7 & 10.73 & 0.38\\
080835-5437.1~? & 23.20 & 9.80 & 0.18 & 080838-1216.6~ & 23.86 & 10.83 & 0.15 & 080838-2120.9~? & 77.7 & 11.07 & 0.69\\
080839-0821.4~ & 81.9 & 10.88 & 0.29 & 080840-2543.4~ & 556 & 10.89 & 0.27 & 080840-5030.2~ & 338 & 12.06 & 0.55\\
080843-6054.7~ & 66.8 & 11.55 & 0.65 & 080844-1047.4~v & 113 & 8.17 & 1.43 & 080849-0410.3~ & 64.3 & 11.43 & 0.90\\
080849-6134.2~ & 0.165406 & 9.07 & 0.20 & 080850-4420.4~ & 57.3 & 9.07 & 0.34 & 080852-1023.8~v & 89.8 & 9.46 & 0.64\\
080852-6410.9~ & 154 & 11.01 & 0.20 & 080853-4731.9~? & 35.6 & 10.42 & 0.24 & 080855-2030.9~ & 99.5 & 11.58 & 0.45\\
080855-2821.8~ & 905 & 11.16 & 0.38 & 080858-1006.1~ & 53.8 & 12.05 & 0.40 & 080858-5442.1~ & 51.4 & 10.62 & 0.17\\
080900-2054.6~ & 65.2 & 11.44 & 0.38 & 080900-2057.5~? & 45.7 & 11.04 & 0.21 & 080902-2307.5~ & 121 & 12.41 & 0.37\\
080906-6035.1~ & 297 & 10.45 & 0.95 & 080908-4816.2~ & 117 & 8.45 & 0.24 & 080910-6718.2~ & 106 & 11.16 & 0.72\\
080911-2728.5~ & 359 & 9.72 & 0.11 & 080916-2459.9~ & 98.0 & 11.78 & 0.42 & 080918-5640.4~ & 225 & 10.96 & 0.48\\
080922-0950.6~ & 84.9 & 10.94 & 0.24 & 080925-3049.4~ & 373 & 11.24 & 0.29 & 080929-5742.4~ & 77.5 & 10.63 & 0.59\\
080930-2737.0~ & 475 & 11.62 & 0.42 & 080933-1814.6~ & 82.3 & 10.87 & 0.36 & 080946-2332.6~ & 242 & 11.68 & 0.37\\
080947-1130.6~ & 34.17 & 9.51 & 0.09 & 080948-1928.5~ & 44.9 & 11.90 & 0.36 & 080952-4650.3~ & 23.59 & 9.96 & 0.18\\
080952-5745.4~ & 99.5 & 10.84 & 0.19 & 080959-1948.2~ & 922 & 12.80 & 1.61 & 081001-0930.2~ & 193 & 9.53 & 0.32\\
081004-4716.9~ & 190 & 11.87 & 0.99 & 081007-2018.5~ & 65.8 & 11.63 & 0.69 & 081007-4939.5~? & 74.2 & 12.21 & 0.57\\
081010-2932.1~? & 170 & 10.76 & 0.29 & 081012-7551.3~ & 131 & 10.93 & 0.37 & 081016-1954.6~ & 81.3 & 11.09 & 0.25\\
081020-3019.4~ & 704 & 12.65 & 0.57 & 081022-4715.5~ & 350 & 11.51 & 0.57 & 081024-3157.7~ & 71.8 & 12.46 & 0.59\\
081025-1042.4~ & 81.5 & 11.36 & 0.44 & 081025-1546.1~ & 20.01 & 10.93 & 0.14 & 081029-0801.0~ & 89.9 & 10.60 & 0.14\\
081035+0034.6~ & 24.64 & 10.48 & 0.13 & 081037-2505.4~ & 305 & 12.43 & 0.61 & 081041-2506.7~ & 378 & 10.98 & 0.48\\
081041-2659.1~? & 24.45 & 9.11 & 0.14 & 081052-3515.5~ & 656 & 11.63 & 0.36 & 081053-6401.4~ & 26.59 & 10.32 & 0.11\\
081056-2904.7~ & 307 & 11.22 & 0.39 & 081057-1608.4~ & 111 & 12.09 & 0.36 & 081101-5802.4~ & 485 & 11.83 & 0.43\\
081105-1400.8~ & 196 & 11.39 & 0.25 & 081107-1312.1~ & 315 & 10.76 & 0.23 & 081109-2246.2~ & 105 & 11.39 & 0.41\\
081113-3345.1~ & 51.8 & 12.41 & 0.56 & 081121-3734.9~ & 81.5 & 11.68 & 0.46 & 081121-5002.0~ & 109 & 8.86 & 0.15\\
081122-7215.2~ & 144 & 12.13 & 0.35 & 081123-5340.8~ & 19.87 & 9.73 & 0.12 & 081127-3442.8~ & 226 & 12.03 & 0.39\\
081127-5431.0~? & 35.3 & 10.06 & 0.18 & 081132-3034.5~ & 128 & 11.37 & 0.26 & 081134-3115.4~ & 226 & 11.15 & 0.45\\
081136-5539.2~ & 61.8 & 11.05 & 0.43 & 081138-1505.3~ & 45.4 & 10.83 & 0.30 & 081140-1238.4~ & 124 & 8.95 & 0.24\\
081141-2112.6~v & 652 & 9.45 & 0.30 & 081142-1825.3~ & 98.3 & 11.94 & 0.46 & 081147-2959.2~ & 243 & 11.80 & 0.37\\
081150-1216.5~ & 629 & 10.98 & 0.34 & 081155-1659.9~ & 103 & 12.09 & 0.40 & 081155-2818.5~ & 125 & 9.13 & 0.44\\
081155-6458.1~ & 906 & 12.42 & 0.76 & 081157-6832.0~ & 244 & 9.37 & 0.50 & 081203-4704.5~ & 130 & 11.74 & 0.34\\
081203-5112.5~ & 243 & 13.41 & 1.53 & 081204-2002.4~ & 156 & 12.07 & 1.00 & 081204-2021.7~ & 73.5 & 11.53 & 0.43\\
081213-3114.2~ & 257 & 12.34 & 0.53 & 081217-3426.8~ & 74.7 & 12.08 & 0.54 & 081222-3104.2~? & 38.2 & 9.23 & 0.26\\
081227-2729.0~ & 58.6 & 11.67 & 0.27 & 081231-3009.1~ & 81.0 & 11.92 & 0.59 & 081233-2053.6~ & 631 & 10.68 & 0.29\\
081235-4925.5~ & 701 & 9.18 & 0.21 & 081236-4948.5~ & 326 & 12.41 & 1.66 & 081236-5217.1~ & 103 & 10.95 & 0.19\\
081237-3508.8~v & 432 & 8.87 & 0.41 & 081238-0916.5~ & 79.3 & 12.27 & 0.58 & 081243-1416.0~? & 62.7 & 9.85 & 0.22\\
081247-2645.1~ & 149 & 11.46 & 0.26 & 081250-3133.2~ & 171 & 12.78 & 1.03 & 081251-2222.9~ & 52.2 & 10.96 & 0.17\\
081254-2726.0~ & 86.4 & 10.40 & 0.23 & 081256-1522.6~ & 222 & 11.94 & 0.69 & 081300-2955.9~ & 144 & 12.42 & 0.59\\
081303-2128.3~ & 72.7 & 11.76 & 0.33 & 081306-4808.0~v & 107 & 9.08 & 0.57 & 081306-7807.2~ & 30.97 & 11.63 & 0.32\\
081307-2713.6~ & 54.0 & 11.93 & 0.88 & 081308-1536.8~? & 42.5 & 9.70 & 0.44 & 081310-5227.7~ & 103 & 12.29 & 0.63\\
081311-0518.3~ & 20.99 & 11.13 & 0.21 & 081311-1956.4~ & 116 & 12.39 & 0.75 & 081311-5703.3~ & 29.98 & 11.35 & 0.47\\
081312-4948.6~ & 28.34 & 10.87 & 0.18 & 081317-1308.0~ & 128 & 9.08 & 0.15 & 081320-2528.8~ & 70.3 & 11.79 & 0.43\\
081322-5652.3~ & 225 & 11.93 & 1.32 & 081323-5118.5~? & 51.2 & 10.65 & 0.39 & 081324-0912.6~? & 39.6 & 10.96 & 0.25\\
081327-0434.4~ & 32.44 & 10.93 & 0.26 & 081328-0853.2~ & 261 & 12.99 & 0.77 & 081328-5956.7~ & 140 & 12.55 & 0.58\\
081330-2756.0~ & 96.5 & 12.24 & 0.89 & 081333-1628.7~ & 139 & 9.66 & 0.21 & 081334-0513.4~? & 93.5 & 11.99 & 0.52\\
081335-7110.5~ & 205 & 11.70 & 0.33 & 081339-0816.2~ & 83.8 & 11.28 & 0.60 & 081346-1014.9~ & 47.1 & 10.20 & 0.60\\
081349+0022.4~ & 65.3 & 10.87 & 0.58 & 081400-0810.9~? & 75.4 & 11.82 & 0.65 & 081400-3112.8~ & 36.1 & 10.61 & 0.22\\
081401-6819.1~ & 227 & 11.03 & 0.43 & 081405-0838.4~? & 225 & 12.06 & 0.82 & 081407-3100.5~ & 120 & 11.93 & 0.36\\
081409-7122.7~? & 47.4 & 9.81 & 0.25 & 081410-0943.3~ & 31.53 & 11.62 & 0.38 & 081414-2452.8~ & 32.39 & 10.89 & 0.21\\
081418-5404.5~ & 251 & 9.62 & 0.11 & 081422-0841.0~ & 331 & 12.24 & 0.63 & 081425-1302.4~ & 242 & 12.22 & 0.97\\
081430-1331.4~ & 48.6 & 11.60 & 0.35 & 081431-3042.4~ & 88.1 & 12.04 & 0.59 & 081437-2346.5~? & 61.8 & 11.19 & 0.23\\
081437-3058.4~ & 1463 & 11.84 & 0.58 & 081442-1039.0~ & 272 & 13.21 & 2.02 & 081448-1711.3~ & 30.49 & 11.79 & 0.36\\
081451-2737.4~? & 142 & 12.07 & 0.73 & 081451-3229.3~? & 446 & 10.92 & 0.24 & 081454-1453.1~? & 35.8 & 11.21 & 0.26\\
081458-1742.0~ & 67.9 & 8.91 & 0.11 & 081458-3326.9~ & 121 & 9.60 & 0.17 & 081458-3335.5~? & 70.1 & 11.72 & 0.60\\
081459-2156.4~ & 305 & 10.97 & 1.18 & 081500-3240.6~ & 486 & 12.22 & 0.52 & 081502-5013.3~ & 450 & 10.80 & 0.21\\
081505-2708.1~ & 70.3 & 8.63 & 0.41 & 081506-6018.7~ & 42.2 & 10.10 & 0.78 & 081510-0112.3~? & 37.8 & 10.03 & 0.32\\
081510-3235.4~ & 158 & 11.69 & 0.34 & 081513-2944.4~? & 45.7 & 11.29 & 0.30 & 081514-2937.0~ & 142 & 11.03 & 0.15\\
081514-5754.4~ & 54.4 & 11.53 & 0.38 & 081517-8037.6~ & 1401 & 12.87 & 0.97 & 081518-5433.9~ & 116 & 11.37 & 0.36\\
081523-2943.8~ & 106 & 10.77 & 0.58 & 081523-5127.6~ & 44.0 & 12.46 & 0.63 & 081532-7511.7~ & 29.10 & 10.53 & 0.12\\
081534-1800.8~ & 331 & 11.10 & 0.24 & 081534-1932.7~ & 108 & 11.52 & 0.65 & 081537+0016.4~ & 46.7 & 10.86 & 0.15\\
081539-6141.3~ & 62.6 & 12.71 & 0.93 & 081540-3557.2~ & 192 & 12.05 & 0.46 & 081541-5448.7~ & 30.63 & 13.43 & 2.73\\
081546-3423.9~ & 792 & 12.26 & 1.28 & 081546-5643.3~ & 296 & 8.99 & 0.14 & 081549-0732.9~ & 18.89 & 11.95 & 0.43\\
081555-2032.0~ & 208 & 9.02 & 0.20 & 081555-2258.4~ & 92.5 & 10.37 & 1.25 & 081556-5303.7~? & 42.7 & 10.05 & 0.17\\
081558-1549.3~ & 629 & 10.79 & 0.90 & 081559-2842.0~? & 96.9 & 11.49 & 0.32 & 081559-3617.1~? & 81.8 & 11.05 & 0.85\\
081600-6524.4~ & 41.1 & 12.10 & 0.28 & 081600-6828.4~v & 257 & 9.18 & 0.44 & 081601-1814.8~? & 23.38 & 11.30 & 0.23\\
081602-4452.9~? & 42.2 & 11.28 & 0.67 & 081604-2759.1~? & 44.8 & 9.02 & 0.36 & 081604-5304.3~ & 106 & 10.21 & 0.12\\
081609-2452.5~ & 73.6 & 9.96 & 0.76 & 081613-1927.2~ & 68.7 & 11.44 & 0.59 & 081614-3235.1~ & 500 & 11.23 & 0.37\\
081617-0707.0~ & 402 & 10.87 & 0.40 & 081619-0931.7~ & 514 & 12.29 & 1.50 & 081620-5729.2~ & 163 & 12.36 & 0.61\\
081620-6342.7~ & 39.0 & 9.15 & 0.09 & 081622-2204.6~ & 46.2 & 9.90 & 0.25 & 081624-2119.2~ & 104 & 11.01 & 0.51\\
081625-2127.0~ & 210 & 11.01 & 0.98 & 081625-3510.7~ & 82.0 & 12.93 & 0.91 & 081628-2142.3~? & 51.0 & 11.62 & 0.38\\
081629-2153.7~ & 42.5 & 10.64 & 0.35 & 081631-1859.2~ & 91.6 & 9.04 & 0.13 & 081632-1449.6~ & 38.7 & 9.34 & 0.13\\
081633-4623.8~ & 256 & 10.65 & 0.17 & 081635-3005.7~ & 48.0 & 9.78 & 0.26 & 081637-2749.7~? & 75.2 & 11.44 & 0.98\\
081639-2129.7~ & 394 & 9.63 & 0.23 & 081640-3017.7~ & 57.4 & 11.41 & 0.46 & 081645-0636.8~ & 26.17 & 9.63 & 0.16\\
081645-1426.7~v & 118 & 9.81 & 0.47 & 081646-3230.5~ & 340 & 11.08 & 0.23 & 081646-3307.1~ & 153 & 12.01 & 0.58\\
081650-0639.9~ & 463 & 12.81 & 1.32 & 081658-2252.7~ & 48.3 & 12.41 & 0.59 & 081659-2109.3~ & 100 & 11.49 & 0.26\\
081703-1648.2~ & 291 & 11.72 & 0.28 & 081703-1712.1~ & 122 & 11.68 & 0.63 & 081705-2641.0~ & 40.7 & 10.56 & 0.14\\
081706-2829.9~ & 30.62 & 9.80 & 0.14 & 081711-1658.1~ & 788 & 12.15 & 0.41 & 081715-2547.9~ & 318 & 12.05 & 0.53\\
081719-3024.6~ & 59.0 & 10.81 & 0.16 & 081724-7621.2~ & 50.8 & 9.40 & 0.16 & 081727-3133.3~ & 44.8 & 11.56 & 0.26\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
081735-5431.0~ & 92.6 & 10.53 & 1.13 & 081738-3616.9~ & 760 & 10.35 & 0.30 & 081740-1228.1~ & 215 & 11.52 & 0.79\\
081740-3557.7~ & 32.85 & 11.58 & 0.46 & 081747-5606.7~? & 118 & 11.27 & 0.40 & 081748-5551.8~ & 473 & 11.90 & 0.46\\
081749-3336.0~ & 227 & 10.28 & 0.44 & 081749-4348.8~ & 86.8 & 9.78 & 0.39 & 081753-1612.7~ & 120 & 11.33 & 0.66\\
081756-3249.1~ & 43.8 & 12.04 & 0.29 & 081758-6104.9~ & 25.77 & 10.79 & 0.21 & 081800-2734.7~? & 47.3 & 8.86 & 0.36\\
081800-4503.1~ & 206 & 9.98 & 0.15 & 081802-6925.2~ & 317 & 11.20 & 0.17 & 081803-3053.0~ & 55.3 & 11.98 & 0.42\\
081804-2008.3~ & 222 & 11.63 & 0.38 & 081804-2821.9~ & 202 & 12.09 & 1.14 & 081805-1501.4~ & 75.4 & 11.28 & 0.39\\
081807-3511.6~? & 38.7 & 11.45 & 0.33 & 081807-5839.9~ & 134 & 12.89 & 0.89 & 081809-2559.8~ & 298 & 13.03 & 0.97\\
081810-6457.5~ & 198 & 12.27 & 0.28 & 081814-3228.8~? & 74.1 & 12.92 & 0.98 & 081816-1103.3~ & 110 & 12.04 & 0.85\\
081817-2549.8~ & 114 & 9.37 & 0.12 & 081819-3410.2~ & 95.1 & 12.02 & 0.46 & 081822-2032.1~ & 76.7 & 12.88 & 1.09\\
081822-3130.0~ & 134 & 11.56 & 0.21 & 081827-2916.9~ & 42.2 & 11.07 & 0.31 & 081829-2956.3~ & 60.9 & 10.45 & 0.80\\
081836-3248.5~ & 179 & 9.53 & 0.10 & 081836-4326.7~ & 186 & 10.87 & 0.68 & 081837-2554.6~ & 159 & 10.03 & 0.50\\
081838-5940.1~ & 115 & 10.80 & 0.28 & 081841-1504.9~ & 270 & 9.75 & 0.76 & 081846-3151.2~ & 158 & 11.61 & 0.74\\
081848-3459.9~ & 144 & 11.54 & 0.25 & 081854-3222.4~ & 576 & 12.40 & 0.68 & 081858-2446.6~ & 1361 & 10.33 & 0.13\\
081859-3450.6~ & 386 & 12.72 & 0.90 & 081901-3042.9~ & 60.6 & 12.25 & 0.47 & 081907-0204.8~ & 42.9 & 8.94 & 0.23\\
081907-6914.0~ & 328 & 12.17 & 0.73 & 081910-2423.1~ & 140 & 11.01 & 0.23 & 081910-2647.3~ & 123 & 11.68 & 0.88\\
081911-5816.1~ & 507 & 12.20 & 0.56 & 081912-4323.7~ & 176 & 12.34 & 0.89 & 081913-1131.4~ & 63.8 & 8.23 & 0.33\\
081913-4440.6~ & 95.7 & 12.02 & 0.69 & 081915-3341.6~ & 27.65 & 11.48 & 0.28 & 081916-4145.9~ & 211 & 12.02 & 0.86\\
081916-6010.0~ & 1023 & 11.14 & 0.70 & 081917-1828.1~ & 47.9 & 7.97 & 0.39 & 081917-3516.0~ & 186 & 11.13 & 0.25\\
081920-2112.1~? & 48.4 & 10.16 & 0.31 & 081923-1328.1~ & 197 & 13.13 & 1.46 & 081924-4931.0~ & 337 & 12.36 & 0.60\\
081931-2005.1~? & 86.0 & 9.65 & 0.81 & 081931-5252.1~ & 30.69 & 12.59 & 0.64 & 081935-2337.9~ & 196 & 12.17 & 0.38\\
081938-1955.6~ & 28.66 & 10.99 & 0.19 & 081940-1507.1~ & 728 & 11.68 & 0.80 & 081940-3025.6~ & 84.9 & 11.23 & 0.35\\
081942-3059.2~? & 77.9 & 12.17 & 0.49 & 081943-1815.9~ & 73.9 & 9.51 & 0.13 & 081947-2239.5~ & 56.8 & 10.88 & 0.31\\
081950-4815.4~ & 473 & 10.84 & 0.41 & 081952-6040.8~ & 37.8 & 10.16 & 0.29 & 081957-3228.8~? & 49.3 & 9.51 & 0.28\\
082000-3135.9~? & 36.6 & 10.53 & 0.23 & 082004-1812.5~ & 21.80 & 9.78 & 0.10 & 082006-3838.3~? & 50.3 & 12.00 & 0.43\\
082008-2616.5~ & 98.1 & 10.82 & 1.00 & 082009-3505.6~ & 186 & 12.92 & 0.49 & 082010-4652.6~? & 47.5 & 10.69 & 0.25\\
082016-3452.4~? & 60.8 & 10.65 & 0.21 & 082017-1711.0~ & 61.6 & 11.83 & 0.51 & 082018-2158.8~ & 15.94 & 10.06 & 0.12\\
082021-7616.0~ & 17.23 & 10.64 & 0.14 & 082024-2146.7~ & 42.0 & 10.52 & 0.20 & 082026-1526.4~ & 71.6 & 10.17 & 0.23\\
082026-2809.2~ & 62.1 & 10.96 & 0.46 & 082026-3630.6~ & 613 & 10.87 & 0.51 & 082027-5436.6~ & 31.95 & 10.30 & 0.11\\
082032-1315.6~? & 288 & 12.30 & 1.00 & 082036-3418.0~ & 54.5 & 11.65 & 0.33 & 082039-5418.4~ & 101 & 11.74 & 0.81\\
082040-2755.5~ & 54.3 & 10.77 & 0.20 & 082041-0920.5~ & 609 & 11.60 & 0.45 & 082041-3913.6~ & 50.0 & 9.58 & 0.16\\
082044-4859.1~ & 40.7 & 11.47 & 0.38 & 082045-0343.1~ & 325 & 10.18 & 0.54 & 082045-1508.5~ & 278 & 9.85 & 0.10\\
082050-5622.8~ & 41.9 & 10.62 & 0.38 & 082051-3759.0~? & 822 & 9.78 & 0.21 & 082053-2721.8~ & 55.7 & 11.41 & 0.27\\
082054-3159.5~? & 37.7 & 11.61 & 0.46 & 082055-1341.8~ & 124 & 10.20 & 0.20 & 082057-1915.1~ & 86.6 & 8.93 & 0.17\\
082057-2351.3~? & 30.24 & 10.03 & 0.27 & 082100-2154.2~ & 17.01 & 10.12 & 0.10 & 082101-3000.3~ & 24.82 & 8.69 & 0.13\\
082101-7709.1~ & 610 & 12.04 & 0.59 & 082103-3154.1~ & 202 & 12.06 & 0.45 & 082104-4518.9~ & 256 & 11.55 & 0.44\\
082106-1256.9~? & 71.9 & 12.14 & 1.10 & 082107-3209.0~ & 514 & 12.99 & 0.65 & 082108-2640.8~ & 280 & 10.54 & 0.45\\
082108-3123.3~ & 396 & 12.34 & 0.44 & 082110-3046.6~ & 123 & 11.12 & 0.93 & 082110-3233.1~ & 122 & 11.50 & 0.45\\
082113-2749.7~? & 33.96 & 11.36 & 0.43 & 082119-2224.6~ & 67.5 & 12.58 & 1.11 & 082126-4624.7~ & 0.200068 & 12.88 & 0.63\\
082128-0033.8~? & 235 & 10.56 & 0.79 & 082128-3400.5~? & 21.03 & 10.27 & 0.15 & 082130-1227.7~ & 48.9 & 10.49 & 0.40\\
082131-1146.8~ & 51.7 & 10.14 & 0.12 & 082131-1650.4~ & 326 & 10.32 & 0.24 & 082131-3116.0~ & 72.0 & 12.68 & 0.51\\
082134-0039.4~ & 53.8 & 10.99 & 0.29 & 082136-1525.7~? & 27.98 & 8.83 & 0.18 & 082139-3059.6~? & 72.2 & 10.26 & 0.43\\
082147-6928.5~ & 29.81 & 8.42 & 0.12 & 082150-2834.9~ & 110 & 12.18 & 0.45 & 082151-0933.1~ & 47.1 & 11.10 & 0.35\\
082151-3607.6~ & 454 & 11.89 & 0.73 & 082151-3717.0~ & 212 & 11.21 & 0.23 & 082153-0940.2~ & 154 & 11.11 & 0.82\\
082153-7751.3~ & 39.2 & 8.90 & 0.11 & 082156-2637.0~ & 595 & 11.55 & 0.81 & 082200-1916.6~ & 728 & 9.40 & 0.26\\
082201-4406.7~ & 36.7 & 11.67 & 0.33 & 082202-5513.4~ & 76.8 & 11.48 & 0.26 & 082203-2225.9~? & 74.2 & 11.52 & 0.95\\
082203-2553.3~? & 36.4 & 12.10 & 0.33 & 082207-2115.5~ & 238 & 11.74 & 0.55 & 082211-2421.9~ & 57.1 & 10.77 & 0.32\\
082211-2537.9~v & 49.7 & 8.36 & 0.91 & 082212-0033.5~ & 214 & 10.43 & 0.32 & 082220-0617.2~ & 944 & 10.72 & 0.38\\
082221-1945.3~ & 24.69 & 11.90 & 0.39 & 082221-3204.6~? & 26.84 & 10.58 & 0.26 & 082222-6810.1~ & 26.81 & 11.64 & 0.22\\
082223-1841.2~ & 69.5 & 10.74 & 0.15 & 082230-2304.7~ & 138 & 12.21 & 0.69 & 082234-5202.8~ & 43.2 & 11.72 & 0.50\\
082235-3713.6~ & 26.17 & 10.85 & 0.28 & 082237-1803.2~? & 75.5 & 11.52 & 0.77 & 082237-5802.0~ & 78.9 & 12.39 & 0.77\\
082239-2857.5~ & 704 & 10.40 & 0.50 & 082239-4728.7~ & 107 & 10.70 & 0.41 & 082240-5858.0~ & 61.1 & 10.84 & 0.52\\
082241-6537.5~ & 476 & 11.17 & 0.34 & 082244-1555.0~v & 326 & 8.86 & 0.40 & 082248-3503.3~ & 60.2 & 10.37 & 0.16\\
082248-3801.3~ & 1030 & 11.87 & 0.89 & 082250-4650.0~ & 59.1 & 11.15 & 0.27 & 082252-4432.7~ & 60.5 & 10.90 & 0.41\\
082252-5503.2~ & 122 & 12.21 & 0.43 & 082257-5833.0~ & 24.28 & 10.13 & 0.17 & 082300-0954.2~ & 69.5 & 12.88 & 0.75\\
082304-1310.7~? & 27.38 & 11.68 & 0.30 & 082304-3848.5~ & 272 & 9.53 & 0.80 & 082306-5330.4~ & 374 & 11.26 & 0.24\\
082308-0603.3~ & 11.78 & 10.66 & 0.10 & 082311-2655.8~ & 40.3 & 11.58 & 0.30 & 082312-3152.7~? & 26.84 & 9.65 & 0.11\\
082313-1301.1~? & 52.5 & 10.56 & 0.36 & 082316-4116.5~ & 35.5 & 11.04 & 0.20 & 082316-4815.9~ & 19.88 & 8.63 & 0.09\\
082318-2511.5~ & 423 & 12.67 & 0.62 & 082321-0651.1~ & 197 & 12.78 & 0.87 & 082321-6325.7~ & 141 & 9.93 & 0.07\\
082323-1933.2~ & 59.9 & 11.56 & 0.24 & 082325-2555.1~? & 58.8 & 11.76 & 0.43 & 082326-4225.2~? & 26.43 & 8.87 & 0.13\\
082329-3901.6~ & 340 & 11.03 & 0.28 & 082330-0918.6~ & 201 & 12.13 & 0.45 & 082333-5636.6~ & 113 & 9.34 & 0.16\\
082334-3150.4~ & 110 & 12.46 & 0.47 & 082334-5438.7~ & 57.4 & 11.42 & 0.39 & 082335-1437.1~ & 182 & 11.96 & 0.48\\
082335-2131.8~ & 170 & 11.67 & 0.87 & 082335-2157.8~ & 654 & 11.21 & 0.66 & 082341-4351.2~ & 55.5 & 11.86 & 0.61\\
082349-1602.9~ & 525 & 12.47 & 0.52 & 082357-1025.1~ & 155 & 9.96 & 0.50 & 082401-6941.7~ & 49.3 & 9.18 & 0.08\\
082402-3752.7~ & 47.8 & 10.54 & 0.18 & 082403-2645.0~ & 251 & 10.44 & 0.48 & 082405-6150.1~ & 118 & 11.84 & 0.38\\
082406-3159.2~ & 116 & 11.96 & 0.42 & 082410-2158.1~ & 422 & 10.87 & 0.57 & 082410-2921.8~ & 1584 & 12.19 & 0.87\\
082413-1930.6~ & 718 & 12.57 & 0.76 & 082416-6812.7~ & 97.1 & 11.85 & 0.29 & 082418-6801.3~ & 635 & 10.30 & 0.48\\
082419-2001.3~? & 60.3 & 12.00 & 0.73 & 082420-2151.0~ & 52.2 & 11.39 & 0.34 & 082428-0831.2~?v & 133 & 7.09 & 0.93\\
082428-3002.2~ & 55.6 & 11.52 & 0.36 & 082429-4812.5~ & 79.2 & 10.96 & 0.65 & 082433-1637.9~ & 32.96 & 11.81 & 0.35\\
082434-3229.7~ & 288 & 11.71 & 0.32 & 082436-3728.2~ & 1191 & 12.95 & 2.05 & 082436-7022.8~ & 19.84 & 8.50 & 0.07\\
082440-2832.0~ & 28.82 & 10.69 & 0.23 & 082441-1713.6~ & 110 & 10.86 & 0.43 & 082441-4037.6~ & 1815 & 11.49 & 0.35\\
082444-2320.3~ & 225 & 13.19 & 1.37 & 082446-3345.1~ & 951 & 11.20 & 0.64 & 082446-7752.6~ & 57.0 & 12.44 & 0.65\\
082450-4117.7~ & 61.1 & 13.34 & 1.07 & 082454-3022.0~ & 1584 & 10.00 & 0.98 & 082503-2522.0~ & 114 & 10.94 & 0.30\\
082505-2357.6~ & 78.7 & 10.88 & 0.28 & 082505-6911.7~ & 414 & 10.55 & 0.16 & 082510-2215.0~? & 97.2 & 10.22 & 0.62\\
082510-2358.3~ & 156 & 11.18 & 0.24 & 082511-3259.8~? & 32.75 & 10.79 & 0.26 & 082518-3336.4~ & 32.76 & 11.48 & 0.26\\
082520-0346.1~ & 233 & 11.98 & 0.55 & 082522-3416.4~ & 33.70 & 9.76 & 0.14 & 082522-3546.4~ & 190 & 10.82 & 0.64\\
082522-5804.1~ & 26.16 & 11.58 & 0.32 & 082525-4243.3~ & 76.4 & 10.71 & 0.50 & 082528-3512.5~ & 1584 & 9.23 & 0.34\\
082534-1437.3~ & 13.21 & 11.23 & 0.19 & 082540-0955.7~ & 79.5 & 11.44 & 0.35 & 082540-2339.4~ & 953 & 11.42 & 0.44\\
082545-3318.0~ & 70.3 & 12.01 & 0.45 & 082553-3333.9~ & 106 & 8.21 & 0.42 & 082554-0853.9~ & 44.7 & 11.75 & 0.21\\
082555-2719.6~ & 62.9 & 10.24 & 0.90 & 082557-5639.2~ & 227 & 11.92 & 0.60 & 082558-2914.7~ & 63.3 & 12.63 & 0.70\\
082601-1522.6~ & 270 & 12.11 & 1.58 & 082602-3453.7~ & 73.4 & 10.09 & 0.20 & 082603-7104.6~ & 130 & 10.16 & 0.39\\
082604-3006.7~ & 29.05 & 10.91 & 1.15 & 082604-3827.9~ & 706 & 11.17 & 0.60 & 082606-0454.1~ & 170 & 9.00 & 1.43\\
082607-2551.8~ & 417 & 10.12 & 0.73 & 082611-1845.2~ & 46.2 & 10.88 & 0.63 & 082611-7258.9~ & 328 & 11.38 & 0.71\\
082614-3618.1~ & 86.6 & 11.92 & 0.36 & 082615-3616.2~ & 34.40 & 11.19 & 0.20 & 082618-2430.2~ & 24.48 & 9.87 & 0.09\\
082618-5702.1~ & 73.8 & 10.78 & 0.14 & 082619-4716.1~? & 99.8 & 12.57 & 0.81 & 082620-3038.3~ & 56.4 & 11.24 & 0.27\\
082621-2653.0~ & 134 & 10.82 & 0.53 & 082621-5355.4~ & 1.2255 & 9.65 & 0.11 & 082622-1744.6~ & 51.4 & 11.04 & 0.25\\
082622-2151.0~ & 78.7 & 10.58 & 0.23 & 082628-4430.5~ & 42.2 & 9.13 & 0.25 & 082629-4529.8~ & 28.04 & 12.19 & 0.38\\
082631-4355.2~ & 178 & 11.78 & 0.80 & 082636-5816.3~? & 22.35 & 9.29 & 0.16 & 082639-3125.0~ & 699 & 11.11 & 0.55\\
082640-1714.5~ & 326 & 9.36 & 0.32 & 082640-3017.8~? & 42.4 & 8.89 & 0.23 & 082640-4434.9~ & 394 & 9.02 & 0.28\\
082640-5027.0~ & 193 & 10.83 & 0.62 & 082642-2642.3~ & 25.46 & 9.56 & 0.06 & 082642-6515.3~ & 170 & 13.06 & 0.89\\
082651-5432.6~ & 60.3 & 12.51 & 0.92 & 082657-3530.2~ & 476 & 11.83 & 0.53 & 082658-1528.8~ & 1645 & 9.51 & 0.32\\
082701-3327.3~ & 37.4 & 9.77 & 0.12 & 082702-4920.4~ & 123 & 12.22 & 0.35 & 082711-1330.1~ & 29.79 & 11.39 & 0.26\\
082711-3709.1~ & 38.4 & 12.36 & 0.39 & 082713-3602.1~ & 34.61 & 12.22 & 0.41 & 082715-1703.9~ & 21.24 & 10.86 & 0.14\\
082719-5325.1~ & 26.77 & 11.65 & 0.26 & 082728-4743.7~ & 102 & 8.69 & 0.14 & 082730-1243.4~ & 94.6 & 11.91 & 0.78\\
082730-6849.5~ & 366 & 12.63 & 0.83 & 082737-4904.1~ & 25.22 & 11.65 & 0.27 & 082743-5828.5~ & 63.2 & 11.99 & 0.51\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
082748-3443.9~ & 211 & 9.38 & 0.12 & 082749-1727.0~ & 51.7 & 11.16 & 0.40 & 082751-0434.5~ & 45.8 & 8.50 & 0.11\\
082753-5333.8~ & 706 & 11.56 & 0.37 & 082754-3648.7~ & 244 & 12.14 & 0.44 & 082801-4907.2~ & 394 & 9.76 & 0.42\\
082803-1007.6~? & 37.3 & 10.45 & 0.25 & 082803-2554.2~ & 1657 & 13.11 & 0.83 & 082804-0812.8~ & 22.34 & 10.02 & 0.14\\
082810-2253.6~ & 50.4 & 11.97 & 0.30 & 082811-6936.5~ & 20.67 & 11.14 & 0.16 & 082812-5107.0~ & 45.0 & 11.64 & 0.71\\
082813-2715.5~ & 180 & 9.08 & 0.30 & 082814-0843.8~ & 0.85489 & 8.68 & 0.10 & 082816-2320.9~ & 24.62 & 9.50 & 0.10\\
082819-1433.3~ & 37.5 & 11.27 & 0.53 & 082821-4808.1~ & 128 & 11.24 & 0.28 & 082821-5540.4~ & 129 & 11.95 & 0.77\\
082823-0801.6~ & 97.1 & 11.35 & 0.92 & 082826-2339.1~ & 207 & 12.31 & 0.60 & 082826-3651.5~ & 414 & 10.63 & 0.67\\
082829-3010.6~ & 49.9 & 11.92 & 0.34 & 082832-3846.6~? & 128 & 10.71 & 0.30 & 082835-2257.6~ & 222 & 11.73 & 0.57\\
082836-5920.1~ & 829 & 10.81 & 0.51 & 082837-2449.5~ & 88.2 & 12.73 & 0.79 & 082837-4440.3~? & 18.21 & 10.40 & 0.23\\
082840-2627.9~ & 137 & 12.89 & 1.45 & 082847-4159.8~ & 95.2 & 13.24 & 1.20 & 082847-5428.3~? & 62.7 & 12.07 & 0.77\\
082847-5737.8~ & 595 & 12.68 & 0.88 & 082850-3944.5~ & 96.2 & 10.97 & 0.90 & 082850-5753.4~ & 657 & 11.22 & 0.73\\
082852-7354.2~ & 328 & 12.58 & 0.80 & 082854-2753.9~? & 83.9 & 11.81 & 0.42 & 082857-6613.9~ & 66.7 & 12.21 & 0.44\\
082858-3047.0~ & 76.7 & 9.49 & 0.48 & 082859-4251.6~ & 60.8 & 11.74 & 0.46 & 082903-6829.5~? & 98.1 & 11.53 & 0.39\\
082906-3337.2~ & 142 & 11.86 & 0.23 & 082908-3556.7~ & 139 & 11.56 & 0.30 & 082908-4625.3~ & 79.5 & 10.73 & 0.17\\
082913-0729.6~ & 186 & 12.61 & 0.78 & 082914-4121.7~ & 298 & 9.65 & 0.10 & 082915-1629.9~ & 50.2 & 10.16 & 0.26\\
082916-2236.1~ & 191 & 11.65 & 0.90 & 082916-5624.1~ & 49.7 & 10.80 & 0.36 & 082921-5707.1~ & 39.7 & 12.14 & 0.38\\
082922-1738.3~ & 54.7 & 10.99 & 0.26 & 082923-3333.5~ & 101 & 12.05 & 0.44 & 082927-3825.3~ & 96.7 & 12.17 & 0.51\\
082929-2812.2~ & 116 & 9.74 & 0.45 & 082935-0528.4~ & 0.166837 & 10.50 & 0.17 & 082935-5419.4~ & 41.4 & 12.37 & 0.52\\
082938-0536.2~ & 78.0 & 12.22 & 0.37 & 082938-3455.8~ & 53.0 & 9.01 & 0.33 & 082941-0619.1~v & 262 & 7.75 & 1.45\\
082941-4547.0~ & 47.8 & 9.79 & 0.28 & 082946-2809.2~ & 42.4 & 12.42 & 0.60 & 082947-3128.1~ & 396 & 10.86 & 0.76\\
082948-3033.4~ & 81.3 & 8.93 & 0.58 & 082956-6335.1~ & 1081 & 11.03 & 0.16 & 083002-5743.0~? & 64.4 & 10.48 & 0.62\\
083003-5653.3~ & 454 & 13.11 & 1.08 & 083004-1836.1~ & 450 & 12.05 & 0.52 & 083009-2546.1~ & 56.7 & 10.73 & 0.28\\
083009-2949.4~ & 102 & 12.22 & 1.07 & 083010-2742.3~ & 184 & 10.49 & 0.49 & 083010-4241.2~? & 68.0 & 9.75 & 0.35\\
083013-3131.8~ & 151 & 10.75 & 0.19 & 083014-2606.5~ & 681 & 12.54 & 0.61 & 083015-2003.5~ & 31.45 & 9.28 & 0.26\\
083017-2444.6~ & 298 & 13.14 & 0.90 & 083017-4738.3~? & 191 & 11.67 & 0.74 & 083018-0302.0~ & 89.4 & 10.44 & 0.26\\
083019-3330.3~ & 62.5 & 11.30 & 0.19 & 083024-2430.3~ & 307 & 11.69 & 0.65 & 083024-3211.0~ & 1187 & 12.11 & 0.70\\
083030-1103.7~ & 22.49 & 10.21 & 0.11 & 083030-1115.1~ & 35.6 & 8.86 & 0.15 & 083037-1217.8~ & 63.2 & 11.43 & 0.50\\
083037-4700.1~ & 57.6 & 12.82 & 0.69 & 083037-5931.3~? & 28.41 & 11.03 & 0.24 & 083039-0434.0~? & 56.1 & 11.08 & 0.44\\
083043-0207.5~ & 32.50 & 10.30 & 0.17 & 083046-2044.8~ & 70.6 & 10.02 & 0.17 & 083050-3932.7~ & 35.5 & 10.93 & 0.16\\
083052-4729.4~ & 37.6 & 11.57 & 0.30 & 083054-2622.0~? & 52.3 & 10.92 & 0.43 & 083056-5315.0~ & 97.6 & 11.57 & 0.82\\
083101-1700.4~ & 242 & 9.18 & 0.10 & 083101-2754.2~ & 146 & 9.94 & 0.13 & 083105-1600.3~ & 225 & 8.29 & 0.25\\
083108-3523.8~ & 476 & 9.91 & 0.27 & 083115-2318.3~? & 86.3 & 11.70 & 0.55 & 083115-3338.4~ & 0.252585 & 12.04 & 0.33\\
083117-4000.5~ & 515 & 11.11 & 0.36 & 083119-1208.0~ & 123 & 12.12 & 0.30 & 083121-4145.8~ & 49.0 & 11.77 & 0.32\\
083122-4623.4~ & 49.1 & 10.71 & 0.28 & 083125-5414.4~ & 681 & 12.19 & 1.03 & 083128-6051.5~ & 63.7 & 11.52 & 0.47\\
083129-3636.0~ & 62.9 & 11.52 & 0.84 & 083130-2956.9~ & 14.34 & 11.04 & 0.25 & 083132-3337.2~ & 110 & 11.98 & 0.43\\
083134-5802.5~ & 155 & 12.54 & 0.67 & 083138-1022.9~ & 115 & 10.21 & 0.51 & 083138-5440.8~ & 57.8 & 13.15 & 0.93\\
083143-4624.7~? & 49.0 & 11.47 & 0.32 & 083147-1957.7~ & 119 & 10.89 & 0.52 & 083148-1335.7~ & 22.96 & 10.12 & 0.15\\
083153-2637.1~ & 227 & 10.62 & 0.78 & 083156-2943.9~ & 186 & 10.86 & 0.18 & 083157-4658.8~? & 58.0 & 11.79 & 0.50\\
083158-6023.5~ & 45.8 & 8.78 & 0.34 & 083159-5318.4~ & 147 & 11.32 & 0.27 & 083159-6219.8~ & 36.9 & 11.59 & 0.44\\
083200-3158.7~ & 396 & 11.64 & 0.80 & 083200-5805.5~ & 476 & 12.11 & 1.25 & 083204-2853.5~ & 131 & 12.50 & 1.08\\
083206-3411.5~ & 366 & 12.34 & 0.46 & 083209-4352.1~ & 28.26 & 10.24 & 0.18 & 083214-8113.5~ & 197 & 10.22 & 0.30\\
083215-1607.3~ & 23.98 & 10.10 & 0.17 & 083221-1650.6~ & 32.45 & 10.66 & 0.14 & 083223-1602.4~ & 43.5 & 11.24 & 0.27\\
083223-8330.1~ & 147 & 10.55 & 0.29 & 083225-4309.5~ & 122 & 9.65 & 0.15 & 083226-2522.1~ & 34.32 & 9.59 & 0.21\\
083227-2625.9~ & 44.7 & 11.06 & 0.21 & 083227-3209.8~ & 106 & 9.94 & 0.13 & 083231-3002.4~ & 307 & 11.38 & 0.34\\
083234-0914.9~? & 44.0 & 10.87 & 0.35 & 083236-3759.0~v & 286 & 9.52 & 1.21 & 083236-5006.3~ & 173 & 12.63 & 0.79\\
083237-2240.8~ & 307 & 12.81 & 0.80 & 083240-2421.0~ & 38.3 & 9.42 & 0.09 & 083240-6727.3~ & 414 & 11.60 & 0.27\\
083244-3850.3~ & 353 & 12.47 & 0.94 & 083246-1730.3~ & 94.6 & 10.67 & 0.25 & 083246-7523.2~ & 146 & 11.02 & 0.22\\
083247-3414.5~ & 78.6 & 11.77 & 0.50 & 083249-6033.2~ & 1903 & 10.11 & 0.37 & 083250-7127.6~? & 42.6 & 10.79 & 0.34\\
083252-6636.2~ & 226 & 13.33 & 1.13 & 083253-3357.0~ & 71.9 & 12.15 & 0.46 & 083257-3451.9~ & 85.6 & 11.91 & 0.28\\
083300-4113.8~ & 257 & 12.29 & 0.50 & 083302-2951.7~ & 297 & 12.61 & 0.58 & 083308-1758.9~v & 788 & 10.41 & 0.87\\
083311-4910.8~ & 133 & 12.35 & 0.69 & 083314-2111.9~ & 69.0 & 9.91 & 0.41 & 083315-2212.2~ & 89.0 & 12.69 & 0.70\\
083316-3450.7~? & 34.95 & 10.77 & 0.18 & 083317-3210.9~ & 43.4 & 12.73 & 0.42 & 083323-2956.5~ & 250 & 10.24 & 0.28\\
083324-6241.6~ & 109 & 10.95 & 0.17 & 083327-1357.1~ & 450 & 8.79 & 0.75 & 083328-4714.3~ & 169 & 11.79 & 0.54\\
083328-6108.0~ & 164 & 12.73 & 2.03 & 083329-3238.4~ & 244 & 11.84 & 0.41 & 083331-3753.0~ & 40.5 & 11.64 & 0.24\\
083337-3016.8~ & 164 & 10.81 & 0.77 & 083337-4731.7~? & 82.6 & 10.45 & 0.21 & 083340-2317.9~ & 284 & 11.96 & 0.53\\
083341-2437.1~ & 1191 & 12.96 & 0.89 & 083342-2332.1~ & 544 & 10.56 & 0.31 & 083343-2806.2~? & 49.9 & 10.82 & 0.30\\
083345-0312.7~ & 83.2 & 9.78 & 0.19 & 083345-6750.0~? & 105 & 12.13 & 0.50 & 083347-2724.2~ & 251 & 11.74 & 0.30\\
083348-2326.1~ & 381 & 11.51 & 0.54 & 083348-2700.8~ & 59.2 & 11.40 & 0.32 & 083349-1846.5~ & 66.6 & 9.38 & 0.73\\
083349-2241.7~ & 49.2 & 11.16 & 0.37 & 083349-3213.6~? & 35.1 & 11.15 & 0.37 & 083349-3227.1~? & 45.7 & 11.40 & 0.27\\
083349-3618.9~ & 62.9 & 10.24 & 0.41 & 083350-3201.2~ & 85.2 & 11.06 & 0.35 & 083350-5953.7~ & 801 & 10.68 & 0.40\\
083352-6250.6~ & 514 & 9.73 & 0.19 & 083354-2327.4~ & 59.2 & 11.73 & 0.29 & 083355-0605.5~ & 188 & 10.46 & 0.47\\
083401-1950.9~ & 122 & 10.07 & 0.58 & 083402-2851.4~ & 77.3 & 9.43 & 0.17 & 083403-5546.9~ & 70.3 & 12.59 & 0.58\\
083406-4052.0~ & 72.7 & 9.43 & 0.10 & 083408-0238.1~ & 241 & 11.03 & 0.28 & 083413-3000.5~ & 55.1 & 11.24 & 0.24\\
083413-3431.0~ & 190 & 11.37 & 0.59 & 083414-2724.5~ & 476 & 11.95 & 0.42 & 083416-2524.5~? & 46.9 & 11.21 & 0.40\\
083420-1254.0~? & 25.51 & 9.89 & 0.19 & 083421-0618.4~ & 651 & 11.38 & 0.54 & 083423-1900.2~ & 44.2 & 11.17 & 0.27\\
083426-1639.7~ & 281 & 10.08 & 1.66 & 083430-4525.2~ & 249 & 11.65 & 0.41 & 083430-4910.7~ & 473 & 12.61 & 0.59\\
083433-2145.6~? & 183 & 11.94 & 1.00 & 083435-3458.1~ & 951 & 11.45 & 0.36 & 083438-1808.8~ & 28.55 & 11.39 & 0.21\\
083439-5757.3~ & 84.9 & 11.29 & 0.53 & 083442-2002.9~ & 151 & 10.45 & 0.15 & 083444-3722.8~ & 454 & 10.98 & 0.39\\
083445-5532.5~ & 238 & 13.32 & 1.18 & 083448-4240.5~ & 77.0 & 11.74 & 0.28 & 083449-0604.5~ & 37.5 & 9.27 & 0.15\\
083450-8312.3~ & 232 & 12.49 & 1.33 & 083451-1230.8~? & 41.5 & 9.04 & 0.20 & 083455-5343.1~ & 42.0 & 10.49 & 0.14\\
083456-5754.1~ & 53.2 & 11.61 & 0.32 & 083459-3055.6~ & 261 & 10.89 & 0.47 & 083500-1722.1~ & 128 & 11.88 & 0.49\\
083501-4759.0~ & 37.2 & 12.90 & 1.11 & 083502-2759.8~ & 46.0 & 8.47 & 0.20 & 083504-5352.0~ & 151 & 10.29 & 0.26\\
083505-2228.3~ & 293 & 10.75 & 0.23 & 083515-1925.1~ & 81.4 & 10.78 & 0.25 & 083515-7055.0~ & 33.67 & 12.69 & 0.62\\
083516-3538.6~ & 75.7 & 12.87 & 1.00 & 083517-0617.0~ & 215 & 10.89 & 1.24 & 083517-2747.7~ & 82.6 & 11.57 & 0.47\\
083520-2327.3~ & 31.34 & 8.57 & 0.21 & 083523-2217.3~ & 75.1 & 11.64 & 0.55 & 083525-5622.7~ & 198 & 11.19 & 0.46\\
083526-2716.2~ & 130 & 11.43 & 0.85 & 083526-6755.4~ & 107 & 10.70 & 0.18 & 083527-4236.6~ & 232 & 11.42 & 0.78\\
083527-6001.7~ & 101 & 12.42 & 0.68 & 083531-2015.6~ & 40.1 & 10.85 & 0.37 & 083535-3512.7~ & 31.78 & 12.61 & 0.69\\
083536-4622.5~ & 788 & 11.62 & 0.52 & 083537-6936.2~ & 190 & 10.36 & 0.41 & 083539-0141.6~ & 237 & 11.93 & 0.27\\
083539-2746.0~ & 42.5 & 12.35 & 0.46 & 083540-3352.4~ & 34.80 & 11.07 & 0.23 & 083540-4040.1~v & 465 & 11.55 & 0.55\\
083542-2811.9~ & 55.3 & 11.45 & 0.32 & 083543-1756.2~ & 185 & 12.29 & 0.48 & 083544-2506.2~ & 79.8 & 10.33 & 0.89\\
083546-3959.6~ & 151 & 13.15 & 0.82 & 083547-6357.8~ & 397 & 12.92 & 0.55 & 083548-3013.5~? & 48.2 & 9.74 & 0.33\\
083549-3714.4~ & 73.0 & 11.26 & 0.25 & 083552-5636.6~ & 258 & 12.29 & 1.36 & 083553-7804.1~ & 84.2 & 10.37 & 0.31\\
083555-2535.2~? & 24.99 & 10.34 & 0.18 & 083559-2431.7~ & 83.3 & 12.66 & 0.71 & 083602-4748.4~ & 364 & 11.41 & 0.29\\
083603-8405.6~ & 154 & 11.61 & 0.42 & 083604-7214.3~ & 334 & 12.97 & 0.77 & 083605-2748.9~ & 572 & 11.55 & 0.42\\
083608-5131.6~ & 43.5 & 10.89 & 0.16 & 083610-0036.4~ & 269 & 10.13 & 0.17 & 083611-4623.6~ & 38.1 & 12.30 & 0.39\\
083614-5542.3~ & 73.6 & 10.14 & 0.27 & 083621-1701.5~ & 30.60 & 10.73 & 0.22 & 083625-1129.6~ & 124 & 11.18 & 0.78\\
083629-1601.9~ & 243 & 11.64 & 0.62 & 083633-1417.1~? & 97.5 & 9.79 & 0.17 & 083633-1956.0~? & 23.36 & 11.12 & 0.19\\
083636-0232.4~ & 34.97 & 9.85 & 0.18 & 083636-2328.5~ & 104 & 12.79 & 1.86 & 083636-5234.7~? & 96.9 & 9.62 & 0.26\\
083636-7208.4~? & 44.6 & 11.72 & 0.38 & 083640-1932.1~ & 38.0 & 9.28 & 0.58 & 083642-2720.4~ & 47.4 & 10.94 & 0.20\\
083642-6238.7~ & 54.3 & 12.01 & 0.38 & 083648-2142.9~? & 59.5 & 11.78 & 0.53 & 083648-4740.1~ & 54.4 & 10.17 & 0.18\\
083649-2904.8~ & 221 & 12.28 & 0.68 & 083650-1745.3~ & 394 & 12.53 & 0.98 & 083650-6808.4~ & 57.2 & 11.17 & 0.27\\
083653-2311.6~ & 257 & 11.08 & 0.16 & 083654+0008.5~ & 110 & 10.49 & 0.47 & 083656-2210.2~ & 46.7 & 11.26 & 0.23\\
083656-2641.8~ & 107 & 12.19 & 1.57 & 083706-1207.2~ & 64.3 & 11.41 & 0.49 & 083706-2601.7~ & 733 & 11.85 & 0.46\\
083709-3241.0~ & 366 & 12.66 & 1.40 & 083709-6747.5~ & 614 & 11.80 & 0.60 & 083712-2512.0~ & 55.9 & 12.07 & 0.30\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
083712-2846.3~ & 198 & 12.24 & 0.55 & 083713-1621.7~ & 788 & 10.14 & 0.99 & 083713-2856.4~? & 30.81 & 10.82 & 0.24\\
083714-5513.4~ & 73.8 & 12.97 & 1.17 & 083718-3643.8~ & 192 & 13.21 & 1.96 & 083721-5328.0~ & 238 & 12.20 & 0.60\\
083725-1319.1~ & 206 & 12.30 & 0.44 & 083725-5739.4~ & 79.1 & 11.24 & 0.34 & 083727-2506.2~? & 198 & 12.13 & 0.67\\
083728-2957.2~? & 25.83 & 9.88 & 0.13 & 083728-7142.2~ & 191 & 12.02 & 0.46 & 083729-3120.5~ & 91.4 & 11.82 & 0.52\\
083730-4813.2~ & 728 & 12.42 & 0.70 & 083734-4348.2~ & 231 & 11.85 & 0.41 & 083736-5854.6~ & 117 & 12.17 & 0.55\\
083739-3351.2~ & 183 & 11.21 & 0.65 & 083742-4935.2~? & 27.24 & 11.27 & 0.28 & 083745-2204.7~ & 681 & 11.86 & 0.66\\
083746-3127.1~ & 33.25 & 11.76 & 0.30 & 083752-2851.4~ & 340 & 11.12 & 0.20 & 083756-4848.1~ & 84.5 & 9.08 & 0.39\\
083756-5118.7~ & 46.2 & 9.13 & 0.20 & 083757-0152.0~ & 21.04 & 10.26 & 0.16 & 083758-3344.7~ & 83.2 & 10.55 & 0.37\\
083758-5744.8~ & 44.2 & 10.94 & 0.18 & 083759-3120.5~ & 81.4 & 10.55 & 0.40 & 083759-6800.7~ & 680 & 8.67 & 0.07\\
083800-3006.2~ & 93.2 & 11.14 & 0.52 & 083804-4505.5~ & 152 & 12.69 & 0.89 & 083805-5313.2~ & 91.6 & 10.34 & 0.14\\
083807-1604.4~ & 115 & 10.18 & 0.12 & 083811-3932.2~ & 24.65 & 8.29 & 0.15 & 083812-2315.4~ & 45.4 & 11.37 & 0.22\\
083813-2252.0~ & 191 & 11.86 & 1.78 & 083815-2848.2~? & 475 & 10.45 & 0.86 & 083816-1930.9~ & 61.5 & 11.07 & 0.28\\
083818-1814.7~? & 82.5 & 10.95 & 0.72 & 083818-5515.4~ & 127 & 12.82 & 0.87 & 083821-7037.8~ & 132 & 10.69 & 0.35\\
083822-2055.5~ & 762 & 11.88 & 0.74 & 083825-6858.7~ & 264 & 13.46 & 1.08 & 083828-3720.4~ & 104 & 10.59 & 0.25\\
083833-2714.7~ & 25.95 & 12.12 & 0.37 & 083833-4348.9~ & 473 & 11.40 & 0.33 & 083834-1740.7~ & 197 & 12.56 & 0.97\\
083834-2232.9~ & 106 & 11.95 & 0.77 & 083834-5920.5~ & 706 & 11.54 & 0.67 & 083837-1720.8~ & 35.1 & 9.99 & 0.20\\
083837-7251.9~ & 56.7 & 11.57 & 0.35 & 083839-3103.7~ & 396 & 12.91 & 0.64 & 083840-2429.7~ & 127 & 9.99 & 0.68\\
083846-5523.1~ & 132 & 11.26 & 0.44 & 083849-2832.2~ & 94.9 & 12.70 & 0.79 & 083852-2006.7~ & 42.2 & 9.26 & 0.21\\
083854-2423.5~ & 83.5 & 11.83 & 0.79 & 083854-4955.3~ & 94.6 & 10.34 & 0.30 & 083859-3601.6~ & 44.9 & 10.01 & 0.36\\
083900-3111.6~ & 42.8 & 9.51 & 0.28 & 083902-5544.5~ & 24.30 & 9.73 & 0.20 & 083902-7329.9~? & 52.9 & 12.32 & 0.49\\
083903-5825.2~ & 55.7 & 12.09 & 0.98 & 083909-5547.4~ & 167 & 12.92 & 1.51 & 083912-1512.1~ & 394 & 10.64 & 0.13\\
083912-2100.3~ & 82.1 & 11.07 & 0.26 & 083918-3655.3~ & 24.36 & 12.42 & 0.38 & 083918-7032.6~ & 89.8 & 13.18 & 0.88\\
083922-4633.7~ & 701 & 12.21 & 0.75 & 083926-7205.6~? & 26.96 & 10.98 & 0.17 & 083928-6233.6~? & 277 & 12.23 & 0.50\\
083933-1829.3~ & 123 & 9.84 & 0.16 & 083933-2431.8~ & 100 & 11.21 & 0.57 & 083933-4831.7~ & 51.4 & 11.64 & 0.52\\
083935-5541.4~ & 23.41 & 12.01 & 0.28 & 083936-4655.1~ & 610 & 12.30 & 1.27 & 083937-1215.5~ & 7.661 & 12.04 & 0.33\\
083937-4726.4~ & 610 & 11.86 & 0.67 & 083937-5123.8~ & 114 & 11.22 & 0.57 & 083938-6932.0~ & 52.3 & 9.75 & 0.11\\
083943-1928.4~ & 82.1 & 10.47 & 0.14 & 083944-5949.7~ & 159 & 11.62 & 0.39 & 083945-5602.1~ & 62.9 & 10.19 & 0.48\\
083950-4533.6~ & 52.5 & 12.39 & 0.51 & 083951-3211.4~ & 91.5 & 11.82 & 0.69 & 083954-3340.6~ & 464 & 9.73 & 0.14\\
083954-7102.9~ & 52.0 & 12.32 & 0.38 & 083958-6634.2~ & 241 & 11.96 & 0.51 & 083959-2452.9~? & 44.9 & 11.87 & 0.41\\
083959-2853.8~ & 71.5 & 11.61 & 0.25 & 084001-1743.2~ & 165 & 12.02 & 0.42 & 084007-3210.4~? & 124 & 11.77 & 0.36\\
084009-5818.4~? & 34.95 & 10.87 & 0.33 & 084010-5010.8~ & 498 & 10.34 & 0.48 & 084010-6749.5~ & 26.24 & 10.16 & 0.15\\
084012-4954.2~ & 147 & 12.31 & 0.57 & 084014-4453.0~? & 48.2 & 10.74 & 0.30 & 084018-1801.9~ & 104 & 10.81 & 0.20\\
084020-3800.1~ & 515 & 12.66 & 1.39 & 084024-5126.8~ & 615 & 10.59 & 0.61 & 084027-0942.5~ & 20.21 & 9.53 & 0.10\\
084028-1958.2~ & 104 & 12.27 & 0.73 & 084031-0116.6~ & 51.6 & 11.52 & 0.38 & 084035-3503.2~ & 43.0 & 11.47 & 0.28\\
084036-1330.8~ & 146 & 9.83 & 0.37 & 084036-4925.0~ & 25.73 & 11.64 & 0.23 & 084038-2232.7~ & 366 & 11.53 & 0.24\\
084043-5008.3~ & 92.7 & 12.89 & 0.94 & 084045-1919.9~ & 450 & 11.24 & 0.58 & 084047-3203.3~? & 34.72 & 12.20 & 0.62\\
084048-1806.5~ & 92.4 & 10.99 & 0.41 & 084050-0633.6~ & 143 & 10.47 & 0.20 & 084055-0621.5~ & 150 & 11.50 & 1.42\\
084056-1813.9~ & 29.77 & 9.87 & 0.18 & 084059-0041.8~ & 509 & 10.75 & 1.11 & 084101-0509.9~ & 26.99 & 10.77 & 0.22\\
084104-3156.9~ & 88.8 & 11.29 & 0.34 & 084112-1904.3~? & 47.0 & 10.84 & 0.24 & 084114-1957.2~? & 56.5 & 9.77 & 0.28\\
084118-3629.0~ & 353 & 10.53 & 0.52 & 084119-3552.7~ & 52.5 & 9.92 & 0.23 & 084119-6748.7~ & 257 & 8.72 & 0.08\\
084122-3105.3~ & 52.1 & 11.88 & 0.63 & 084125-3456.1~ & 202 & 10.45 & 0.44 & 084125-6259.2~ & 424 & 12.52 & 0.56\\
084127-7012.5~ & 67.7 & 11.74 & 0.27 & 084128-1930.9~ & 39.6 & 12.66 & 0.63 & 084129-2636.9~ & 37.5 & 10.32 & 0.22\\
084134-3214.5~ & 255 & 13.22 & 1.35 & 084136-6114.8~ & 238 & 12.82 & 0.75 & 084138-2902.5~ & 76.7 & 9.17 & 0.17\\
084139-1152.6~? & 25.23 & 11.17 & 0.29 & 084141-0518.8~ & 37.4 & 10.02 & 0.16 & 084142-4806.8~v & 265 & 8.60 & 0.65\\
084147-3142.1~ & 146 & 10.79 & 0.30 & 084151-3227.0~ & 29.14 & 10.50 & 0.17 & 084156-1949.8~? & 24.38 & 9.87 & 0.18\\
084156-7519.0~? & 340 & 12.38 & 1.21 & 084158-4308.1~ & 129 & 10.98 & 0.41 & 084202-3202.7~ & 25.28 & 11.11 & 0.23\\
084202-3332.4~ & 37.9 & 11.53 & 0.31 & 084202-4400.1~ & 1645 & 11.94 & 0.41 & 084203-1015.9~ & 43.9 & 11.99 & 0.34\\
084203-1732.3~ & 73.8 & 12.29 & 0.58 & 084203-5522.7~ & 166 & 11.16 & 0.65 & 084210-1927.5~ & 203 & 11.62 & 0.81\\
084215-3904.2~ & 144 & 9.57 & 0.57 & 084226-2658.1~ & 381 & 11.95 & 0.56 & 084234-5325.9~ & 353 & 9.50 & 0.15\\
084236-3531.7~ & 121 & 13.38 & 1.65 & 084237-4931.3~ & 113 & 12.21 & 0.62 & 084238-7005.4~ & 26.56 & 12.91 & 0.72\\
084244-5016.3~ & 30.37 & 10.96 & 0.23 & 084249-0832.8~ & 27.15 & 10.24 & 0.12 & 084252-5027.1~? & 65.7 & 11.96 & 0.53\\
084259-3840.6~ & 38.1 & 10.68 & 0.20 & 084306-1839.8~ & 278 & 10.46 & 0.35 & 084313-5845.6~ & 794 & 12.28 & 0.79\\
084314-3404.3~ & 73.7 & 8.63 & 0.17 & 084329-5313.8~ & 57.6 & 12.80 & 0.58 & 084332-2326.4~ & 635 & 11.34 & 0.54\\
084336-5635.9~? & 83.6 & 10.45 & 0.70 & 084341-5821.6~ & 63.5 & 12.09 & 0.45 & 084346-2224.6~ & 44.1 & 10.73 & 0.14\\
084351-1631.0~ & 59.6 & 12.64 & 0.58 & 084351-4509.0~ & 148 & 11.99 & 0.38 & 084353-2405.5~ & 151 & 12.14 & 0.73\\
084354-3103.3~ & 22.94 & 8.44 & 0.11 & 084400-7127.7~ & 221 & 9.08 & 0.44 & 084401-1321.6~ & 900 & 10.23 & 0.36\\
084404-6618.5~ & 123 & 12.24 & 0.55 & 084411-7851.8~ & 48.1 & 8.78 & 0.25 & 084412-6605.9~ & 62.8 & 10.95 & 0.20\\
084423-2228.2~ & 340 & 13.08 & 1.68 & 084427-5522.6~ & 414 & 12.15 & 0.49 & 084430-0003.2~ & 54.0 & 11.49 & 0.35\\
084430-3141.9~ & 164 & 11.74 & 0.34 & 084440-2907.2~ & 1188 & 8.79 & 0.68 & 084441-3542.6~ & 454 & 11.13 & 0.48\\
084443-4809.7~ & 47.1 & 12.46 & 0.77 & 084445-5557.4~ & 182 & 11.63 & 0.34 & 084451-3256.1~ & 170 & 11.11 & 0.47\\
084453-4938.6~ & 220 & 10.88 & 0.20 & 084501-0839.3~ & 201 & 10.28 & 0.24 & 084501-5220.6~ & 51.2 & 12.29 & 0.55\\
084502-4346.4~ & 631 & 12.32 & 0.64 & 084502-4919.1~? & 33.23 & 11.72 & 0.37 & 084503-2955.5~ & 27.56 & 10.04 & 0.15\\
084508-1539.7~ & 225 & 12.45 & 0.53 & 084512-1735.8~? & 126 & 10.69 & 0.25 & 084515-6641.7~ & 168 & 11.85 & 0.38\\
084518-6356.0~ & 56.1 & 12.66 & 0.56 & 084524-3234.6~ & 169 & 12.28 & 1.11 & 084525-0853.8~ & 51.5 & 11.08 & 0.28\\
084525-7413.3~ & 21.22 & 12.09 & 0.36 & 084529-1857.6~ & 56.9 & 10.04 & 0.77 & 084531-3030.5~ & 47.9 & 9.65 & 0.34\\
084539-0125.4~ & 120 & 11.58 & 0.21 & 084539-1418.4~ & 112 & 12.42 & 0.43 & 084539-3804.2~ & 89.9 & 12.65 & 0.70\\
084540-3354.6~ & 133 & 13.17 & 1.05 & 084547-4718.5~ & 675 & 12.40 & 0.65 & 084549-4727.3~ & 295 & 12.89 & 0.78\\
084550-2207.3~ & 28.10 & 9.76 & 0.17 & 084550-6918.5~ & 44.6 & 11.22 & 0.18 & 084601-2454.2~ & 46.7 & 11.10 & 0.17\\
084608-4247.9~ & 142 & 10.89 & 0.25 & 084610-6359.8~ & 123 & 11.84 & 0.30 & 084613-3423.4~ & 48.0 & 9.42 & 0.27\\
084616-2253.1~ & 73.3 & 11.62 & 0.33 & 084617-1844.4~ & 57.1 & 12.30 & 0.57 & 084617-2525.0~ & 147 & 11.05 & 0.21\\
084618-2120.2~ & 99.2 & 12.84 & 0.81 & 084618-7102.3~v & 176 & 9.00 & 0.49 & 084620-4502.8~ & 75.3 & 12.75 & 0.91\\
084624-3154.6~ & 475 & 11.64 & 0.44 & 084629-4816.0~ & 201 & 13.07 & 1.87 & 084631-5013.8~ & 57.3 & 11.62 & 0.23\\
084631-6845.2~ & 151 & 11.68 & 0.58 & 084632-1721.6~ & 900 & 10.23 & 0.26 & 084632-2600.4~ & 69.0 & 11.55 & 0.33\\
084640-5019.6~ & 113 & 10.76 & 0.49 & 084645-0930.3~ & 114 & 11.68 & 0.44 & 084646-3225.5~ & 50.6 & 11.59 & 0.34\\
084648-3325.1~ & 72.6 & 10.88 & 0.15 & 084648-6955.5~ & 127 & 10.35 & 0.24 & 084649-6302.4~ & 54.5 & 12.55 & 0.41\\
084651-2158.5~ & 34.17 & 10.58 & 0.36 & 084653-2419.1~ & 77.4 & 10.65 & 0.41 & 084657-6514.8~ & 30.22 & 8.31 & 0.21\\
084702-6141.1~? & 190 & 12.26 & 1.24 & 084702-7859.6~ & 4.767 & 10.98 & 0.55 & 084717-5502.2~ & 14.86 & 11.41 & 0.24\\
084720-2244.9~ & 55.8 & 12.73 & 1.05 & 084727-6017.0~ & 37.1 & 10.96 & 0.24 & 084728-2613.8~ & 54.8 & 10.25 & 0.10\\
084729-4559.3~ & 218 & 12.27 & 0.61 & 084730-2948.6~ & 272 & 12.55 & 0.64 & 084733-1936.8~ & 163 & 11.67 & 0.27\\
084736-6213.1~ & 389 & 13.09 & 1.99 & 084739-3011.8~? & 23.80 & 10.32 & 0.22 & 084741-1609.9~ & 185 & 10.70 & 0.24\\
084744-0203.4~ & 34.44 & 9.79 & 0.16 & 084744-3048.1~ & 138 & 12.45 & 1.41 & 084744-5756.5~ & 24.84 & 9.56 & 0.08\\
084745-3102.6~ & 108 & 12.72 & 1.31 & 084751-1727.0~? & 305 & 10.90 & 0.48 & 084754-4555.4~ & 430 & 8.33 & 0.16\\
084807-0834.5~ & 32.32 & 11.32 & 0.26 & 084807-3127.7~ & 98.7 & 11.91 & 0.77 & 084811-2657.3~ & 35.0 & 11.29 & 0.68\\
084814-6417.3~ & 26.74 & 11.77 & 0.32 & 084817-7159.4~ & 71.9 & 10.91 & 0.90 & 084821-4654.6~ & 149 & 8.90 & 0.20\\
084822-1619.1~ & 1182 & 11.02 & 0.38 & 084822-8306.1~ & 110 & 10.55 & 0.17 & 084823-5703.9~ & 49.6 & 8.89 & 0.21\\
084824-5313.4~ & 71.6 & 11.59 & 0.30 & 084828-6319.6~ & 161 & 11.12 & 0.20 & 084835-3825.9~ & 1732 & 11.97 & 1.43\\
084837-7150.2~ & 264 & 12.48 & 0.98 & 084838-2933.7~? & 60.9 & 10.64 & 0.91 & 084839-2045.6~? & 48.1 & 9.88 & 0.19\\
084840-0819.3~ & 472 & 10.56 & 0.80 & 084845-4658.2~ & 900 & 12.18 & 0.97 & 084845-5357.6~ & 134 & 11.39 & 0.28\\
084847-5729.2~ & 33.04 & 8.36 & 0.29 & 084847-5811.6~ & 73.3 & 11.35 & 0.43 & 084848-3351.7~? & 54.0 & 11.43 & 0.21\\
084854-5416.4~? & 74.8 & 8.87 & 0.24 & 084855-2919.2~ & 594 & 10.91 & 0.31 & 084855-6708.3~ & 48.2 & 11.50 & 0.14\\
084857-3243.4~ & 317 & 11.81 & 0.45 & 084858-2358.9~ & 55.7 & 12.05 & 0.46 & 084858-3838.3~ & 170 & 12.89 & 0.64\\
084859-2909.3~? & 28.80 & 11.36 & 0.40 & 084910-1731.3~? & 24.30 & 11.29 & 0.27 & 084911-1937.8~ & 45.7 & 10.25 & 0.16\\
084916-2152.5~ & 577 & 9.87 & 0.09 & 084917-2844.0~ & 413 & 11.57 & 0.50 & 084922-0756.5~ & 232 & 8.82 & 0.15\\
084931-6831.3~ & 53.5 & 9.43 & 0.12 & 084940-2945.2~? & 38.2 & 10.66 & 0.21 & 084945-6334.8~ & 172 & 11.45 & 0.43\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
084946-6153.0~ & 73.9 & 12.33 & 0.88 & 084949-0718.3~ & 106 & 12.73 & 0.97 & 084953-5823.2~ & 138 & 11.58 & 0.25\\
084959-0944.8~ & 73.5 & 11.50 & 0.40 & 084959-1054.9~ & 89.8 & 12.15 & 0.34 & 085000-1506.0~ & 24.22 & 10.93 & 0.16\\
085002-2225.5~ & 866 & 12.69 & 0.65 & 085002-5708.6~ & 92.9 & 11.87 & 0.53 & 085006-5621.7~ & 43.7 & 11.32 & 0.31\\
085011-2149.8~ & 135 & 11.40 & 0.21 & 085015-7341.5~ & 24.27 & 10.33 & 0.26 & 085016-5106.0~ & 34.02 & 10.08 & 0.22\\
085016-5740.3~ & 77.3 & 10.78 & 0.20 & 085018-2318.7~ & 36.0 & 10.90 & 0.56 & 085019-2856.7~ & 31.70 & 9.89 & 0.16\\
085023-1641.7~ & 43.4 & 10.22 & 0.11 & 085025-5437.2~ & 119 & 11.64 & 0.54 & 085027-2758.0~ & 158 & 12.19 & 0.40\\
085030-2844.8~ & 335 & 10.68 & 0.93 & 085034-3731.7~ & 27.69 & 10.58 & 0.19 & 085035-4305.6~ & 180 & 12.50 & 0.68\\
085036-5037.4~ & 296 & 10.31 & 0.41 & 085037-3604.2~ & 414 & 11.39 & 0.35 & 085038-2451.9~ & 57.8 & 11.08 & 0.17\\
085039-3437.9~ & 54.0 & 10.78 & 0.26 & 085041-3237.0~ & 422 & 10.91 & 0.64 & 085048-1245.3~ & 953 & 11.26 & 0.65\\
085050-3101.7~ & 225 & 12.22 & 0.65 & 085050-6214.0~ & 198 & 9.74 & 0.62 & 085051-0853.3~ & 169 & 11.04 & 0.51\\
085054-4534.5~ & 461 & 9.89 & 0.23 & 085054-6818.8~ & 72.6 & 11.71 & 0.20 & 085102-6909.9~ & 544 & 12.20 & 0.30\\
085106-1552.2~ & 125 & 10.62 & 0.20 & 085106-4952.1~ & 234 & 11.02 & 0.37 & 085117-0727.5~ & 496 & 12.14 & 0.54\\
085121-1937.0~ & 176 & 10.88 & 0.43 & 085125-2355.8~ & 33.43 & 10.15 & 0.32 & 085130-3037.7~ & 184 & 9.41 & 0.17\\
085133-4447.4~ & 8.501 & 12.07 & 0.27 & 085133-5841.4~? & 50.4 & 10.00 & 0.20 & 085136-2013.8~ & 120 & 11.47 & 0.67\\
085137-5631.2~ & 32.28 & 9.07 & 0.12 & 085138-5641.4~ & 50.9 & 11.77 & 0.36 & 085141-1739.6~ & 227 & 12.93 & 1.54\\
085143-5520.0~ & 106 & 9.48 & 0.12 & 085148-1909.4~ & 82.0 & 10.07 & 0.73 & 085152-3748.2~ & 454 & 11.55 & 0.52\\
085159-5706.9~ & 111 & 12.62 & 0.76 & 085159-6017.9~ & 201 & 12.83 & 0.71 & 085202-4117.2~ & 46.2 & 9.87 & 0.25\\
085203-1215.5~ & 227 & 13.03 & 1.11 & 085204-5446.7~ & 180 & 12.57 & 0.65 & 085204-6826.2~ & 104 & 10.71 & 0.17\\
085206-0324.3~ & 153 & 9.71 & 1.05 & 085208-5742.7~? & 29.77 & 10.93 & 0.22 & 085214-3732.4~ & 19.64 & 12.70 & 0.51\\
085217-5755.2~ & 94.2 & 11.16 & 0.56 & 085221-4146.9~ & 17.84 & 10.96 & 0.15 & 085223-3354.1~ & 65.5 & 10.36 & 0.17\\
085223-6018.1~ & 326 & 12.39 & 0.59 & 085232-2420.3~ & 138 & 12.55 & 0.79 & 085241-3052.5~ & 158 & 11.30 & 0.41\\
085241-5833.3~ & 111 & 10.93 & 0.36 & 085243-1242.7~ & 1191 & 12.71 & 1.17 & 085244-2724.8~? & 39.4 & 12.13 & 0.40\\
085247-2349.3~ & 1466 & 12.58 & 0.69 & 085247-3601.0~ & 74.4 & 11.66 & 0.33 & 085301-0324.9~ & 396 & 11.49 & 1.01\\
085302-1204.5~ & 232 & 10.06 & 0.07 & 085311-6852.1~ & 116 & 12.56 & 0.30 & 085312-0743.4~ & 0.39558 & 9.04 & 0.14\\
085314-5552.7~ & 110 & 12.42 & 0.45 & 085318-4907.1~ & 652 & 10.98 & 0.48 & 085321-1536.3~ & 48.1 & 9.94 & 0.16\\
085321-6725.2~ & 69.3 & 12.61 & 0.48 & 085323-0923.9~ & 204 & 11.98 & 0.50 & 085324-0917.9~ & 127 & 11.68 & 0.43\\
085324-2610.4~ & 1270 & 10.84 & 0.45 & 085326-3449.2~v & 38.5 & 7.82 & 1.50 & 085330-7253.6~ & 97.1 & 12.33 & 0.44\\
085336-3732.7~ & 397 & 11.51 & 0.81 & 085344-1453.8~? & 27.73 & 10.53 & 0.23 & 085345-2942.3~ & 99.6 & 12.77 & 0.80\\
085347-6446.1~ & 20.41 & 11.74 & 0.19 & 085349-2444.0~? & 21.53 & 9.25 & 0.12 & 085349-2509.1~ & 91.5 & 12.26 & 0.81\\
085349-6210.4~ & 28.43 & 10.77 & 0.16 & 085353-7011.3~ & 381 & 11.59 & 0.58 & 085405-4539.7~ & 68.5 & 11.35 & 0.20\\
085415-7738.8~? & 57.0 & 11.37 & 0.48 & 085417-1503.0~ & 257 & 10.82 & 0.44 & 085417-6142.2~ & 31.19 & 9.02 & 0.13\\
085418-7304.2~ & 22.91 & 9.78 & 0.20 & 085430-3148.6~ & 102 & 12.48 & 0.58 & 085433-2908.1~ & 77.9 & 11.23 & 0.65\\
085435-6107.7~? & 32.61 & 10.59 & 0.17 & 085445-4018.6~ & 38.0 & 12.90 & 0.56 & 085446-6747.8~ & 82.4 & 12.52 & 0.34\\
085455-6122.1~ & 31.56 & 11.59 & 0.34 & 085455-7119.8~ & 78.0 & 10.63 & 0.18 & 085457-1255.6~ & 183 & 12.40 & 1.15\\
085457-5042.7~ & 22.72 & 10.97 & 0.20 & 085458-3254.6~ & 475 & 12.35 & 0.44 & 085500-2238.0~? & 28.50 & 11.63 & 0.33\\
085503-0339.2~ & 125 & 10.05 & 0.32 & 085503-6453.7~ & 301 & 12.87 & 0.69 & 085507-6635.0~ & 126 & 11.20 & 0.34\\
085513-3428.2~ & 23.71 & 8.78 & 0.11 & 085514-3219.0~ & 140 & 13.13 & 0.84 & 085519-4933.2~? & 52.4 & 10.62 & 0.26\\
085535-3838.6~ & 1089 & 12.59 & 0.63 & 085538-7013.8~ & 317 & 11.57 & 0.55 & 085540-3835.8~ & 529 & 11.98 & 0.48\\
085541-2417.6~? & 132 & 10.92 & 0.83 & 085542-2006.0~ & 331 & 9.72 & 0.56 & 085542-8300.8~ & 183 & 11.49 & 0.53\\
085544-1913.5~ & 113 & 9.91 & 0.62 & 085548-3421.4~ & 110 & 11.17 & 0.21 & 085548-3950.1~ & 794 & 12.04 & 0.56\\
085552-1147.7~ & 226 & 12.67 & 0.73 & 085603-7610.3~? & 32.63 & 11.41 & 0.32 & 085608-7211.6~? & 34.48 & 10.19 & 0.39\\
085610-3102.5~ & 233 & 12.26 & 0.46 & 085613-1224.6~ & 216 & 11.42 & 0.48 & 085614-4443.2~ & 63.9 & 9.11 & 0.12\\
085617-2145.3~ & 105 & 12.68 & 0.86 & 085619-6312.5~ & 212 & 8.56 & 0.12 & 085621-6737.6~ & 380 & 11.45 & 0.36\\
085622-1739.1~ & 34.20 & 10.97 & 0.20 & 085626-3215.9~ & 453 & 11.53 & 0.57 & 085638-2551.8~? & 62.3 & 11.76 & 0.78\\
085646-7359.8~ & 67.0 & 11.77 & 0.43 & 085648-5820.1~ & 45.5 & 11.17 & 0.18 & 085650-4635.3~ & 175 & 10.39 & 0.30\\
085655-3431.8~ & 116 & 11.93 & 0.33 & 085656-6507.4~ & 30.65 & 10.34 & 0.16 & 085707-1102.4~ & 42.6 & 11.11 & 0.21\\
085710-5851.6~ & 864 & 11.92 & 0.97 & 085713-5947.2~ & 135 & 10.79 & 0.43 & 085713-6216.7~ & 204 & 11.97 & 0.43\\
085722-1151.6~ & 25.56 & 10.20 & 0.19 & 085725-7010.0~ & 951 & 11.57 & 0.48 & 085726-1812.6~ & 78.1 & 12.05 & 0.63\\
085736-7339.1~ & 48.6 & 11.70 & 0.33 & 085739-1327.5~ & 381 & 12.03 & 0.41 & 085739-2805.1~? & 37.4 & 11.46 & 0.27\\
085743-6432.9~ & 1776 & 12.70 & 0.65 & 085744-0804.3~ & 393 & 11.11 & 0.87 & 085747-3453.3~ & 28.15 & 11.18 & 0.48\\
085747-7302.4~ & 23.80 & 9.58 & 0.15 & 085751-2355.2~ & 57.1 & 12.43 & 0.49 & 085753-7146.5~ & 54.1 & 11.50 & 0.33\\
085754-5938.0~ & 295 & 9.69 & 0.41 & 085758-1556.6~? & 44.9 & 10.68 & 0.40 & 085804-1649.5~ & 24.27 & 8.51 & 0.14\\
085806-4555.9~? & 53.7 & 11.73 & 0.45 & 085807-3419.6~? & 79.2 & 11.00 & 0.35 & 085807-5205.8~ & 53.2 & 11.23 & 0.59\\
085814-1235.5~ & 184 & 10.44 & 0.18 & 085822-5913.2~ & 129 & 9.67 & 0.89 & 085823-6010.9~ & 175 & 10.66 & 0.29\\
085823-7621.2~? & 21.99 & 10.82 & 0.23 & 085827-4605.7~ & 191 & 8.99 & 0.12 & 085829-2430.1~ & 33.27 & 8.91 & 0.27\\
085834-6116.0~ & 58.0 & 11.43 & 0.27 & 085836-2648.6~ & 257 & 11.78 & 1.17 & 085838-6239.3~ & 249 & 10.53 & 0.12\\
085844-5811.2~ & 30.58 & 10.62 & 0.31 & 085846-1717.6~ & 24.09 & 11.90 & 0.37 & 085846-3951.5~ & 91.6 & 12.11 & 0.46\\
085848-2657.8~ & 117 & 12.52 & 0.81 & 085848-6224.2~ & 26.20 & 10.80 & 0.11 & 085848-7429.9~ & 1228 & 9.61 & 0.22\\
085849-6240.4~ & 1866 & 10.91 & 0.37 & 085851-2739.3~ & 1002 & 12.43 & 0.57 & 085851-3006.7~ & 238 & 10.69 & 0.43\\
085852-2922.5~ & 328 & 10.57 & 0.27 & 085901-5407.2~ & 45.7 & 10.11 & 0.19 & 085902-2316.5~ & 91.2 & 9.64 & 0.41\\
085906-2916.6~ & 24.14 & 8.32 & 0.18 & 085907-5212.2~ & 67.6 & 9.66 & 0.12 & 085908-5214.9~? & 63.2 & 10.01 & 0.27\\
085910+0006.2~ & 48.7 & 9.58 & 0.22 & 085921-3908.3~ & 125 & 13.06 & 1.35 & 085921-5158.8~ & 119 & 12.23 & 0.41\\
085922-2653.7~? & 50.7 & 10.24 & 0.59 & 085925-7805.6~? & 26.16 & 8.25 & 0.17 & 085926-2816.8~ & 31.32 & 11.74 & 0.34\\
085927-6817.0~ & 32.93 & 10.50 & 0.14 & 085930-6836.4~ & 423 & 11.45 & 0.19 & 085931-0600.5~ & 84.2 & 12.56 & 0.45\\
085933-0815.6~ & 0.39999 & 9.34 & 0.10 & 085934-0534.1~ & 38.3 & 10.39 & 0.27 & 085938-3222.9~? & 61.3 & 12.35 & 0.65\\
085938-4015.1~ & 219 & 10.71 & 0.16 & 085939-5111.9~ & 236 & 10.91 & 0.41 & 085942-2810.3~ & 475 & 10.23 & 0.71\\
085945-3621.5~ & 73.3 & 9.92 & 0.25 & 085948-5719.9~? & 60.7 & 12.12 & 0.56 & 085950-3538.8~ & 176 & 12.26 & 0.63\\
085953-3318.0~ & 186 & 12.54 & 0.52 & 085957-4921.4~ & 473 & 10.43 & 0.77 & 085958-5622.0~ & 198 & 11.76 & 0.94\\
090002-5446.2~ & 433 & 9.78 & 0.13 & 090006-1021.7~ & 1571 & 11.56 & 0.20 & 090010-3301.8~ & 96.0 & 9.98 & 0.15\\
090010-5921.1~ & 65.7 & 12.03 & 0.35 & 090017-1648.5~ & 251 & 11.05 & 0.45 & 090018-3719.4~ & 32.18 & 12.13 & 0.35\\
090019-0814.5~ & 23.88 & 10.47 & 0.23 & 090023-2021.8~ & 614 & 12.44 & 0.54 & 090023-6300.1~ & 10.31 & 9.94 & 0.16\\
090024-0643.5~ & 943 & 10.20 & 0.75 & 090024-2301.9~ & 108 & 11.76 & 0.37 & 090025-3303.2~ & 432 & 12.19 & 1.27\\
090026-4720.3~ & 675 & 9.32 & 0.56 & 090027-6320.6~ & 38.4 & 8.81 & 0.07 & 090029-0433.6~ & 205 & 10.68 & 0.28\\
090029-1847.4~ & 24.59 & 11.15 & 0.15 & 090030-0612.5~ & 76.5 & 10.95 & 0.18 & 090031-3418.4~ & 56.5 & 10.29 & 0.26\\
090032-2543.2~ & 793 & 12.70 & 1.18 & 090034-6201.2~ & 22.76 & 10.27 & 0.14 & 090036-5321.0~ & 82.8 & 9.83 & 0.12\\
090037-0443.4~ & 224 & 10.41 & 0.48 & 090037-3432.6~ & 53.6 & 11.67 & 0.40 & 090040-1634.1~ & 48.2 & 11.23 & 0.30\\
090042-2842.5~ & 28.35 & 10.97 & 0.21 & 090043-5338.2~ & 397 & 11.65 & 0.43 & 090048-0133.7~ & 61.0 & 11.47 & 0.99\\
090049-2932.8~ & 37.0 & 10.00 & 0.23 & 090049-4951.2~ & 946 & 12.91 & 1.11 & 090049-6547.8~ & 141 & 12.39 & 0.39\\
090052-0724.8~ & 53.5 & 8.41 & 0.36 & 090052-5755.0~ & 138 & 7.98 & 0.48 & 090055-7131.9~ & 250 & 10.61 & 0.33\\
090056-0516.7~ & 96.2 & 11.43 & 0.34 & 090056-1530.8~ & 111 & 11.76 & 0.68 & 090058-5455.9~ & 183 & 10.65 & 0.40\\
090100-6103.4~ & 22.17 & 10.15 & 0.27 & 090109-3135.2~ & 86.2 & 12.00 & 0.56 & 090110-0456.7~ & 76.4 & 12.56 & 0.55\\
090113-5455.7~ & 138 & 12.20 & 0.48 & 090124-7820.7~ & 454 & 10.63 & 0.20 & 090125-2405.9~ & 60.2 & 12.73 & 0.74\\
090137-1708.6~ & 366 & 11.15 & 0.59 & 090141-3918.5~ & 163 & 11.22 & 0.41 & 090143-6355.3~ & 123 & 9.94 & 0.20\\
090145-5740.9~ & 21.65 & 9.25 & 0.11 & 090147-1245.3~ & 154 & 10.55 & 0.12 & 090150-5449.0~ & 1657 & 11.50 & 0.32\\
090150-5549.5~ & 59.6 & 12.03 & 0.36 & 090157-5627.9~ & 159 & 9.98 & 0.12 & 090159-2617.1~ & 190 & 10.16 & 0.24\\
090159-6416.7~ & 8.433 & 11.71 & 0.19 & 090203-6331.8~ & 28.20 & 9.12 & 0.15 & 090205-2315.9~ & 32.02 & 11.52 & 0.30\\
090205-3255.5~ & 122 & 11.03 & 0.38 & 090206-6452.7~ & 12.45 & 12.11 & 0.22 & 090207-5958.5~ & 100 & 12.74 & 0.69\\
090210-5555.5~ & 85.8 & 11.57 & 0.28 & 090219-5341.2~ & 228 & 11.71 & 0.45 & 090222-1618.6~ & 91.6 & 9.16 & 0.15\\
090227-3541.7~ & 907 & 12.08 & 0.45 & 090240-6731.0~ & 255 & 11.76 & 0.38 & 090241-4253.2~ & 36.4 & 11.11 & 0.21\\
090249-3320.0~ & 127 & 12.24 & 0.48 & 090251-6458.3~ & 252 & 11.72 & 0.30 & 090255-5639.6~ & 183 & 10.83 & 0.41\\
090258-6452.4~ & 110 & 8.91 & 0.43 & 090259-4907.2~ & 610 & 12.42 & 0.67 & 090301-6346.6~ & 63.7 & 11.02 & 0.31\\
090303-5518.2~ & 353 & 10.82 & 0.44 & 090304-3328.9~? & 49.5 & 9.70 & 0.15 & 090305-3253.5~ & 75.6 & 12.27 & 0.73\\
090308-0624.9~ & 313 & 11.82 & 0.93 & 090311-1615.9~ & 59.0 & 11.84 & 0.96 & 090311-7524.7~ & 794 & 12.90 & 1.12\\
090313-3031.9~ & 792 & 12.23 & 0.59 & 090324-2643.7~ & 53.7 & 12.70 & 0.64 & 090330-4952.3~ & 98.5 & 11.13 & 0.27\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
090334-2036.0~ & 88.3 & 10.21 & 0.15 & 090334-5724.1~ & 374 & 11.10 & 0.28 & 090341-5326.6~ & 294 & 12.04 & 1.09\\
090343-1240.9~ & 454 & 10.85 & 0.49 & 090347-5404.5~ & 222 & 8.27 & 0.15 & 090351-5542.9~ & 82.6 & 11.54 & 0.28\\
090353-2349.0~ & 88.7 & 11.19 & 0.49 & 090356-7024.8~ & 52.2 & 11.25 & 0.18 & 090357-4444.7~ & 90.9 & 12.89 & 0.60\\
090406-1818.8~ & 45.9 & 11.56 & 0.36 & 090410-1751.2~ & 26.10 & 9.61 & 0.11 & 090416-1955.9~ & 198 & 9.78 & 0.12\\
090417-5836.3~ & 560 & 10.99 & 0.40 & 090426-4116.4~ & 443 & 12.03 & 0.74 & 090433-3222.8~ & 173 & 11.96 & 0.51\\
090436-5045.1~ & 41.5 & 11.39 & 0.32 & 090440-3000.2~ & 146 & 11.95 & 0.34 & 090443-2007.7~ & 76.7 & 11.17 & 0.31\\
090443-2548.2~ & 60.2 & 10.69 & 0.14 & 090446-7409.7~ & 78.0 & 10.24 & 0.17 & 090447-5022.0~ & 326 & 12.64 & 1.18\\
090450-0022.1~ & 68.9 & 10.14 & 0.51 & 090451-3034.5~ & 211 & 11.78 & 0.23 & 090453-1301.1~ & 329 & 8.76 & 0.28\\
090456-4234.8~ & 433 & 10.39 & 0.17 & 090458-5345.7~ & 381 & 11.67 & 0.43 & 090459-6819.9~ & 111 & 11.37 & 0.16\\
090500-0557.6~ & 496 & 10.46 & 0.22 & 090503-2814.8~ & 165 & 12.47 & 0.82 & 090505-3207.2~ & 183 & 10.93 & 0.52\\
090506-4124.8~ & 35.5 & 12.22 & 0.41 & 090509-1140.8~ & 357 & 8.97 & 0.19 & 090509-1957.5~ & 79.6 & 11.61 & 0.76\\
090511-1637.7~ & 194 & 11.84 & 0.41 & 090512-1609.0~ & 26.03 & 10.81 & 0.20 & 090513-3021.2~ & 22.66 & 10.90 & 0.15\\
090518-6708.4~ & 126 & 11.03 & 1.24 & 090520-1853.6~ & 443 & 11.85 & 0.36 & 090520-6610.7~ & 533 & 12.36 & 0.39\\
090537-5651.2~ & 360 & 10.89 & 0.69 & 090538-5915.7~ & 113 & 8.95 & 0.19 & 090548-6945.5~ & 29.44 & 11.28 & 0.25\\
090549-2545.6~ & 80.0 & 10.00 & 0.21 & 090555-5614.4~ & 66.2 & 13.02 & 0.81 & 090603-4301.2~ & 76.6 & 10.05 & 0.59\\
090616-5835.6~ & 340 & 11.17 & 0.63 & 090617-0059.9~ & 21.16 & 9.82 & 0.23 & 090621-6752.0~ & 119 & 11.99 & 0.55\\
090622-2539.6~ & 43.0 & 12.02 & 0.68 & 090626-3106.1~ & 50.3 & 12.37 & 0.87 & 090630-3237.6~ & 67.9 & 11.01 & 0.40\\
090631-2101.9~ & 54.9 & 11.61 & 0.66 & 090631-4538.7~ & 220 & 12.33 & 0.38 & 090634-3711.0~ & 70.0 & 12.95 & 0.92\\
090636-1827.4~ & 66.2 & 11.42 & 0.40 & 090636-8034.5~ & 187 & 11.09 & 0.31 & 090638-5902.1~ & 397 & 11.55 & 0.70\\
090642-4112.2~ & 34.14 & 11.34 & 0.41 & 090645-2215.4~ & 244 & 10.12 & 0.12 & 090646-5319.7~ & 64.4 & 10.30 & 0.36\\
090648-5634.4~ & 119 & 10.54 & 0.29 & 090653-0920.9~ & 449 & 11.04 & 0.27 & 090653-2332.5~ & 146 & 11.19 & 0.24\\
090653-5403.5~ & 73.8 & 11.40 & 0.23 & 090654-2440.1~ & 529 & 9.60 & 0.19 & 090654-4050.7~ & 168 & 12.17 & 1.17\\
090657-5843.2~ & 91.6 & 10.84 & 0.29 & 090658-6949.9~ & 142 & 10.97 & 0.17 & 090706-3641.4~ & 238 & 11.22 & 0.46\\
090708-1407.7~ & 95.3 & 11.79 & 0.28 & 090708-4312.1~ & 52.7 & 9.40 & 0.66 & 090709-2753.9~ & 62.5 & 11.15 & 0.23\\
090710-2716.8~ & 620 & 11.25 & 0.72 & 090711-6132.8~ & 425 & 10.13 & 0.27 & 090713-2521.4~ & 414 & 11.69 & 0.41\\
090714-6017.8~ & 46.0 & 12.25 & 0.54 & 090715-2908.6~ & 267 & 10.96 & 0.22 & 090719-6455.1~ & 933 & 12.21 & 0.50\\
090724-2127.6~ & 307 & 11.85 & 0.41 & 090726-4332.0~ & 216 & 10.36 & 0.17 & 090734-5349.9~ & 227 & 12.73 & 1.04\\
090735-2731.1~ & 433 & 9.71 & 0.33 & 090735-6040.7~ & 146 & 12.74 & 0.95 & 090735-6202.8~ & 190 & 11.42 & 0.31\\
090740-2404.7~ & 44.2 & 10.62 & 0.56 & 090743-3335.6~ & 99.0 & 10.67 & 0.36 & 090743-4339.3~ & 131 & 11.48 & 0.28\\
090754-5609.4~ & 405 & 10.81 & 0.19 & 090755-2808.5~ & 35.4 & 11.28 & 0.41 & 090810-2819.1~ & 114 & 10.72 & 0.23\\
090820-4116.1~ & 66.6 & 13.07 & 0.93 & 090821-4632.9~ & 47.8 & 9.74 & 0.13 & 090825-5805.8~ & 30.67 & 10.46 & 0.21\\
090828-5234.7~ & 93.9 & 8.95 & 0.28 & 090829-3942.9~ & 706 & 10.71 & 1.19 & 090838-5544.1~ & 366 & 12.06 & 0.55\\
090839-3900.5~ & 46.5 & 10.63 & 0.39 & 090850-1706.2~ & 191 & 9.32 & 0.16 & 090850-5345.6~ & 185 & 11.94 & 0.43\\
090854-0438.3~ & 41.9 & 9.50 & 0.24 & 090900-0347.5~ & 176 & 11.72 & 0.40 & 090902-4420.3~ & 63.4 & 10.56 & 0.36\\
090908-4522.0~ & 133 & 8.68 & 0.13 & 090910-2450.6~ & 44.0 & 8.19 & 0.43 & 090911-2900.2~ & 59.1 & 9.94 & 0.58\\
090911-3559.1~ & 91.6 & 11.35 & 0.34 & 090911-4517.8~ & 188 & 11.03 & 0.35 & 090911-6014.8~ & 28.63 & 11.42 & 0.28\\
090916-3953.3~ & 59.2 & 12.80 & 0.53 & 090916-7147.1~ & 272 & 12.76 & 2.73 & 090917-1502.3~ & 80.1 & 10.13 & 0.16\\
090918-1702.4~ & 366 & 11.08 & 1.16 & 090922-6827.6~ & 84.0 & 10.93 & 0.60 & 090929-2358.9~ & 74.5 & 12.28 & 0.59\\
090940-2437.9~ & 1812 & 11.64 & 0.37 & 090940-5525.0~ & 257 & 12.43 & 0.75 & 090942-1740.7~ & 476 & 11.16 & 0.54\\
090942-2810.4~v & 340 & 9.46 & 0.88 & 090942-5904.9~ & 1657 & 9.57 & 0.14 & 090944-2715.5~ & 63.0 & 11.04 & 0.56\\
090950-3739.3~ & 24.81 & 10.10 & 0.18 & 090955-2253.6~ & 42.5 & 11.31 & 0.27 & 091007-1700.6~ & 907 & 10.23 & 0.53\\
091007-7029.9~ & 352 & 12.34 & 0.39 & 091011-3514.1~ & 43.0 & 11.64 & 0.37 & 091013-3425.7~ & 216 & 10.34 & 0.27\\
091015-0222.3~ & 79.1 & 10.29 & 0.58 & 091015-3025.8~ & 198 & 11.01 & 0.29 & 091015-3318.1~ & 731 & 12.91 & 1.55\\
091015-3755.4~ & 515 & 11.91 & 1.41 & 091016-1954.9~v & 190 & 9.36 & 0.71 & 091020-1137.0~ & 31.49 & 8.40 & 0.27\\
091022-3456.2~ & 148 & 11.44 & 0.32 & 091027-3918.7~ & 185 & 11.70 & 0.31 & 091029-5254.8~ & 194 & 10.40 & 0.40\\
091032-2943.8~ & 23.99 & 10.28 & 0.16 & 091032-5059.3~ & 249 & 10.19 & 0.40 & 091037-7320.8~ & 130 & 10.18 & 0.23\\
091038-1850.6~ & 36.7 & 10.47 & 0.13 & 091040-6615.5~ & 1493 & 11.39 & 0.27 & 091041-3242.4~ & 38.3 & 12.23 & 0.34\\
091041-5423.4~ & 508 & 12.51 & 0.75 & 091047-4128.5~ & 124 & 13.33 & 1.34 & 091048-4037.6~ & 203 & 13.01 & 0.92\\
091049-4017.2~ & 298 & 13.09 & 1.46 & 091049-4228.6~ & 1022 & 10.03 & 0.09 & 091049-7226.8~v & 113 & 10.05 & 1.16\\
091057-5256.7~ & 42.9 & 10.13 & 0.18 & 091058-7214.9~ & 61.0 & 10.28 & 0.32 & 091059-5518.6~ & 324 & 12.38 & 0.56\\
091102-2041.3~ & 17.78 & 10.25 & 0.11 & 091105-3335.2~ & 76.4 & 10.93 & 0.44 & 091109-6910.9~ & 187 & 12.08 & 0.32\\
091114-3503.3~ & 244 & 11.49 & 0.36 & 091115-6250.5~ & 79.1 & 12.68 & 0.40 & 091119-3142.4~ & 132 & 11.22 & 0.39\\
091127-1852.6~ & 73.1 & 11.78 & 0.56 & 091129-3014.4~ & 1267 & 11.13 & 0.41 & 091131-6310.9~ & 848 & 10.33 & 0.42\\
091132-1439.8~ & 99.7 & 12.24 & 0.50 & 091132-5348.8~ & 68.3 & 12.49 & 0.70 & 091133-7732.2~ & 36.1 & 10.92 & 0.31\\
091139-1209.6~ & 224 & 9.49 & 0.74 & 091142-4123.2~ & 366 & 11.40 & 1.63 & 091144-0925.5~ & 66.9 & 10.92 & 0.83\\
091146-5112.9~ & 298 & 10.19 & 0.17 & 091149-5541.0~ & 191 & 11.39 & 0.26 & 091153-2920.4~ & 656 & 12.27 & 0.77\\
091202-5535.8~ & 115 & 9.99 & 0.10 & 091212-4618.0~ & 175 & 11.30 & 0.23 & 091214-1315.8~ & 49.7 & 11.66 & 0.25\\
091216-2248.3~ & 31.76 & 10.54 & 0.23 & 091232-2630.6~v & 45.3 & 8.64 & 0.40 & 091235-2810.8~ & 634 & 13.06 & 1.31\\
091236-3637.2~ & 83.2 & 10.21 & 0.89 & 091236-6350.7~ & 1866 & 10.46 & 0.26 & 091245-5722.1~ & 203 & 12.76 & 0.67\\
091248-2321.8~ & 72.1 & 10.02 & 0.25 & 091248-7719.5~ & 21.11 & 10.28 & 0.13 & 091249-6040.8~ & 29.72 & 9.31 & 0.11\\
091257-6033.5~ & 16.83 & 9.64 & 0.11 & 091258-1843.6~ & 1732 & 9.43 & 0.53 & 091258-5748.4~ & 55.9 & 10.44 & 0.86\\
091259-2906.8~ & 76.3 & 12.16 & 0.99 & 091259-3944.1~ & 90.5 & 11.39 & 0.72 & 091301-6045.4~ & 115 & 10.35 & 0.14\\
091302-3717.0~ & 198 & 12.53 & 0.74 & 091306-3221.7~ & 129 & 10.54 & 0.19 & 091309-3200.1~ & 317 & 11.41 & 0.41\\
091312-1233.2~ & 49.2 & 9.19 & 0.31 & 091316-5344.9~ & 46.0 & 11.25 & 0.23 & 091322-5729.6~ & 49.3 & 11.13 & 0.21\\
091324-1507.6~ & 1229 & 11.23 & 0.46 & 091325-4522.3~ & 242 & 11.72 & 0.64 & 091325-7013.7~ & 207 & 11.69 & 0.24\\
091327-4745.4~ & 42.4 & 9.77 & 0.09 & 091335-6125.0~ & 312 & 12.13 & 0.63 & 091341-4548.0~ & 22.34 & 10.16 & 0.14\\
091342-2904.2~ & 731 & 12.26 & 0.93 & 091342-4106.3~ & 226 & 12.56 & 0.51 & 091343-1437.5~ & 35.7 & 9.66 & 0.08\\
091344-2021.9~ & 827 & 10.23 & 0.66 & 091344-4839.1~v & 56.0 & 9.06 & 0.23 & 091349-3807.2~ & 489 & 11.57 & 0.45\\
091350-8218.4~ & 122 & 8.85 & 0.16 & 091351-5532.4~ & 53.8 & 8.12 & 0.19 & 091353-5529.5~ & 102 & 10.93 & 0.31\\
091354-6027.2~ & 13.83 & 12.13 & 0.43 & 091356-1746.7~ & 65.2 & 11.82 & 0.96 & 091358-5450.2~v & 119 & 11.13 & 0.23\\
091404-1041.5~ & 222 & 11.15 & 0.32 & 091405-4209.3~ & 33.44 & 10.93 & 0.21 & 091407-3104.8~ & 64.7 & 10.04 & 0.23\\
091408-3451.5~ & 190 & 10.87 & 0.56 & 091410-7747.6~ & 98.7 & 12.84 & 0.83 & 091413-7555.0~ & 125 & 12.23 & 0.59\\
091414-4426.2~ & 185 & 11.57 & 0.37 & 091415-1831.1~ & 44.6 & 10.33 & 0.36 & 091417-3718.5~ & 23.81 & 10.23 & 0.22\\
091426-2432.0~ & 408 & 9.91 & 0.37 & 091428-1254.5~ & 298 & 11.59 & 0.32 & 091431-2946.9~ & 94.1 & 11.06 & 0.31\\
091436-5141.3~ & 106 & 12.37 & 0.74 & 091440-5349.1~ & 762 & 12.18 & 0.60 & 091448-3340.9~ & 102 & 8.51 & 0.68\\
091449-2641.5~ & 118 & 12.16 & 0.52 & 091450-5814.0~ & 207 & 13.28 & 1.91 & 091453-3356.8~ & 128 & 12.32 & 0.55\\
091454-1639.8~ & 24.75 & 10.20 & 0.18 & 091455-5223.2~ & 75.8 & 11.17 & 0.50 & 091503-3933.4~ & 324 & 13.35 & 1.33\\
091510-1604.0~ & 24.62 & 9.91 & 0.14 & 091514-3756.8~ & 244 & 12.46 & 0.56 & 091515-6736.2~ & 364 & 11.68 & 0.40\\
091517-4442.7~ & 33.36 & 10.91 & 0.20 & 091517-6614.2~v & 359 & 9.70 & 0.11 & 091520-2444.3~ & 59.4 & 10.75 & 0.34\\
091520-5306.0~ & 226 & 9.75 & 0.12 & 091533-4101.2~ & 35.9 & 12.77 & 0.47 & 091535-5520.0~ & 24.30 & 9.95 & 0.16\\
091538-1545.1~ & 33.40 & 9.92 & 0.17 & 091543-8346.7~ & 265 & 11.09 & 0.63 & 091545-2954.4~ & 76.7 & 10.78 & 0.64\\
091547-5916.0~ & 18.97 & 10.26 & 0.15 & 091550-5943.1~ & 77.8 & 11.33 & 0.50 & 091551-1541.4~ & 847 & 10.78 & 0.48\\
091553-3713.7~ & 184 & 13.01 & 1.24 & 091557-6127.9~ & 59.9 & 11.47 & 0.28 & 091602-5138.2~ & 353 & 11.55 & 0.58\\
091606-3311.0~ & 250 & 11.67 & 0.56 & 091614-3512.4~ & 60.3 & 9.37 & 0.61 & 091616-2001.9~ & 17.92 & 11.10 & 0.21\\
091618-1405.0~ & 40.7 & 10.90 & 0.18 & 091618-6934.7~ & 71.6 & 11.33 & 0.21 & 091622-5449.6~ & 17.96 & 9.75 & 0.13\\
091624-2134.9~ & 43.5 & 10.29 & 0.12 & 091625-3456.6~ & 23.77 & 11.28 & 0.19 & 091625-5929.7~ & 132 & 11.78 & 0.42\\
091627-3839.6~ & 124 & 8.52 & 0.21 & 091633-4211.2~ & 41.5 & 10.60 & 0.19 & 091634-0509.0~ & 94.9 & 11.14 & 0.18\\
091634-5858.3~ & 31.07 & 10.22 & 0.33 & 091636-6142.3~ & 302 & 12.40 & 0.75 & 091640-6150.6~ & 74.0 & 9.99 & 0.68\\
091640-7016.7~ & 1.3977 & 11.81 & 0.17 & 091642-1012.1~ & 127 & 11.95 & 0.59 & 091643-6307.2~ & 82.5 & 11.18 & 0.12\\
091644-6048.0~ & 43.8 & 12.10 & 0.42 & 091651-5525.6~ & 183 & 10.97 & 0.22 & 091653-2009.2~ & 49.1 & 9.15 & 0.10\\
091658-3324.2~ & 226 & 11.02 & 0.24 & 091703-3204.6~ & 78.5 & 11.45 & 0.78 & 091705-3144.4~ & 543 & 11.05 & 0.74\\
091706-2836.0~ & 257 & 11.41 & 0.34 & 091713-2943.3~ & 32.40 & 10.32 & 0.23 & 091719+0025.2~ & 0.249338 & 8.75 & 0.21\\
091721-3005.1~ & 30.57 & 10.85 & 0.12 & 091721-5234.2~ & 153 & 10.49 & 0.19 & 091721-5904.4~ & 706 & 10.48 & 0.42\\
091724-3036.3~ & 89.4 & 10.28 & 0.61 & 091726-2248.2~ & 160 & 13.23 & 1.28 & 091726-6051.6~ & 110 & 11.29 & 0.48\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
091738-4118.9~ & 52.1 & 11.36 & 1.01 & 091744-3159.6~ & 27.55 & 9.92 & 0.37 & 091747-8030.6~ & 25.26 & 11.71 & 0.29\\
091749-3646.0~ & 51.2 & 11.15 & 0.30 & 091756-6210.4~ & 53.9 & 12.14 & 0.46 & 091806-4445.6~ & 11.67 & 9.25 & 0.22\\
091806-6426.1~ & 1696 & 10.37 & 0.50 & 091809-0340.6~ & 7.160 & 10.84 & 0.22 & 091809-0630.4~ & 168 & 11.50 & 0.67\\
091809-6837.0~ & 614 & 10.01 & 0.42 & 091810-0622.8~ & 196 & 9.60 & 0.62 & 091810-2713.0~ & 635 & 12.60 & 1.08\\
091813-3139.4~ & 1358 & 11.27 & 0.40 & 091815-2826.5~ & 25.05 & 11.29 & 0.24 & 091815-3301.7~ & 453 & 8.70 & 0.46\\
091815-3742.1~ & 99.2 & 12.22 & 0.56 & 091818-5436.2~v & 67.4 & 10.96 & 0.18 & 091819-3619.4~ & 17.11 & 9.36 & 0.09\\
091819-6003.5~ & 110 & 10.01 & 0.19 & 091823-2825.3~v & 328 & 11.19 & 1.15 & 091825-2630.5~ & 154 & 10.97 & 0.30\\
091825-4104.0~ & 199 & 11.78 & 0.42 & 091831-3207.3~ & 87.2 & 11.66 & 0.52 & 091843-0955.4~ & 411 & 11.87 & 0.40\\
091843-6018.6~ & 25.59 & 10.42 & 0.17 & 091847-3544.3~ & 355 & 12.43 & 1.00 & 091859-2152.7~v & 28.85 & 11.55 & 0.41\\
091903-7058.4~ & 46.9 & 10.72 & 0.28 & 091905-3637.9~ & 222 & 9.06 & 0.27 & 091910-4036.9~ & 56.0 & 12.61 & 0.57\\
091912-5023.2~v & 64.9 & 10.52 & 0.81 & 091927-6120.3~ & 603 & 12.79 & 0.77 & 091928-3152.5~ & 99.0 & 10.55 & 0.75\\
091929-7439.6~ & 97.1 & 9.52 & 0.14 & 091931-2053.1~v & 906 & 12.07 & 0.77 & 091931-2440.0~ & 23.81 & 10.79 & 0.18\\
091932-3651.7~ & 23.12 & 10.76 & 0.20 & 091933-7155.4~ & 40.2 & 11.52 & 0.60 & 091936-0346.0~ & 44.3 & 11.83 & 0.39\\
091938-4140.6~ & 22.85 & 9.32 & 0.12 & 091942-2418.6~ & 250 & 13.14 & 0.95 & 091944-1734.8~ & 71.1 & 9.99 & 0.09\\
091944-2331.4~ & 161 & 12.45 & 0.47 & 091945-6305.4~ & 69.1 & 10.15 & 0.20 & 091947-5655.3~ & 64.4 & 10.03 & 0.24\\
091948-4801.1~ & 75.4 & 12.45 & 0.48 & 091949-3338.7~ & 1408 & 9.04 & 0.39 & 091952-6430.0~ & 130 & 12.58 & 0.43\\
092000-2338.7~ & 56.0 & 11.37 & 0.37 & 092007-4230.1~ & 298 & 11.48 & 0.41 & 092010-3631.7~ & 46.9 & 10.72 & 0.20\\
092017-1952.2~ & 59.0 & 11.01 & 0.32 & 092018-1405.1~ & 70.8 & 11.44 & 0.81 & 092022-5131.2~ & 54.0 & 11.71 & 0.35\\
092025-3158.5~ & 130 & 11.71 & 0.91 & 092025-7137.7~ & 16.52 & 10.22 & 0.10 & 092029-6648.8~ & 225 & 12.16 & 0.47\\
092031-6739.7~ & 183 & 11.88 & 0.26 & 092032-5509.2~ & 37.6 & 11.52 & 0.36 & 092035-6104.7~ & 302 & 11.59 & 0.38\\
092038-0507.2~ & 1461 & 8.66 & 0.14 & 092040-4109.7~ & 68.4 & 10.71 & 0.74 & 092041-6044.2~ & 212 & 10.60 & 0.47\\
092042-2415.9~v & 144 & 9.89 & 0.42 & 092044-4003.4~ & 44.5 & 11.76 & 0.28 & 092045-4231.7~ & 56.0 & 11.46 & 0.29\\
092055-4701.7~ & 169 & 10.33 & 0.44 & 092059-3056.8~ & 186 & 12.47 & 0.74 & 092100-5340.0~ & 454 & 12.39 & 0.80\\
092100-5943.3~ & 20.61 & 11.22 & 0.25 & 092105-1248.9~ & 381 & 9.14 & 0.15 & 092105-5720.5~ & 61.6 & 11.62 & 0.32\\
092107-7209.6~ & 66.1 & 10.22 & 0.30 & 092110-1323.2~ & 96.2 & 8.79 & 0.18 & 092110-5903.6~ & 272 & 12.65 & 0.85\\
092110-7406.2~ & 614 & 13.04 & 1.18 & 092111-5030.8~ & 761 & 10.16 & 0.31 & 092114-4652.3~ & 113 & 12.75 & 0.74\\
092114-7059.5~ & 63.9 & 11.13 & 0.16 & 092115-4627.2~ & 332 & 11.22 & 0.17 & 092117-2327.9~ & 414 & 11.76 & 0.43\\
092118-5841.0~v & 147 & 8.43 & 0.35 & 092120-5326.7~ & 117 & 12.47 & 0.73 & 092128-5628.3~ & 454 & 10.60 & 0.44\\
092130-1924.0~ & 67.1 & 12.31 & 0.80 & 092131-7449.8~ & 24.91 & 10.08 & 0.23 & 092136-4709.6~ & 193 & 10.90 & 0.27\\
092137-2117.7~ & 238 & 12.17 & 0.69 & 092140-5908.4~ & 27.77 & 10.94 & 0.27 & 092143-2357.0~ & 81.3 & 9.13 & 0.13\\
092148-5749.5~ & 635 & 11.63 & 0.47 & 092153-1050.3~ & 41.4 & 10.48 & 0.43 & 092158-0915.5~ & 257 & 10.29 & 0.29\\
092200-3530.8~ & 124 & 10.89 & 0.46 & 092210-2046.0~ & 50.1 & 10.22 & 0.16 & 092210-5246.9~ & 1577 & 10.00 & 0.25\\
092216-4238.8~ & 140 & 12.69 & 1.29 & 092219-3952.6~ & 307 & 10.51 & 0.15 & 092219-6150.4~ & 48.0 & 11.39 & 0.31\\
092221-2827.7~ & 792 & 10.82 & 0.32 & 092221-4317.8~ & 22.52 & 11.86 & 0.30 & 092222-6827.7~ & 614 & 11.56 & 0.21\\
092228-3406.6~ & 28.99 & 8.87 & 0.17 & 092228-4208.8~ & 153 & 12.07 & 0.93 & 092232-5110.3~ & 127 & 9.46 & 0.35\\
092235-6647.7~ & 762 & 11.92 & 0.63 & 092243-2416.4~v & 176 & 10.38 & 1.60 & 092245-2033.3~ & 22.89 & 10.20 & 0.16\\
092245-4232.3~ & 165 & 11.17 & 1.11 & 092245-5736.5~ & 148 & 11.30 & 0.38 & 092246-3156.7~ & 250 & 10.67 & 0.64\\
092247-2555.9~v & 119 & 12.53 & 1.19 & 092251-2417.8~ & 18.73 & 10.91 & 0.15 & 092253-1349.4~ & 18.80 & 8.83 & 0.30\\
092253-6602.1~ & 847 & 10.56 & 0.16 & 092254-1421.8~ & 101 & 11.61 & 0.69 & 092258-5054.9~ & 154 & 12.77 & 0.83\\
092258-6836.8~ & 202 & 11.28 & 0.29 & 092303-3235.8~ & 45.6 & 12.71 & 0.77 & 092304-2156.3~ & 29.00 & 8.55 & 0.22\\
092304-5537.0~ & 54.0 & 11.52 & 0.26 & 092307-3807.9~? & 47.1 & 11.94 & 0.36 & 092312-1420.8~ & 43.3 & 10.24 & 0.39\\
092313-6511.3~ & 26.72 & 9.96 & 0.10 & 092314-2300.0~ & 53.7 & 8.87 & 0.32 & 092315-2845.4~ & 75.5 & 10.90 & 0.59\\
092316-5043.4~ & 680 & 10.42 & 0.13 & 092317-3825.0~ & 26.26 & 10.08 & 0.12 & 092318-3255.3~ & 53.7 & 10.74 & 0.23\\
092319-5929.0~ & 170 & 12.46 & 0.60 & 092329-3750.8~ & 89.7 & 11.75 & 0.64 & 092329-5042.1~ & 31.30 & 11.45 & 0.27\\
092329-5445.5~ & 111 & 10.90 & 0.18 & 092334-6336.3~ & 472 & 12.43 & 0.43 & 092335-6111.6~ & 3.868 & 10.10 & 0.19\\
092340-3329.6~ & 1152 & 10.95 & 0.63 & 092340-4415.2~ & 121 & 12.36 & 0.61 & 092350-6540.5~ & 71.6 & 11.95 & 0.55\\
092352-0802.6~ & 76.4 & 12.24 & 0.56 & 092356-1420.4~ & 61.5 & 11.85 & 0.40 & 092403-3811.1~ & 36.8 & 10.84 & 0.28\\
092407-3605.8~ & 560 & 12.58 & 1.78 & 092415-2152.2~v & 352 & 10.70 & 0.90 & 092416-5601.5~ & 257 & 11.26 & 0.48\\
092422-7943.6~ & 217 & 12.89 & 0.91 & 092423-4806.1~ & 1812 & 12.74 & 0.60 & 092424-2253.7~ & 40.5 & 8.70 & 0.19\\
092427-5041.7~ & 74.3 & 11.43 & 0.19 & 092436-0326.6~ & 144 & 11.06 & 0.19 & 092436-2654.7~ & 216 & 10.93 & 0.24\\
092449-6128.7~ & 143 & 9.38 & 0.22 & 092451-5200.6~ & 19.81 & 10.03 & 0.11 & 092451-5844.1~ & 33.19 & 11.98 & 0.38\\
092453-3939.2~ & 47.4 & 12.29 & 0.33 & 092454-3007.6~ & 221 & 9.88 & 0.38 & 092500-5945.7~ & 205 & 12.61 & 1.06\\
092502-5408.4~ & 67.8 & 10.43 & 0.71 & 092508-6008.2~ & 429 & 10.34 & 0.28 & 092510-4029.7~ & 251 & 12.01 & 0.78\\
092511-3309.9~ & 453 & 11.40 & 0.50 & 092513-2308.4~v & 55.1 & 11.76 & 0.62 & 092515-0426.0~ & 58.0 & 11.98 & 0.82\\
092519-1208.9~ & 62.1 & 12.13 & 0.62 & 092520-5332.8~ & 381 & 12.43 & 0.85 & 092521-5140.4~ & 1411 & 8.06 & 0.28\\
092522-3755.4~ & 50.3 & 10.35 & 0.46 & 092526-1521.5~ & 127 & 10.60 & 0.10 & 092528-3311.1~ & 130 & 11.24 & 0.32\\
092528-3714.1~ & 45.7 & 11.51 & 0.31 & 092532-0335.2~ & 46.5 & 9.68 & 0.38 & 092535-6509.1~ & 81.4 & 10.26 & 0.31\\
092538-2320.3~ & 951 & 12.10 & 0.48 & 092539-2727.1~ & 211 & 8.70 & 0.34 & 092540-1439.8~ & 44.9 & 8.93 & 0.28\\
092540-6811.3~ & 254 & 11.07 & 0.19 & 092545-2759.6~ & 40.4 & 11.14 & 0.21 & 092545-6004.0~ & 0.200996 & 10.89 & 0.16\\
092550-6012.1~ & 450 & 10.92 & 0.56 & 092554-2345.8~v & 221 & 9.24 & 0.51 & 092558-5054.6~ & 136 & 10.15 & 0.38\\
092558-5620.6~ & 58.3 & 11.17 & 0.63 & 092600-0728.0~ & 97.3 & 9.61 & 0.10 & 092601-4305.4~ & 125 & 13.19 & 0.96\\
092606-7026.6~ & 476 & 9.22 & 0.37 & 092613-3123.7~ & 528 & 11.93 & 0.54 & 092614-3831.6~ & 265 & 12.05 & 0.35\\
092614-8301.1~ & 45.0 & 11.23 & 0.48 & 092620-2820.5~ & 153 & 12.70 & 0.90 & 092620-6325.5~ & 51.9 & 12.39 & 0.38\\
092625-6244.5~ & 191 & 12.24 & 0.43 & 092627-4145.2~ & 198 & 10.56 & 0.80 & 092631-2916.0~v & 186 & 11.25 & 0.68\\
092633-4023.8~ & 42.5 & 10.82 & 0.51 & 092633-5944.9~ & 81.4 & 11.33 & 0.31 & 092637-4130.8~ & 149 & 9.87 & 0.15\\
092644-3948.7~ & 16.77 & 8.97 & 0.08 & 092644-5747.3~ & 244 & 11.30 & 0.61 & 092653-6337.8~v & 1906 & 8.29 & 0.55\\
092653-7741.2~ & 20.85 & 8.32 & 0.12 & 092655-2914.3~ & 244 & 10.82 & 0.24 & 092655-5136.8~ & 254 & 11.66 & 0.83\\
092657-4210.4~ & 65.7 & 11.21 & 0.23 & 092658-5803.1~ & 454 & 10.55 & 0.40 & 092700-7134.3~ & 732 & 10.43 & 0.51\\
092701-7038.0~ & 414 & 12.53 & 0.60 & 092704-3453.9~ & 59.9 & 9.42 & 0.55 & 092706-3641.2~ & 79.6 & 11.01 & 0.50\\
092715-2855.9~ & 297 & 11.64 & 0.30 & 092725-2927.3~v & 100.0 & 10.65 & 0.76 & 092732-5907.9~ & 55.4 & 11.14 & 0.28\\
092737-6532.6~ & 93.4 & 11.30 & 0.33 & 092739-5818.6~ & 476 & 9.08 & 0.14 & 092740-6629.1~ & 66.6 & 11.88 & 0.85\\
092743-6727.7~ & 25.79 & 10.73 & 0.24 & 092744-7107.0~ & 221 & 11.07 & 0.57 & 092745-5433.9~ & 28.53 & 11.15 & 0.22\\
092752-3336.4~ & 31.93 & 10.39 & 0.24 & 092752-5251.1~ & 227 & 9.19 & 0.09 & 092755-4330.3~ & 49.1 & 10.14 & 0.41\\
092756-5222.6~ & 138 & 12.67 & 0.92 & 092806-1824.3~ & 635 & 10.05 & 0.41 & 092809-0817.0~ & 1001 & 12.00 & 0.42\\
092813-3637.7~ & 59.4 & 11.23 & 0.28 & 092814-5929.5~ & 32.12 & 10.24 & 0.17 & 092815-3636.2~ & 40.2 & 11.64 & 0.22\\
092824-3718.6~ & 20.64 & 9.96 & 0.10 & 092824-5352.4~ & 162 & 11.76 & 0.30 & 092824-5717.5~ & 129 & 11.33 & 0.38\\
092829-3315.4~ & 84.1 & 11.38 & 0.26 & 092842-5850.7~ & 244 & 12.06 & 0.73 & 092844-3704.3~ & 176 & 11.23 & 0.51\\
092850-5054.2~ & 114 & 9.36 & 0.18 & 092852-3551.0~ & 140 & 12.38 & 0.84 & 092852-4045.4~ & 111 & 11.94 & 0.46\\
092857-1307.2~ & 794 & 10.68 & 0.26 & 092858-3421.7~v & 223 & 11.37 & 0.66 & 092901-3751.5~ & 76.2 & 10.40 & 0.17\\
092901-7915.4~ & 495 & 10.42 & 0.17 & 092907-5415.4~ & 34.45 & 9.33 & 0.35 & 092909-1114.3~ & 198 & 11.89 & 0.45\\
092915-1847.9~ & 11.65 & 12.04 & 0.26 & 092922-4049.2~ & 31.26 & 11.15 & 0.22 & 092925-4146.9~ & 26.40 & 11.51 & 0.38\\
092926-5956.8~ & 194 & 11.62 & 0.48 & 092929-8721.7~ & 595 & 10.92 & 0.54 & 092933-6940.7~ & 85.0 & 9.26 & 0.27\\
092935-6251.7~ & 108 & 11.13 & 0.21 & 092936-6106.1~ & 40.4 & 9.39 & 0.10 & 092937-1426.0~ & 33.67 & 11.39 & 0.21\\
092937-2205.4~ & 180 & 10.62 & 0.28 & 092939-5523.6~ & 129 & 12.67 & 0.54 & 092942-7525.8~ & 88.2 & 12.31 & 0.72\\
092951-4958.7~ & 614 & 10.27 & 0.28 & 092954-6646.7~ & 476 & 12.58 & 0.63 & 092957-4844.7~ & 257 & 12.65 & 0.64\\
092957-5901.6~ & 64.4 & 12.28 & 0.45 & 092958-3126.1~ & 31.02 & 10.11 & 0.13 & 093002-5634.7~ & 73.8 & 11.81 & 0.47\\
093009-2804.3~ & 122 & 9.89 & 0.31 & 093011-6624.7~ & 159 & 12.09 & 0.47 & 093015-4229.8~ & 307 & 11.28 & 0.30\\
093019-6123.2~ & 113 & 11.50 & 0.26 & 093023-1409.5~ & 237 & 11.80 & 0.85 & 093024-5330.1~ & 125 & 10.38 & 0.13\\
093025-2241.5~ & 238 & 11.13 & 0.46 & 093025-6405.2~ & 151 & 8.06 & 0.28 & 093031-4530.9~ & 1228 & 12.45 & 0.57\\
093031-6621.5~ & 234 & 12.36 & 0.44 & 093042-2648.7~ & 161 & 8.12 & 0.21 & 093048-2308.7~ & 60.2 & 11.04 & 0.21\\
093051-2645.4~ & 96.1 & 11.66 & 0.31 & 093053-3711.5~ & 99.7 & 11.03 & 0.55 & 093056-1330.6~ & 952 & 9.42 & 0.38\\
093101-2912.9~v & 96.0 & 9.92 & 0.50 & 093106-6354.8~ & 74.7 & 10.78 & 0.13 & 093107-4058.1~ & 227 & 12.92 & 0.82\\
093111-0602.7~ & 247 & 10.39 & 0.22 & 093111-7310.0~ & 635 & 12.03 & 0.33 & 093112-6451.2~ & 907 & 11.91 & 0.57\\
093113-2237.0~ & 1189 & 13.09 & 1.04 & 093115-2745.6~ & 46.1 & 10.88 & 0.15 & 093115-6323.5~ & 256 & 10.85 & 0.33\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
093123-2225.5~v & 216 & 10.59 & 0.49 & 093124-3720.0~? & 136 & 12.33 & 0.71 & 093131-5614.3~ & 63.9 & 10.61 & 0.19\\
093140-6417.9~ & 151 & 11.32 & 0.24 & 093143-6224.4~ & 63.5 & 10.81 & 0.27 & 093144-3008.1~ & 20.80 & 11.10 & 0.26\\
093150-6144.8~ & 366 & 9.97 & 0.17 & 093154-3801.6~ & 50.8 & 12.46 & 0.63 & 093155-5121.9~ & 101 & 11.51 & 0.23\\
093200-1908.3~ & 57.0 & 9.87 & 0.41 & 093211-5843.4~? & 25.11 & 10.83 & 0.21 & 093212-5913.8~ & 42.3 & 11.30 & 0.48\\
093212-6635.6~ & 36.2 & 9.07 & 0.10 & 093213-3623.9~ & 111 & 12.00 & 0.54 & 093227-3709.0~ & 67.2 & 10.42 & 0.39\\
093232-6633.6~ & 44.8 & 11.17 & 0.16 & 093242-2136.3~ & 108 & 11.47 & 0.37 & 093250-3517.9~ & 340 & 10.98 & 0.20\\
093300-6630.4~ & 154 & 12.51 & 0.40 & 093305-4118.5~ & 414 & 9.89 & 0.53 & 093309-4645.9~ & 52.2 & 9.25 & 0.12\\
093311-2839.7~ & 74.5 & 12.80 & 0.79 & 093315-5354.2~ & 95.3 & 11.99 & 0.47 & 093318-4102.0~ & 20.51 & 10.45 & 0.21\\
093325-4238.3~ & 58.4 & 9.63 & 0.21 & 093326-7852.9~ & 238 & 11.28 & 3.33 & 093331-3247.0~ & 35.5 & 11.69 & 0.25\\
093338-4229.1~ & 1815 & 12.58 & 0.59 & 093339-5833.5~ & 64.4 & 10.86 & 0.52 & 093341-3536.1~ & 78.5 & 12.27 & 1.13\\
093341-4505.6~ & 32.20 & 11.41 & 0.18 & 093343-3443.8~ & 543 & 9.75 & 0.65 & 093344-5908.5~ & 454 & 10.04 & 0.36\\
093345-0717.3~ & 26.98 & 8.86 & 0.17 & 093350-4029.6~ & 88.3 & 13.53 & 1.37 & 093350-4032.4~ & 51.2 & 11.43 & 0.28\\
093351-5940.9~ & 132 & 11.73 & 0.55 & 093355-5338.1~ & 90.5 & 8.27 & 0.39 & 093355-7327.9~ & 60.9 & 11.84 & 0.35\\
093357-3704.7~ & 64.4 & 9.10 & 0.17 & 093358-1955.6~ & 366 & 11.92 & 1.41 & 093402-0659.3~v & 396 & 10.29 & 1.29\\
093404-2722.9~ & 137 & 12.94 & 0.91 & 093405-2524.9~ & 47.1 & 9.83 & 0.20 & 093406-1138.2~ & 45.3 & 9.85 & 0.11\\
093411-0153.2~ & 326 & 11.42 & 0.47 & 093417-6402.1~ & 27.36 & 9.47 & 0.24 & 093418-3243.4~ & 97.0 & 11.29 & 0.25\\
093419-3358.1~ & 32.22 & 11.87 & 0.29 & 093432-2241.0~ & 366 & 10.79 & 0.22 & 093435-5055.5~ & 614 & 11.70 & 0.44\\
093436-1450.1~ & 19.36 & 11.20 & 0.13 & 093436-3914.4~ & 116 & 13.16 & 0.94 & 093440-4701.7~ & 49.9 & 12.10 & 0.57\\
093441-2600.4~ & 433 & 9.87 & 0.19 & 093441-6230.2~ & 289 & 12.46 & 1.15 & 093445-4225.5~ & 318 & 12.66 & 1.26\\
093445-4644.0~ & 156 & 12.61 & 0.55 & 093447-2152.6~ & 264 & 11.25 & 0.50 & 093447-3836.6~ & 307 & 13.12 & 0.69\\
093451-3752.7~ & 42.4 & 12.34 & 0.93 & 093453-8011.6~ & 47.2 & 9.34 & 0.17 & 093456-3105.5~ & 25.59 & 10.29 & 0.14\\
093501-4326.4~ & 1270 & 11.66 & 0.41 & 093501-6352.2~ & 101 & 12.82 & 1.03 & 093502-7934.1~ & 48.5 & 9.55 & 0.15\\
093508-7619.0~ & 340 & 11.00 & 0.52 & 093509-5956.2~ & 71.6 & 11.19 & 0.16 & 093510-1447.2~ & 36.9 & 11.18 & 0.20\\
093511-3503.8~ & 905 & 12.83 & 0.95 & 093517-3930.0~ & 630 & 12.17 & 2.14 & 093523-4446.0~ & 37.7 & 11.87 & 0.28\\
093523-7543.2~ & 35.9 & 12.16 & 0.59 & 093528-0147.2~ & 61.5 & 9.05 & 0.44 & 093532-7156.2~ & 32.40 & 12.25 & 0.51\\
093539-3954.2~v & 105 & 7.71 & 0.86 & 093540-2230.5~ & 74.7 & 9.13 & 0.20 & 093546-3940.9~ & 56.4 & 11.06 & 0.18\\
093555-7517.6~ & 59.9 & 9.42 & 0.44 & 093559-2033.2~ & 17.22 & 8.78 & 0.14 & 093603-2554.9~ & 34.65 & 8.24 & 0.43\\
093606-2043.7~ & 264 & 10.24 & 1.21 & 093611-2433.1~ & 49.3 & 10.40 & 0.30 & 093613-5006.5~ & 264 & 11.40 & 0.40\\
093619-3959.0~? & 194 & 11.64 & 0.55 & 093620-3739.0~ & 64.4 & 11.46 & 0.25 & 093622-4436.7~ & 29.33 & 11.96 & 0.28\\
093630-2914.3~? & 70.4 & 12.88 & 1.19 & 093634-6443.4~ & 70.6 & 9.65 & 0.23 & 093639-3530.9~ & 91.6 & 11.73 & 0.28\\
093639-4824.4~ & 27.04 & 11.35 & 0.22 & 093643-4656.5~ & 108 & 11.20 & 0.50 & 093647-5016.2~ & 423 & 10.19 & 0.18\\
093648-8254.0~ & 47.6 & 12.25 & 0.51 & 093649-6244.0~ & 85.1 & 11.37 & 0.47 & 093650-0549.8~ & 1899 & 11.19 & 1.17\\
093651-3108.9~ & 158 & 12.27 & 0.45 & 093651-6524.5~ & 88.2 & 9.76 & 0.19 & 093656-3413.9~ & 635 & 13.43 & 1.66\\
093656-5825.4~ & 434 & 12.49 & 1.15 & 093656-6257.2~ & 109 & 12.45 & 0.79 & 093656-6322.9~ & 55.2 & 11.90 & 0.93\\
093658-6550.1~ & 476 & 10.85 & 0.52 & 093659-1759.2~ & 64.2 & 11.66 & 0.55 & 093701-5227.5~ & 215 & 11.90 & 0.32\\
093702-2940.4~ & 82.7 & 10.78 & 0.18 & 093703-2339.1~v & 190 & 11.99 & 0.47 & 093706-7210.2~ & 614 & 11.54 & 0.62\\
093713-4201.3~?v & 62.3 & 8.87 & 0.23 & 093714-1224.0~ & 32.48 & 10.16 & 0.18 & 093716-6530.6~ & 251 & 11.89 & 0.37\\
093719-4322.1~ & 90.4 & 10.97 & 0.57 & 093725-5346.8~ & 203 & 11.41 & 0.36 & 093728-4046.2~ & 84.7 & 10.30 & 0.26\\
093730-2729.7~ & 48.8 & 12.39 & 0.55 & 093736-5830.6~ & 113 & 10.18 & 1.54 & 093739-5435.6~ & 595 & 10.09 & 0.50\\
093742-5745.3~ & 69.3 & 10.39 & 0.69 & 093746-6855.1~ & 675 & 10.21 & 0.78 & 093750-2426.1~ & 132 & 9.50 & 0.08\\
093750-5910.1~ & 1657 & 12.50 & 0.63 & 093751-2639.5~ & 190 & 12.21 & 0.34 & 093751-5340.9~ & 182 & 9.17 & 0.16\\
093751-7754.2~ & 86.6 & 12.11 & 0.52 & 093753-4124.4~ & 42.5 & 11.32 & 0.25 & 093755-5041.3~ & 680 & 12.53 & 0.44\\
093755-6207.1~ & 212 & 10.51 & 0.69 & 093757-6306.4~ & 191 & 10.53 & 0.42 & 093802-3641.4~ & 22.57 & 9.00 & 0.12\\
093804-5541.4~ & 706 & 10.34 & 0.27 & 093807-2743.5~ & 221 & 10.34 & 0.47 & 093808-2115.6~ & 22.20 & 9.43 & 0.12\\
093808-6405.2~ & 289 & 11.41 & 0.32 & 093809-5524.2~ & 97.2 & 11.87 & 0.48 & 093812-1643.0~ & 27.80 & 8.43 & 0.41\\
093813-2320.4~ & 34.12 & 12.24 & 0.39 & 093813-4444.4~ & 244 & 12.01 & 0.40 & 093817-2109.4~ & 827 & 10.10 & 0.14\\
093826-4332.6~ & 76.6 & 11.05 & 0.62 & 093831-4944.1~ & 95.3 & 11.84 & 0.90 & 093835-3822.9~ & 70.6 & 11.09 & 0.23\\
093836-2956.9~v & 1408 & 12.68 & 1.50 & 093840-5547.5~ & 50.7 & 11.75 & 0.49 & 093840-6432.3~ & 318 & 13.16 & 1.09\\
093843-6030.0~ & 227 & 9.91 & 0.17 & 093843-6842.9~ & 156 & 11.58 & 0.16 & 093848-3018.2~ & 52.2 & 11.69 & 0.42\\
093850-4024.6~ & 90.5 & 11.79 & 0.78 & 093851-4357.3~ & 110 & 11.53 & 0.47 & 093854-4918.3~ & 614 & 10.98 & 0.20\\
093855-5105.6~ & 97.1 & 9.67 & 0.20 & 093857-0921.5~ & 79.8 & 13.26 & 1.06 & 093858-1857.0~ & 183 & 10.09 & 0.47\\
093902-2103.4~ & 392 & 9.83 & 0.16 & 093915-2440.6~ & 180 & 11.34 & 0.52 & 093918-3337.9~ & 128 & 12.60 & 0.82\\
093919-6951.3~ & 595 & 11.10 & 0.43 & 093923-1555.5~ & 20.81 & 9.99 & 0.11 & 093923-2401.0~ & 187 & 10.89 & 0.36\\
093926-6339.1~ & 374 & 11.71 & 0.39 & 093927-7549.0~ & 94.4 & 12.31 & 0.79 & 093935-8125.8~ & 209 & 10.68 & 0.17\\
093941-2335.7~v & 1228 & 11.35 & 1.15 & 093945-2825.6~ & 66.0 & 12.14 & 0.40 & 093945-3429.9~ & 90.5 & 10.97 & 0.17\\
093949-5231.6~ & 185 & 11.09 & 0.27 & 093949-6805.0~ & 34.43 & 10.02 & 0.12 & 093957-4951.8~ & 151 & 11.52 & 0.41\\
094002-4314.3~ & 47.0 & 11.98 & 0.46 & 094003-5726.9~ & 307 & 10.11 & 0.46 & 094006-2819.7~ & 97.0 & 9.94 & 0.25\\
094011-4709.1~ & 529 & 11.89 & 0.82 & 094014-1752.0~ & 454 & 11.10 & 0.32 & 094014-3723.0~ & 907 & 10.01 & 0.53\\
094014-5809.3~ & 59.2 & 11.25 & 0.35 & 094018-1620.8~ & 635 & 8.47 & 0.40 & 094018-4345.9~ & 47.6 & 11.31 & 0.33\\
094020-4242.1~ & 118 & 12.07 & 0.72 & 094020-7053.8~ & 56.2 & 12.63 & 1.37 & 094027-4617.2~ & 635 & 13.09 & 1.31\\
094031-0622.0~ & 97.9 & 10.40 & 0.20 & 094033-6001.4~ & 433 & 12.10 & 0.46 & 094035-3632.3~ & 138 & 8.69 & 0.24\\
094039-4105.7~ & 293 & 12.86 & 0.72 & 094039-4345.1~ & 39.4 & 10.02 & 0.15 & 094041-6619.1~ & 218 & 13.17 & 2.58\\
094047-3643.5~ & 311 & 12.17 & 1.39 & 094049-4013.8~ & 70.6 & 11.56 & 0.32 & 094051-6313.0~ & 28.17 & 10.17 & 0.15\\
094107-1703.5~ & 222 & 10.63 & 0.12 & 094107-7253.3~ & 501 & 10.57 & 0.63 & 094108-6402.1~ & 595 & 10.55 & 0.64\\
094108-8507.2~ & 27.80 & 12.44 & 0.51 & 094109-6944.0~ & 21.30 & 11.04 & 0.14 & 094112-3609.7~ & 68.4 & 12.37 & 0.54\\
094112-4636.8~ & 82.4 & 11.86 & 0.51 & 094112-5425.5~ & 122 & 11.07 & 0.27 & 094113-1707.6~ & 1524 & 11.69 & 0.69\\
094115-2714.4~ & 87.0 & 10.79 & 0.34 & 094118-6810.4~ & 109 & 12.92 & 1.02 & 094120-4008.4~ & 54.7 & 10.86 & 0.36\\
094121-5457.6~ & 30.97 & 11.52 & 0.27 & 094152-3230.8~ & 123 & 9.36 & 0.57 & 094155-1326.1~ & 106 & 9.51 & 0.20\\
094158-4656.5~ & 146 & 10.50 & 0.28 & 094200-0852.3~ & 36.6 & 10.81 & 0.29 & 094203-2747.9~ & 340 & 10.96 & 0.20\\
094203-3306.2~ & 128 & 11.68 & 0.31 & 094207-3237.3~ & 22.15 & 8.30 & 0.14 & 094207-7517.2~ & 251 & 11.26 & 0.90\\
094208-4551.0~ & 906 & 11.94 & 0.58 & 094212-3223.8~ & 352 & 10.96 & 0.17 & 094212-5902.3~ & 67.6 & 11.91 & 0.74\\
094218-5105.6~ & 92.5 & 11.57 & 0.85 & 094218-5920.8~ & 121 & 10.88 & 0.32 & 094226-4011.6~ & 108 & 12.08 & 0.34\\
094234-2253.1~ & 35.2 & 10.01 & 0.19 & 094237-4326.1~ & 116 & 11.07 & 0.33 & 094237-6334.0~ & 86.6 & 11.78 & 0.27\\
094239-3722.0~ & 34.41 & 11.68 & 0.56 & 094242-0806.0~v & 950 & 9.18 & 0.74 & 094248-5243.3~ & 910 & 12.98 & 0.97\\
094250-5359.2~ & 48.4 & 9.58 & 0.43 & 094254-4142.8~ & 595 & 10.77 & 0.30 & 094255-3433.4~ & 291 & 11.73 & 0.41\\
094257-3254.7~ & 307 & 8.87 & 0.12 & 094257-8053.1~ & 1.5069 & 9.42 & 0.12 & 094302-5646.5~ & 130 & 11.51 & 0.68\\
094303-1809.5~ & 41.1 & 11.50 & 0.27 & 094305-1931.4~ & 25.28 & 9.25 & 0.11 & 094311-3448.1~ & 77.6 & 10.98 & 0.44\\
094312-3636.7~ & 1314 & 11.72 & 0.41 & 094312-4521.6~ & 339 & 9.28 & 0.47 & 094313-7206.7~ & 381 & 12.36 & 0.58\\
094314-1543.1~ & 476 & 12.05 & 0.49 & 094316-5315.5~ & 99.2 & 11.87 & 0.48 & 094317-6603.9~ & 1003 & 9.75 & 0.38\\
094318-3729.2~ & 55.4 & 8.89 & 0.33 & 094320-2058.5~ & 0.182564 & 12.86 & 0.49 & 094328-3800.5~ & 164 & 12.11 & 0.53\\
094329-2257.7~v & 105 & 10.71 & 0.23 & 094329-3133.0~ & 23.76 & 11.27 & 0.17 & 094336-4645.0~v & 119 & 9.70 & 0.42\\
094336-7214.8~ & 77.4 & 12.80 & 1.02 & 094339-4345.0~ & 22.69 & 11.54 & 0.32 & 094340-3735.4~ & 501 & 12.20 & 0.64\\
094347-6604.9~ & 953 & 12.49 & 1.19 & 094350-5509.3~ & 829 & 10.73 & 0.74 & 094402-5319.4~ & 213 & 9.73 & 0.22\\
094403-5718.2~ & 104 & 11.00 & 0.43 & 094403-6054.4~ & 433 & 12.51 & 1.10 & 094405-7845.7~ & 260 & 10.06 & 0.15\\
094413-2554.5~ & 43.8 & 10.53 & 0.32 & 094413-3027.7~ & 487 & 12.26 & 1.31 & 094413-6001.4~ & 366 & 9.00 & 0.37\\
094415-5454.9~ & 66.2 & 12.19 & 0.46 & 094415-6043.7~ & 68.1 & 10.76 & 0.41 & 094418-7347.9~ & 173 & 10.76 & 0.39\\
094420-5743.1~ & 39.4 & 10.71 & 0.20 & 094421-7140.1~ & 52.9 & 12.56 & 0.49 & 094429-5845.4~ & 164 & 12.04 & 0.78\\
094431-4547.7~ & 0.249886 & 11.28 & 0.68 & 094431-8713.6~ & 84.3 & 9.91 & 0.31 & 094432-3802.0~ & 1270 & 11.60 & 0.28\\
094451-6352.5~ & 138 & 11.42 & 0.51 & 094458-3322.4~ & 138 & 10.41 & 0.88 & 094458-4242.9~ & 161 & 13.03 & 1.37\\
094459-4329.8~ & 66.7 & 12.15 & 0.40 & 094501-8436.2~ & 25.42 & 10.12 & 0.19 & 094502-4050.3~ & 595 & 11.83 & 0.39\\
094505-4656.8~ & 91.1 & 11.73 & 0.30 & 094509-4349.9~ & 207 & 9.98 & 0.14 & 094510-3444.5~ & 47.6 & 10.72 & 0.23\\
094515-6045.2~ & 122 & 9.79 & 0.36 & 094515-6607.0~ & 366 & 11.47 & 0.53 & 094527-5915.1~ & 366 & 11.93 & 0.39\\
094527-7018.0~ & 238 & 11.95 & 0.52 & 094529-0624.1~ & 452 & 11.60 & 0.65 & 094533-2509.9~ & 1410 & 11.76 & 0.36\\
094533-3544.2~ & 63.1 & 10.19 & 0.15 & 094536-2353.8~v & 951 & 10.74 & 0.60 & 094539-3127.9~ & 453 & 11.80 & 0.38\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
094545-4319.6~ & 47.4 & 12.27 & 0.51 & 094551-4727.0~ & 31.04 & 11.92 & 0.33 & 094554-1819.7~ & 907 & 9.72 & 0.34\\
094558-7212.6~ & 865 & 8.79 & 0.65 & 094602-6512.3~ & 62.6 & 11.00 & 0.50 & 094615-6226.0~ & 227 & 11.96 & 0.48\\
094616-2300.3~ & 51.0 & 11.43 & 0.39 & 094620-2924.3~ & 65.5 & 11.32 & 0.62 & 094624-5658.1~ & 217 & 10.55 & 0.43\\
094626-0601.6~ & 98.9 & 9.10 & 0.92 & 094627-4201.4~ & 51.2 & 11.05 & 0.47 & 094627-5952.5~ & 47.5 & 11.09 & 0.32\\
094630-3820.0~ & 85.1 & 12.36 & 0.48 & 094631-6235.8~ & 43.7 & 11.63 & 0.46 & 094644-2918.7~v & 100 & 10.91 & 0.77\\
094650-7047.4~ & 101 & 10.23 & 0.27 & 094655-6930.2~ & 60.2 & 8.61 & 0.51 & 094656-0820.9~ & 432 & 11.24 & 0.40\\
094656-3619.6~ & 167 & 10.13 & 0.31 & 094657-4954.2~ & 38.4 & 10.34 & 0.27 & 094659-4106.9~ & 95.3 & 10.44 & 0.33\\
094700-5347.7~ & 113 & 12.20 & 0.53 & 094705-4734.8~ & 60.0 & 11.98 & 0.94 & 094707-8254.2~ & 125 & 12.84 & 1.25\\
094708-7018.6~ & 43.8 & 10.77 & 0.53 & 094709-4524.7~ & 411 & 12.05 & 0.67 & 094709-5131.6~ & 96.9 & 12.05 & 0.61\\
094710-5720.7~ & 381 & 7.96 & 0.43 & 094711-4321.4~ & 44.1 & 12.21 & 0.43 & 094711-4842.8~v & 350 & 10.40 & 0.23\\
094713-3852.7~ & 52.6 & 12.05 & 0.57 & 094714-2855.6~ & 45.1 & 11.34 & 0.65 & 094723-7639.6~ & 49.8 & 12.68 & 0.83\\
094724-6934.3~ & 119 & 8.64 & 0.29 & 094725-5403.5~ & 97.2 & 11.45 & 0.83 & 094730-2955.7~ & 226 & 9.93 & 0.27\\
094735-5859.8~ & 334 & 11.90 & 0.40 & 094741-4638.4~v & 381 & 8.82 & 0.88 & 094745-7204.9~ & 156 & 10.51 & 0.77\\
094750-7500.7~ & 22.25 & 9.52 & 0.11 & 094753-4353.6~ & 366 & 11.36 & 0.63 & 094802-0722.2~ & 452 & 11.80 & 0.83\\
094803-4947.5~ & 906 & 12.01 & 0.40 & 094807-0051.7~ & 249 & 11.85 & 0.52 & 094812-4614.8~ & 36.9 & 9.81 & 0.15\\
094822-3720.6~ & 24.69 & 12.80 & 1.38 & 094822-5907.8~ & 595 & 9.36 & 0.14 & 094835-1525.3~ & 102 & 10.78 & 0.22\\
094842-6346.9~ & 53.0 & 10.54 & 0.31 & 094843-1925.0~ & 138 & 11.48 & 0.32 & 094843-3524.1~ & 101 & 12.12 & 0.45\\
094850-3402.8~ & 74.8 & 12.73 & 0.46 & 094854-2807.3~v & 257 & 12.33 & 0.88 & 094858-7554.8~ & 307 & 11.28 & 0.40\\
094901-4149.4~v & 50.2 & 9.73 & 0.63 & 094905-6218.3~ & 443 & 11.92 & 0.61 & 094908-4117.3~ & 1155 & 11.78 & 1.75\\
094908-7122.7~ & 414 & 10.10 & 0.28 & 094910-4046.7~ & 0.50025 & 9.04 & 0.14 & 094921-4529.7~v & 1153 & 11.92 & 0.55\\
094924-4933.5~ & 52.2 & 12.53 & 0.48 & 094924-7616.2~ & 634 & 12.13 & 0.36 & 094925-1017.7~ & 71.5 & 9.92 & 0.23\\
094936-6239.4~ & 66.9 & 10.26 & 0.23 & 094938-6315.6~ & 265 & 10.23 & 0.18 & 094941-6925.4~ & 76.3 & 11.34 & 1.25\\
094942-4521.1~ & 244 & 13.06 & 1.23 & 094943-4304.5~ & 56.4 & 11.55 & 0.73 & 094945-6359.0~ & 257 & 12.69 & 0.82\\
094949-6256.2~ & 179 & 12.42 & 0.65 & 094956-2214.2~v & 216 & 11.56 & 0.37 & 094956-6233.4~ & 233 & 12.23 & 0.46\\
094958-5138.2~ & 293 & 10.65 & 0.21 & 095003-4201.2~v & 953 & 8.64 & 0.75 & 095003-4216.7~ & 57.0 & 13.25 & 0.92\\
095005-4608.0~ & 211 & 12.39 & 0.61 & 095006-4725.5~ & 209 & 12.91 & 1.24 & 095008-4439.1~v & 122 & 8.48 & 1.18\\
095014-6404.9~ & 953 & 11.77 & 0.76 & 095015-1042.9~ & 0.69642 & 10.84 & 0.19 & 095016-4918.8~ & 94.0 & 11.75 & 0.32\\
095017-2240.5~ & 82.5 & 12.26 & 1.15 & 095023-6006.7~ & 207 & 11.17 & 0.28 & 095026-7011.4~ & 614 & 12.59 & 0.76\\
095028-4016.8~ & 129 & 9.70 & 0.18 & 095028-4054.4~ & 176 & 12.29 & 0.53 & 095031-4319.7~ & 62.8 & 12.24 & 0.67\\
095032-5626.7~ & 153 & 11.62 & 0.77 & 095036-5834.7~ & 85.1 & 9.69 & 0.14 & 095037-1821.3~ & 433 & 9.40 & 0.33\\
095042-3325.5~ & 106 & 11.75 & 0.63 & 095043-5625.5~ & 96.2 & 9.97 & 0.12 & 095049-6906.1~ & 381 & 10.09 & 0.51\\
095051-2357.7~ & 21.83 & 10.63 & 0.17 & 095051-7445.2~ & 16.75 & 10.24 & 0.11 & 095056-4948.1~ & 227 & 12.60 & 0.91\\
095056-5704.1~ & 787 & 12.76 & 0.87 & 095057-4640.6~ & 99.1 & 10.71 & 0.47 & 095058-0201.7~v & 326 & 8.66 & 0.73\\
095100-4408.6~ & 99.1 & 12.00 & 0.36 & 095102-5917.4~ & 176 & 12.03 & 0.48 & 095105-3857.6~ & 64.4 & 10.14 & 0.18\\
095108-2953.8~v & 453 & 9.77 & 0.61 & 095109-2908.8~ & 0.82736 & 13.02 & 1.15 & 095118-3445.5~ & 396 & 12.67 & 0.80\\
095120-4306.4~ & 23.69 & 10.37 & 0.11 & 095121-5501.3~ & 147 & 11.11 & 0.63 & 095121-5908.6~ & 147 & 8.54 & 0.23\\
095125-7049.0~ & 216 & 13.06 & 1.66 & 095126-6025.6~ & 66.7 & 11.00 & 0.51 & 095128-6648.7~ & 529 & 11.83 & 0.39\\
095130-4737.6~ & 307 & 11.13 & 0.58 & 095133-7336.2~ & 90.4 & 12.94 & 1.17 & 095134-5820.6~ & 63.5 & 10.41 & 0.26\\
095136-3151.3~ & 453 & 11.00 & 0.48 & 095137-4934.1~ & 32.25 & 11.85 & 0.34 & 095137-5317.8~ & 202 & 12.63 & 1.30\\
095138-2134.7~ & 17.99 & 10.76 & 0.18 & 095140-1118.6~ & 55.7 & 11.17 & 0.34 & 095142-6311.9~ & 374 & 10.45 & 0.49\\
095147-0545.9~ & 22.79 & 9.88 & 0.25 & 095149-3137.5~ & 88.0 & 11.09 & 0.56 & 095152-6004.5~ & 54.8 & 12.60 & 0.69\\
095207-2323.6~ & 865 & 10.20 & 0.46 & 095209-2711.2~ & 122 & 12.73 & 0.97 & 095212-4545.2~ & 635 & 12.01 & 0.48\\
095216-0328.2~ & 81.2 & 9.91 & 0.22 & 095219-6248.7~ & 227 & 12.49 & 0.75 & 095221-2450.2~v & 312 & 12.33 & 1.25\\
095221-4329.8~ & 84.2 & 10.50 & 1.76 & 095225-1001.9~ & 173 & 10.69 & 0.16 & 095225-4113.7~ & 24.18 & 12.19 & 0.36\\
095230-6020.6~ & 67.3 & 12.54 & 0.76 & 095237-5544.1~ & 907 & 11.45 & 0.55 & 095237-5623.5~ & 183 & 12.26 & 0.94\\
095238-5419.1~ & 119 & 9.03 & 0.22 & 095240-3003.3~ & 905 & 12.71 & 0.87 & 095240-4304.6~ & 37.8 & 9.69 & 0.41\\
095243-3414.7~ & 38.9 & 10.16 & 0.10 & 095246-2117.5~ & 264 & 9.89 & 0.46 & 095248-7159.1~ & 69.1 & 11.97 & 0.90\\
095249-4725.8~ & 138 & 10.46 & 0.19 & 095253-3639.3~ & 476 & 10.77 & 0.58 & 095253-7622.8~ & 68.1 & 12.26 & 0.95\\
095257-6428.8~ & 115 & 12.75 & 0.98 & 095258-5910.2~ & 257 & 11.57 & 0.35 & 095259-4623.0~ & 27.28 & 11.11 & 0.17\\
095300-1309.8~ & 44.9 & 8.62 & 0.38 & 095301-2051.4~ & 29.01 & 11.92 & 0.28 & 095301-5512.7~ & 165 & 11.25 & 0.49\\
095303-3558.1~ & 60.3 & 8.65 & 0.15 & 095304-4818.4~ & 28.23 & 12.52 & 0.48 & 095306-4420.3~ & 335 & 9.73 & 0.48\\
095308-4118.8~ & 55.2 & 11.04 & 0.19 & 095308-5636.5~ & 374 & 10.44 & 0.26 & 095312-2330.8~ & 40.3 & 12.16 & 0.43\\
095312-5248.0~ & 706 & 10.74 & 0.40 & 095317-3858.3~ & 706 & 13.10 & 0.82 & 095320-3558.6~ & 465 & 11.12 & 0.24\\
095326-5230.6~v & 84.0 & 10.57 & 0.37 & 095328-4632.2~ & 31.40 & 12.05 & 0.36 & 095334-0730.0~ & 358 & 10.61 & 0.35\\
095341-4317.3~ & 529 & 12.07 & 1.14 & 095341-4807.3~ & 95.2 & 11.06 & 0.22 & 095343-2150.7~v & 1812 & 9.28 & 0.43\\
095347-5030.2~ & 123 & 12.18 & 0.78 & 095357-2408.8~ & 4.972 & 10.88 & 0.14 & 095358-7636.9~ & 50.0 & 11.09 & 1.39\\
095400-1442.7~ & 615 & 12.64 & 1.44 & 095411-5309.8~ & 43.8 & 11.52 & 0.33 & 095415-2800.3~ & 50.6 & 9.60 & 0.11\\
095423-5255.0~ & 187 & 11.13 & 0.76 & 095433-1137.2~ & 91.5 & 9.82 & 0.24 & 095433-6233.8~ & 198 & 13.19 & 2.01\\
095437-4316.4~ & 476 & 12.28 & 0.52 & 095437-5847.7~ & 91.6 & 10.98 & 0.34 & 095440-6755.7~ & 453 & 10.49 & 0.26\\
095441-6943.5~ & 595 & 11.28 & 0.45 & 095442-2931.2~ & 207 & 9.44 & 0.20 & 095445-5954.7~ & 138 & 11.44 & 0.86\\
095445-8235.6~ & 1361 & 11.03 & 0.49 & 095500-8036.1~ & 1654 & 9.88 & 0.16 & 095501-1948.7~ & 39.7 & 9.83 & 0.10\\
095502-4336.6~ & 104 & 9.42 & 0.17 & 095504-2522.0~v & 61.3 & 9.00 & 0.57 & 095505-5755.7~ & 38.2 & 9.25 & 0.24\\
095506-3509.4~ & 66.2 & 10.79 & 0.28 & 095512-4916.1~ & 951 & 11.51 & 0.80 & 095517-2347.7~ & 731 & 11.28 & 0.46\\
095517-6212.3~ & 258 & 11.40 & 0.81 & 095520-2426.3~ & 37.5 & 10.32 & 0.12 & 095523-4952.7~v & 453 & 9.66 & 0.28\\
095528-4700.5~ & 114 & 12.49 & 0.43 & 095530-2046.6~ & 20.54 & 10.36 & 0.15 & 095532-5116.1~ & 657 & 11.47 & 1.10\\
095537-5925.8~ & 52.1 & 11.29 & 0.36 & 095540-5441.9~ & 198 & 12.63 & 0.69 & 095542-1902.7~ & 80.4 & 9.71 & 0.23\\
095547-6009.6~ & 1191 & 11.27 & 0.51 & 095550-3112.3~ & 91.6 & 11.15 & 0.71 & 095552-3328.7~ & 111 & 11.74 & 0.91\\
095552-5904.6~ & 26.39 & 12.18 & 0.50 & 095556-3236.4~ & 126 & 12.96 & 0.81 & 095600-1957.2~ & 46.7 & 8.26 & 0.45\\
095600-2201.1~ & 82.7 & 11.94 & 0.27 & 095601-4204.9~ & 953 & 12.54 & 0.85 & 095601-5732.0~ & 76.8 & 8.69 & 0.22\\
095604-2439.7~ & 68.8 & 13.19 & 0.76 & 095607-7337.2~ & 65.2 & 10.54 & 0.23 & 095614-5739.5~ & 36.4 & 10.10 & 0.18\\
095615-3114.6~ & 529 & 11.29 & 0.72 & 095617-1653.4~ & 104 & 13.31 & 1.11 & 095617-7917.8~ & 128 & 12.92 & 0.77\\
095622-3724.7~ & 104 & 12.46 & 0.49 & 095623-3306.1~ & 340 & 11.48 & 0.43 & 095625-3214.6~ & 680 & 8.49 & 0.38\\
095632-2809.7~ & 952 & 11.70 & 0.54 & 095633-4711.5~ & 38.5 & 11.40 & 0.24 & 095634-6534.7~ & 183 & 10.75 & 0.53\\
095636-6151.8~? & 27.55 & 11.14 & 0.26 & 095637-3346.1~ & 51.8 & 10.42 & 2.10 & 095642-6705.2~ & 238 & 11.76 & 0.89\\
095645-0521.9~ & 28.60 & 8.85 & 0.31 & 095646-8048.7~ & 216 & 11.44 & 0.45 & 095647-2953.7~ & 27.03 & 10.47 & 0.20\\
095649-4745.7~ & 46.3 & 11.30 & 0.33 & 095649-6205.2~ & 353 & 9.26 & 0.78 & 095650-3233.8~? & 52.3 & 12.59 & 0.66\\
095656-4606.3~ & 21.89 & 9.77 & 0.17 & 095656-7509.8~ & 55.7 & 11.72 & 0.49 & 095659-7301.2~ & 732 & 11.75 & 0.63\\
095701-5310.3~ & 62.7 & 12.14 & 0.49 & 095703-6214.8~ & 762 & 12.21 & 0.46 & 095706-7035.0~ & 55.3 & 9.40 & 0.33\\
095716-4835.5~ & 827 & 12.96 & 0.79 & 095717-2801.6~ & 0.188125 & 9.35 & 0.10 & 095718-6710.1~ & 187 & 11.51 & 0.44\\
095719-4707.6~ & 170 & 12.36 & 0.69 & 095720-3756.6~ & 106 & 12.65 & 0.79 & 095720-4106.6~ & 907 & 12.40 & 0.60\\
095720-4404.6~ & 453 & 10.79 & 0.76 & 095720-6955.9~ & 945 & 11.82 & 0.60 & 095731-4117.8~ & 25.26 & 10.15 & 0.16\\
095736-4813.8~ & 177 & 12.51 & 0.66 & 095739-3601.2~ & 170 & 12.18 & 0.56 & 095742-4136.4~ & 353 & 10.43 & 1.03\\
095746-7314.1~ & 705 & 13.54 & 1.42 & 095750-5940.0~ & 890 & 10.91 & 0.78 & 095753-3942.4~ & 454 & 10.90 & 0.21\\
095754-6646.9~ & 1732 & 11.71 & 0.31 & 095758-5957.6~ & 103 & 9.69 & 0.12 & 095802-4813.9~ & 173 & 12.35 & 1.49\\
095803-6240.6~ & 273 & 11.62 & 0.34 & 095805-1556.9~ & 25.04 & 9.32 & 0.13 & 095806-4305.1~? & 35.7 & 10.64 & 0.32\\
095812-6132.9~ & 397 & 10.81 & 0.17 & 095815-3757.6~ & 96.9 & 13.39 & 1.28 & 095817-6824.7~ & 232 & 11.65 & 0.33\\
095818-4045.7~ & 203 & 8.29 & 0.64 & 095819-2946.7~ & 119 & 11.00 & 0.15 & 095826-3932.9~ & 681 & 12.15 & 0.54\\
095832-2113.5~ & 28.69 & 9.10 & 0.21 & 095832-4350.5~ & 50.6 & 11.10 & 0.21 & 095835-3018.4~ & 82.0 & 11.88 & 0.59\\
095836-1718.6~ & 307 & 10.38 & 0.25 & 095842-3748.4~ & 501 & 10.91 & 0.52 & 095842-4736.7~ & 941 & 12.41 & 0.84\\
095846-3600.1~ & 951 & 11.41 & 0.27 & 095847-0800.5~ & 52.2 & 10.00 & 0.54 & 095848-4027.1~ & 122 & 12.33 & 0.48\\
095850-5908.6~ & 221 & 12.01 & 0.45 & 095851-5532.6~ & 254 & 10.72 & 0.32 & 095851-7013.4~ & 297 & 12.71 & 0.72\\
095853-4820.5~ & 82.6 & 10.68 & 0.67 & 095854-4041.5~ & 77.9 & 11.47 & 0.61 & 095858-5034.3~ & 793 & 10.93 & 0.43\\
095905-6530.6~ & 366 & 12.96 & 0.95 & 095906-4428.7~ & 27.54 & 10.79 & 0.27 & 095906-5030.7~v & 865 & 12.42 & 1.58\\
095910-4958.3~ & 227 & 10.64 & 0.74 & 095913-4204.8~ & 119 & 11.97 & 0.32 & 095915-3340.7~ & 39.6 & 8.99 & 0.13\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
095918-6028.6~ & 54.1 & 11.78 & 0.49 & 095919-5603.9~ & 907 & 12.63 & 1.02 & 095922-3150.4~ & 89.8 & 10.43 & 0.31\\
095922-6356.6~ & 50.7 & 12.66 & 0.59 & 095926-3152.9~ & 212 & 12.39 & 0.67 & 095929-3936.1~ & 25.82 & 11.59 & 0.23\\
095937-3822.3~ & 501 & 11.92 & 0.40 & 095938-3904.5~ & 24.74 & 11.11 & 0.17 & 095950-2733.4~ & 190 & 11.94 & 0.54\\
100001-5320.2~ & 191 & 12.70 & 1.66 & 100002-3618.8~ & 23.24 & 10.03 & 0.18 & 100008-3601.3~ & 176 & 11.03 & 0.25\\
100014-5133.6~ & 73.8 & 9.93 & 0.24 & 100017-6306.9~ & 198 & 11.02 & 0.29 & 100019-5430.5~ & 817 & 12.63 & 0.98\\
100021-7153.5~ & 130 & 8.98 & 0.08 & 100024-4714.4~ & 105 & 9.29 & 1.12 & 100031-0257.6~ & 198 & 10.48 & 0.31\\
100034-3404.1~ & 29.55 & 11.40 & 0.22 & 100038-5055.5~ & 183 & 9.04 & 0.09 & 100039-0424.9~ & 50.0 & 10.59 & 0.15\\
100043-2743.5~ & 221 & 12.46 & 1.79 & 100045-5416.6~ & 129 & 11.68 & 0.51 & 100047-0202.7~ & 119 & 10.80 & 0.66\\
100047-0638.7~ & 327 & 10.61 & 0.34 & 100048-4460.0~ & 297 & 12.17 & 0.34 & 100050-7227.7~ & 190 & 12.88 & 0.83\\
100055-5037.6~ & 791 & 8.56 & 0.63 & 100057-4238.3~ & 105 & 11.71 & 0.51 & 100059-2630.3~ & 471 & 9.29 & 0.20\\
100059-3458.7~ & 906 & 11.49 & 1.08 & 100059-4610.5~ & 900 & 12.19 & 0.51 & 100059-6928.1~ & 614 & 10.82 & 0.29\\
100101-4054.9~ & 164 & 9.01 & 0.41 & 100101-4710.5~ & 138 & 11.80 & 1.10 & 100104-3949.4~ & 307 & 11.37 & 0.47\\
100107-6012.9~ & 57.3 & 10.78 & 0.32 & 100110-7308.5~ & 167 & 11.80 & 0.35 & 100114-1733.8~ & 27.78 & 10.70 & 1.07\\
100118-0438.9~ & 24.99 & 9.77 & 0.15 & 100118-2216.9~ & 181 & 10.12 & 0.65 & 100121-5613.8~ & 340 & 11.38 & 0.42\\
100121-8844.6~ & 42.7 & 10.69 & 0.30 & 100126-5146.2~ & 706 & 10.51 & 0.57 & 100131-3805.5~v & 340 & 8.85 & 0.46\\
100133-2016.0~ & 393 & 9.69 & 0.13 & 100139-5500.8~ & 307 & 9.88 & 0.18 & 100144-3845.3~ & 38.2 & 11.45 & 0.37\\
100145-0213.3~ & 190 & 11.76 & 1.07 & 100148-5912.2~ & 706 & 10.41 & 0.17 & 100153-6342.8~ & 0.166944 & 10.17 & 0.16\\
100156-6240.4~ & 340 & 10.97 & 0.88 & 100156-6511.4~ & 81.4 & 12.28 & 0.79 & 100201-7125.2~ & 23.91 & 10.96 & 0.18\\
100203-4627.9~ & 340 & 12.56 & 1.16 & 100203-6848.8~ & 161 & 10.37 & 0.38 & 100207-3316.4~ & 194 & 11.35 & 0.83\\
100209-7006.6~ & 200 & 12.54 & 0.88 & 100210-3124.5~ & 45.8 & 11.79 & 0.41 & 100211-6438.8~ & 49.1 & 11.32 & 0.34\\
100215-1914.6~ & 134 & 11.54 & 0.20 & 100215-2801.2~ & 97.1 & 12.48 & 0.71 & 100217-6158.2~ & 56.4 & 11.13 & 0.68\\
100220-3040.0~ & 42.6 & 11.00 & 0.25 & 100227-4139.5~ & 544 & 13.19 & 1.79 & 100230-4207.0~ & 762 & 11.77 & 0.75\\
100232-2557.1~ & 50.1 & 10.02 & 0.23 & 100232-6203.5~ & 6.166 & 10.29 & 0.18 & 100235-3826.7~ & 66.5 & 12.61 & 0.70\\
100236-5851.3~ & 55.4 & 10.98 & 0.41 & 100241-0133.6~ & 241 & 11.01 & 0.71 & 100243-4345.5~ & 117 & 11.13 & 0.70\\
100258-6016.7~ & 108 & 10.20 & 0.18 & 100307-6549.8~ & 61.1 & 11.42 & 0.60 & 100308-4001.0~ & 105 & 12.34 & 0.81\\
100311-3615.1~ & 762 & 11.91 & 0.47 & 100312-4458.4~ & 180 & 10.91 & 0.23 & 100313-2850.6~ & 127 & 11.57 & 0.36\\
100314-4808.5~ & 373 & 10.96 & 0.26 & 100316-2044.6~ & 95.8 & 12.96 & 0.81 & 100317-3706.1~ & 32.86 & 10.88 & 0.38\\
100317-3928.6~ & 61.4 & 12.90 & 0.89 & 100318-6518.3~ & 353 & 10.98 & 0.23 & 100322-3627.4~ & 47.0 & 11.68 & 0.36\\
100323-3055.2~ & 381 & 12.22 & 0.52 & 100330-3931.5~ & 107 & 12.39 & 0.59 & 100330-4649.2~ & 414 & 10.22 & 1.47\\
100335-3351.3~ & 65.6 & 11.98 & 0.59 & 100337-6044.5~ & 454 & 11.05 & 0.47 & 100350-3716.3~ & 92.5 & 9.20 & 0.17\\
100355-6533.7~ & 36.6 & 11.13 & 0.28 & 100356-6247.7~ & 257 & 11.87 & 0.34 & 100400-4623.3~ & 34.11 & 12.01 & 0.45\\
100401-6360.0~ & 191 & 10.32 & 0.61 & 100403-4221.4~ & 154 & 11.43 & 0.96 & 100404-6050.9~ & 381 & 10.79 & 0.22\\
100423-5331.5~ & 203 & 12.69 & 1.28 & 100425-4114.0~ & 635 & 10.89 & 0.82 & 100429-1809.2~ & 35.0 & 10.19 & 0.24\\
100429-7227.4~ & 595 & 12.95 & 0.83 & 100430-5839.9~ & 476 & 9.32 & 0.46 & 100433-2435.9~ & 48.6 & 11.47 & 0.24\\
100434-3820.1~ & 501 & 12.16 & 0.48 & 100435-2708.9~ & 43.0 & 11.91 & 0.57 & 100441-4638.2~ & 59.1 & 12.40 & 0.77\\
100444-5802.8~ & 203 & 11.52 & 0.29 & 100444-7410.1~ & 72.1 & 13.54 & 1.31 & 100451-5415.1~ & 129 & 10.16 & 0.48\\
100452-0358.2~ & 264 & 10.25 & 0.16 & 100456-7808.4~v & 38.2 & 11.80 & 0.76 & 100458-7209.7~ & 183 & 11.55 & 0.24\\
100459-0246.6~ & 1.1436 & 10.38 & 0.12 & 100459-4254.1~ & 212 & 10.93 & 0.19 & 100511-8615.0~ & 49.4 & 11.79 & 0.59\\
100514-4235.7~ & 191 & 11.81 & 0.41 & 100515-8151.7~ & 297 & 11.73 & 0.36 & 100517-3439.7~ & 47.2 & 11.54 & 0.26\\
100518-2308.0~ & 147 & 10.20 & 0.34 & 100519-6917.5~ & 58.0 & 12.93 & 0.91 & 100520-1732.5~ & 112 & 10.55 & 0.44\\
100520-2121.3~v & 28.29 & 8.43 & 0.17 & 100523-1142.6~ & 1189 & 9.60 & 0.46 & 100523-4145.5~ & 59.6 & 10.54 & 0.21\\
100523-7041.5~ & 476 & 10.80 & 1.16 & 100530-4005.8~ & 138 & 12.77 & 0.84 & 100530-4525.3~ & 211 & 11.68 & 0.37\\
100532-5237.5~ & 23.74 & 8.59 & 0.23 & 100533-5546.6~ & 111 & 9.86 & 0.50 & 100534-4924.4~ & 381 & 10.36 & 0.17\\
100534-6425.4~ & 953 & 11.66 & 0.60 & 100535-1235.3~ & 132 & 9.91 & 1.48 & 100541-4638.2~ & 56.7 & 11.58 & 0.33\\
100548-4559.8~ & 951 & 12.07 & 0.91 & 100548-7330.0~ & 95.2 & 12.43 & 0.57 & 100552-5132.5~ & 30.51 & 10.61 & 0.19\\
100553-1448.7~ & 43.6 & 9.05 & 0.15 & 100557-4320.2~ & 476 & 12.83 & 1.08 & 100603-5202.0~ & 146 & 10.76 & 0.34\\
100612-4504.1~ & 28.97 & 10.37 & 0.19 & 100612-6516.8~ & 1815 & 12.17 & 0.80 & 100615-4914.1~ & 614 & 12.13 & 0.79\\
100619-3557.7~ & 56.4 & 12.12 & 0.50 & 100619-3841.0~ & 36.8 & 9.40 & 0.21 & 100621-2831.0~ & 761 & 11.33 & 0.37\\
100621-3508.6~ & 130 & 12.49 & 1.30 & 100621-4008.9~ & 64.8 & 10.79 & 0.16 & 100621-5747.9~ & 28.87 & 9.07 & 0.20\\
100625-7226.8~ & 635 & 11.56 & 0.26 & 100631-4737.4~ & 153 & 11.30 & 0.24 & 100634-6236.3~ & 136 & 11.89 & 0.81\\
100635-5003.2~ & 98.1 & 9.92 & 0.21 & 100636-4351.2~ & 22.59 & 10.98 & 0.21 & 100640-4212.1~ & 329 & 11.18 & 0.57\\
100641-4916.1~ & 26.58 & 11.22 & 0.28 & 100644-6316.0~ & 1314 & 11.65 & 0.57 & 100645-4843.7~ & 70.0 & 10.31 & 0.31\\
100647-7150.7~ & 433 & 12.76 & 1.38 & 100651-4449.6~ & 414 & 11.78 & 0.99 & 100655-4839.6~ & 108 & 11.01 & 0.32\\
100656-6057.1~ & 397 & 10.11 & 0.43 & 100700-4328.8~ & 180 & 10.60 & 0.49 & 100701-4106.5~ & 162 & 11.97 & 0.67\\
100703-5152.8~ & 51.9 & 11.68 & 0.37 & 100711-7021.6~ & 476 & 11.96 & 0.35 & 100714-4001.7~ & 34.52 & 11.26 & 0.47\\
100714-4102.5~ & 170 & 12.29 & 0.76 & 100719-0117.7~ & 173 & 10.03 & 0.15 & 100719-1426.5~ & 39.8 & 9.11 & 0.39\\
100719-4617.4~ & 560 & 11.36 & 0.68 & 100722-6054.6~ & 265 & 10.50 & 0.96 & 100724-5209.0~ & 9.178 & 11.80 & 0.44\\
100726-1625.7~ & 423 & 9.09 & 0.18 & 100729-4504.2~ & 23.32 & 10.73 & 0.18 & 100731-0918.1~ & 365 & 9.45 & 0.77\\
100731-4534.6~ & 122 & 11.82 & 0.31 & 100735-3044.6~ & 183 & 12.23 & 1.33 & 100736-6309.7~ & 147 & 10.37 & 1.21\\
100738-1641.2~v & 167 & 9.12 & 1.21 & 100738-4558.0~ & 250 & 12.38 & 0.68 & 100745-1726.7~ & 52.7 & 10.90 & 0.28\\
100746-4706.5~ & 35.6 & 11.21 & 0.33 & 100746-6246.8~ & 113 & 12.22 & 0.76 & 100754-1325.8~ & 227 & 10.41 & 0.41\\
100759-4029.8~ & 187 & 11.58 & 1.14 & 100800-5649.5~ & 78.7 & 9.65 & 0.17 & 100802-3139.7~ & 297 & 10.41 & 0.30\\
100803-6215.5~ & 63.5 & 10.79 & 0.25 & 100806-3953.5~ & 23.07 & 9.56 & 0.16 & 100811-4524.7~ & 106 & 10.62 & 0.16\\
100811-4955.2~ & 514 & 11.95 & 0.55 & 100820-5107.0~ & 47.9 & 12.57 & 0.79 & 100822-5059.7~ & 976 & 11.64 & 0.39\\
100827-3659.9~ & 132 & 11.16 & 0.30 & 100828-4511.1~ & 180 & 13.07 & 0.86 & 100829-3918.7~ & 84.3 & 11.65 & 0.67\\
100830-4940.3~ & 47.4 & 12.12 & 0.45 & 100839-0535.0~ & 21.83 & 11.86 & 0.41 & 100839-4320.9~ & 89.1 & 12.38 & 0.94\\
100840-5953.3~ & 73.6 & 9.00 & 0.17 & 100847-2958.1~ & 73.3 & 9.14 & 0.80 & 100848-3802.4~ & 115 & 11.31 & 0.30\\
100851-3210.0~ & 183 & 11.68 & 0.28 & 100853-4900.9~ & 76.7 & 10.36 & 0.39 & 100858-3655.9~ & 195 & 11.88 & 0.97\\
100904-5455.6~ & 175 & 10.68 & 0.62 & 100911-4755.0~ & 127 & 10.07 & 0.14 & 100914-3752.4~ & 144 & 10.20 & 0.27\\
100916-6512.1~ & 170 & 12.10 & 0.37 & 100922-7533.0~ & 22.92 & 9.29 & 0.17 & 100926-4002.8~ & 149 & 9.29 & 0.45\\
100933-4426.9~ & 72.6 & 10.23 & 0.78 & 100936-6752.4~ & 55.4 & 12.97 & 0.91 & 100940-4718.5~ & 156 & 9.24 & 0.76\\
100940-5639.2~ & 30.96 & 8.24 & 0.28 & 100940-7546.6~ & 138 & 11.56 & 0.37 & 100946-7121.1~ & 705 & 10.82 & 0.57\\
100959-2508.0~ & 51.6 & 10.97 & 0.33 & 101000-6343.7~ & 36.5 & 9.58 & 0.24 & 101001-3945.1~ & 615 & 11.66 & 0.82\\
101002-4353.5~ & 34.99 & 11.10 & 0.26 & 101003-4509.1~ & 170 & 12.04 & 0.66 & 101004-7045.9~ & 103 & 11.43 & 0.38\\
101008-4743.6~ & 732 & 11.30 & 0.21 & 101010-7104.2~ & 317 & 8.59 & 0.65 & 101011-4204.0~ & 55.4 & 12.12 & 0.58\\
101011-5931.7~ & 83.6 & 12.77 & 1.68 & 101019-3010.9~ & 340 & 10.62 & 0.61 & 101022-6103.6~ & 353 & 10.84 & 0.48\\
101025-7137.9~ & 190 & 12.55 & 0.64 & 101026-6250.4~ & 381 & 12.86 & 0.99 & 101027-7014.6~ & 1464 & 12.15 & 0.41\\
101034-3408.9~ & 244 & 9.48 & 0.41 & 101036-6151.8~ & 374 & 9.44 & 0.20 & 101037-0651.2~ & 329 & 12.53 & 2.17\\
101045-5620.0~ & 167 & 12.19 & 0.45 & 101046-6716.3~ & 318 & 11.54 & 0.66 & 101049-6223.7~ & 187 & 10.97 & 0.31\\
101103-5748.3~ & 577 & 9.68 & 0.21 & 101104-5119.8~ & 4.541 & 10.53 & 0.24 & 101104-7703.5~ & 79.3 & 12.97 & 0.72\\
101109-6109.7~ & 706 & 9.37 & 0.63 & 101110-4443.5~ & 23.86 & 11.23 & 0.24 & 101111-6657.7~ & 55.4 & 11.51 & 0.35\\
101116-1042.4~ & 65.5 & 10.97 & 0.44 & 101117-6021.4~ & 560 & 11.62 & 0.69 & 101129-6819.3~ & 951 & 11.85 & 0.76\\
101132-5656.5~ & 74.9 & 11.54 & 0.35 & 101133-1557.6~ & 52.1 & 12.10 & 0.29 & 101137-4852.5~ & 352 & 11.35 & 0.31\\
101141-4908.3~ & 1408 & 11.84 & 0.36 & 101142-4939.2~ & 50.6 & 12.57 & 0.53 & 101147-4650.3~ & 60.0 & 12.45 & 0.48\\
101150-4605.0~ & 761 & 9.87 & 0.18 & 101155-3113.9~ & 26.82 & 9.91 & 0.20 & 101155-4857.5~ & 51.1 & 9.42 & 0.20\\
101201-3235.0~v & 501 & 9.29 & 1.20 & 101202-5019.5~ & 207 & 12.02 & 0.72 & 101204-4944.9~ & 634 & 9.91 & 0.40\\
101210-1807.0~ & 176 & 9.97 & 0.24 & 101210-6624.7~ & 907 & 11.66 & 0.57 & 101211-4125.6~ & 183 & 11.32 & 0.41\\
101219-1019.3~v & 53.1 & 8.31 & 0.46 & 101222-6905.8~ & 951 & 12.10 & 0.75 & 101234-6444.4~ & 28.27 & 11.86 & 0.30\\
101247-5319.5~ & 30.10 & 9.69 & 0.28 & 101248-5412.2~ & 95.5 & 10.48 & 0.28 & 101253-3745.9~ & 681 & 10.87 & 0.74\\
101300-5426.8~ & 366 & 12.79 & 0.73 & 101307-3011.9~ & 36.8 & 9.21 & 0.15 & 101307-5555.9~ & 108 & 12.01 & 0.58\\
101315-4813.0~ & 218 & 11.42 & 0.51 & 101320-1831.2~ & 24.90 & 9.55 & 0.15 & 101320-5714.4~ & 405 & 11.62 & 0.60\\
101327-4349.3~ & 59.8 & 11.22 & 0.38 & 101329-2747.3~ & 170 & 11.93 & 0.48 & 101334-4551.4~ & 247 & 12.66 & 0.67\\
101336-5058.0~ & 975 & 10.34 & 0.24 & 101348-8020.8~ & 88.0 & 12.35 & 0.95 & 101402-4316.0~ & 28.05 & 8.47 & 0.21\\
101404-5930.7~ & 114 & 11.44 & 0.79 & 101405-5327.8~ & 953 & 11.41 & 0.28 & 101408-2202.6~ & 28.81 & 8.89 & 0.17\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
101409-6919.9~ & 61.0 & 11.91 & 0.48 & 101413-1638.8~ & 46.9 & 12.94 & 0.63 & 101414-2104.1~ & 26.39 & 9.93 & 0.17\\
101415-5107.2~ & 91.4 & 9.21 & 0.12 & 101416-4356.4~ & 464 & 12.74 & 1.47 & 101417-3343.3~ & 113 & 10.01 & 0.70\\
101419-7131.9~ & 167 & 11.03 & 0.29 & 101420-4857.4~ & 41.0 & 11.21 & 0.23 & 101421-3809.2~ & 149 & 9.29 & 0.12\\
101422-4810.5~ & 18.76 & 8.78 & 0.14 & 101423-6041.3~ & 468 & 9.08 & 0.60 & 101425-6120.6~ & 953 & 12.04 & 0.81\\
101427-5110.3~ & 108 & 12.55 & 0.74 & 101428-6840.1~ & 95.2 & 10.76 & 0.32 & 101430-6043.5~v & 1815 & 10.82 & 0.81\\
101432-5919.7~ & 44.6 & 10.84 & 0.27 & 101436-7031.2~ & 453 & 11.53 & 0.87 & 101437-1759.9~ & 222 & 11.27 & 0.44\\
101438-6814.0~ & 183 & 8.85 & 0.46 & 101440-4033.0~ & 163 & 11.48 & 0.23 & 101443-6628.5~ & 298 & 12.77 & 0.83\\
101452-3256.2~ & 529 & 11.14 & 0.71 & 101454-7935.4~ & 43.4 & 12.31 & 1.16 & 101457-6159.9~ & 265 & 10.72 & 0.24\\
101501-1347.8~ & 45.6 & 8.89 & 0.20 & 101503-4847.6~ & 1901 & 11.34 & 0.72 & 101505-2424.5~ & 87.3 & 10.01 & 0.12\\
101506-5031.0~ & 82.7 & 9.74 & 0.20 & 101509-4918.2~ & 51.8 & 9.33 & 0.17 & 101513-7545.4~ & 318 & 12.87 & 1.70\\
101519-1629.3~ & 159 & 11.06 & 0.21 & 101525-0515.2~ & 38.9 & 10.02 & 0.36 & 101526-6101.1~ & 829 & 9.67 & 0.27\\
101529-5401.9~ & 432 & 12.53 & 0.85 & 101531-3424.0~ & 91.5 & 10.32 & 0.09 & 101532-4753.9~ & 39.3 & 11.86 & 0.58\\
101533-3131.8~ & 476 & 11.88 & 0.53 & 101534-2449.3~ & 102 & 11.79 & 0.56 & 101542-5202.8~ & 140 & 11.02 & 0.26\\
101543-5419.1~ & 227 & 10.59 & 0.57 & 101544-4700.4~ & 216 & 12.52 & 0.65 & 101545-4828.1~ & 59.8 & 9.25 & 0.40\\
101548-7410.4~ & 23.18 & 11.89 & 0.28 & 101551-3210.6~ & 381 & 8.14 & 0.44 & 101553-2629.1~ & 205 & 9.57 & 0.46\\
101555-3057.9~ & 72.5 & 10.54 & 0.81 & 101556-4434.3~ & 177 & 8.20 & 0.49 & 101557-4948.5~ & 261 & 11.65 & 0.76\\
101558-6124.4~ & 162 & 10.10 & 0.41 & 101558-7543.8~ & 24.13 & 10.35 & 0.19 & 101605-1541.7~ & 66.4 & 10.57 & 0.15\\
101605-1850.3~ & 122 & 10.04 & 0.10 & 101605-6032.8~ & 166 & 11.32 & 0.42 & 101606-5041.5~ & 40.7 & 12.30 & 0.88\\
101606-5757.8~ & 615 & 11.95 & 0.82 & 101609-4631.7~ & 108 & 11.11 & 0.43 & 101609-6434.4~ & 1411 & 11.07 & 0.28\\
101609-8243.1~ & 217 & 11.15 & 0.86 & 101610-3100.4~ & 203 & 9.54 & 0.55 & 101610-6322.4~ & 63.5 & 9.64 & 0.35\\
101611-2131.4~ & 255 & 12.05 & 1.22 & 101611-3732.3~ & 194 & 10.82 & 0.58 & 101613-6101.7~ & 381 & 10.59 & 0.36\\
101613-6723.6~ & 50.0 & 12.13 & 0.70 & 101614-5129.2~ & 705 & 11.23 & 0.65 & 101615-5827.7~ & 57.9 & 10.15 & 0.44\\
101619-4100.3~ & 443 & 12.71 & 1.19 & 101621-5535.9~ & 25.80 & 8.69 & 0.30 & 101630-4233.6~ & 307 & 9.94 & 0.51\\
101642-3242.8~ & 307 & 12.60 & 0.53 & 101646-3906.3~ & 635 & 11.93 & 0.81 & 101647-2340.7~ & 74.1 & 12.15 & 0.64\\
101655-4932.8~ & 951 & 12.05 & 0.55 & 101701-6716.5~ & 953 & 11.47 & 0.71 & 101706-7945.8~ & 99.0 & 10.48 & 0.43\\
101710-5555.4~ & 414 & 8.95 & 0.66 & 101711-4610.8~ & 71.8 & 11.99 & 0.87 & 101715-4844.5~ & 82.4 & 11.92 & 0.85\\
101721-3947.8~ & 58.0 & 9.98 & 0.41 & 101722-5454.2~ & 24.24 & 9.71 & 0.15 & 101722-6202.0~ & 381 & 10.93 & 0.49\\
101728-5005.8~v & 347 & 7.99 & 0.72 & 101729-7207.2~ & 307 & 10.68 & 1.23 & 101734-4756.8~v & 92.6 & 8.22 & 0.62\\
101741-3818.8~ & 907 & 9.98 & 0.35 & 101745-3805.3~ & 7.017 & 9.85 & 0.57 & 101754-3750.2~ & 907 & 11.53 & 0.49\\
101754-4833.3~ & 221 & 10.92 & 0.19 & 101755-5825.3~ & 194 & 10.33 & 0.31 & 101759-7108.7~ & 488 & 11.60 & 0.68\\
101801-7219.4~ & 101 & 11.26 & 0.37 & 101803-1215.4~ & 39.9 & 12.00 & 0.41 & 101804-2108.5~ & 60.8 & 11.96 & 0.61\\
101804-7528.6~ & 133 & 9.88 & 0.11 & 101805-5916.2~ & 124 & 12.62 & 0.69 & 101810-6059.7~ & 340 & 9.56 & 0.39\\
101811-5106.4~ & 613 & 11.55 & 0.48 & 101815-6744.4~ & 42.9 & 11.42 & 0.34 & 101822-5854.0~ & 29.51 & 10.52 & 0.24\\
101828-5629.0~ & 289 & 9.94 & 0.23 & 101829-0825.6~ & 44.8 & 9.62 & 0.25 & 101830-6329.1~ & 132 & 12.52 & 0.92\\
101832-2519.0~ & 1450 & 9.51 & 0.23 & 101833-6124.0~ & 31.30 & 11.92 & 0.43 & 101834-0528.1~ & 190 & 10.29 & 1.25\\
101834-4049.8~ & 30.42 & 9.25 & 0.24 & 101841-5442.8~ & 198 & 12.53 & 0.67 & 101842-6114.1~ & 59.6 & 11.33 & 0.32\\
101842-6511.6~ & 32.07 & 10.54 & 0.29 & 101853-2658.2~ & 112 & 11.21 & 0.27 & 101859-4634.6~ & 170 & 11.16 & 0.36\\
101917-5719.4~ & 476 & 11.05 & 0.34 & 101917-7958.2~ & 793 & 13.15 & 1.02 & 101920-6606.6~ & 30.38 & 10.41 & 0.29\\
101926-6627.4~ & 119 & 11.73 & 0.87 & 101927-5835.7~ & 340 & 11.94 & 0.61 & 101927-6336.7~ & 167 & 11.74 & 0.63\\
101929-5108.5~ & 951 & 11.39 & 0.44 & 101929-5234.7~ & 615 & 11.03 & 0.71 & 101932-7232.5~ & 38.7 & 10.14 & 0.36\\
101933-4842.4~ & 76.3 & 12.66 & 0.67 & 101935-6117.9~ & 762 & 11.99 & 0.39 & 101936-4337.8~ & 52.5 & 12.09 & 0.55\\
101945-4740.7~ & 194 & 11.81 & 0.85 & 101946-6151.2~ & 147 & 12.52 & 0.88 & 101950-5424.0~ & 29.22 & 10.90 & 0.26\\
101952-3830.6~ & 149 & 11.63 & 0.25 & 101957-0841.9~v & 95.9 & 10.46 & 0.29 & 101957-6835.3~ & 238 & 12.81 & 1.25\\
101958-6215.0~ & 232 & 11.24 & 0.55 & 102003-5804.0~ & 238 & 10.71 & 0.16 & 102022-6027.3~v & 235 & 7.26 & 0.97\\
102039-1609.3~ & 1229 & 12.49 & 0.99 & 102041-7226.5~ & 238 & 11.55 & 0.49 & 102043-3246.8~ & 47.9 & 11.58 & 0.44\\
102043-4539.7~ & 211 & 9.86 & 0.36 & 102045-4330.6~ & 43.3 & 10.99 & 0.28 & 102054-2241.5~ & 28.64 & 12.20 & 0.42\\
102056-3757.4~ & 907 & 11.95 & 0.65 & 102103-6336.6~ & 1270 & 11.16 & 0.33 & 102106-4548.1~ & 106 & 11.71 & 0.57\\
102112-5448.9~ & 103 & 12.19 & 0.57 & 102112-5735.6~ & 1732 & 12.01 & 0.73 & 102114-6949.3~ & 173 & 11.47 & 0.37\\
102117-3810.5~ & 108 & 12.59 & 0.60 & 102122-1041.9~ & 206 & 9.90 & 0.59 & 102125-7944.2~ & 47.2 & 12.85 & 0.66\\
102131-4157.9~ & 257 & 9.39 & 0.39 & 102132-6622.6~ & 88.2 & 12.47 & 0.59 & 102136-2529.6~ & 61.6 & 9.04 & 0.11\\
102142-4838.1~ & 45.8 & 10.82 & 0.31 & 102147-6306.6~ & 111 & 11.67 & 0.44 & 102149-3323.7~ & 83.3 & 9.38 & 0.67\\
102151-5146.7~ & 30.50 & 9.38 & 0.14 & 102153-6656.7~ & 27.22 & 10.41 & 0.22 & 102153-7935.6~ & 634 & 12.90 & 0.97\\
102158-5022.2~ & 52.2 & 12.12 & 0.55 & 102202-4313.2~ & 265 & 12.35 & 0.58 & 102203-2929.3~ & 433 & 10.61 & 0.34\\
102203-6358.4~ & 33.47 & 12.37 & 0.54 & 102203-7019.6~ & 297 & 10.78 & 0.43 & 102204-3233.4~ & 4.294 & 9.99 & 0.27\\
102204-3810.7~ & 238 & 9.36 & 0.19 & 102207-6723.2~ & 183 & 11.07 & 0.42 & 102210-5614.6~ & 129 & 10.78 & 0.44\\
102214-6620.8~ & 1657 & 12.02 & 0.77 & 102218-8349.1~ & 951 & 11.11 & 0.97 & 102219-6509.6~ & 46.7 & 11.69 & 0.29\\
102237-4346.7~ & 238 & 11.36 & 0.35 & 102239-3106.2~ & 203 & 12.24 & 0.54 & 102239-5737.4~ & 476 & 9.86 & 0.21\\
102246-6232.1~ & 476 & 11.62 & 0.58 & 102248-5030.5~ & 250 & 12.26 & 0.74 & 102251-3625.6~ & 56.4 & 8.67 & 0.09\\
102257-4229.8~ & 36.3 & 11.26 & 0.26 & 102258-5429.5~ & 39.2 & 9.89 & 0.22 & 102259-3900.9~ & 56.0 & 12.37 & 0.37\\
102321-0425.7~ & 72.5 & 10.45 & 0.26 & 102321-3556.4~ & 923 & 11.69 & 0.28 & 102321-4637.8~ & 55.6 & 12.07 & 0.70\\
102321-8444.2~ & 75.4 & 9.11 & 0.14 & 102322-3247.8~ & 952 & 13.02 & 1.28 & 102325-4546.2~ & 48.1 & 12.54 & 0.91\\
102326-4856.8~ & 194 & 9.50 & 0.20 & 102331-0705.3~v & 206 & 10.14 & 1.17 & 102332-7642.9~ & 792 & 12.33 & 0.67\\
102337-1523.3~ & 76.8 & 9.98 & 0.21 & 102341-2742.8~ & 48.8 & 10.78 & 0.28 & 102341-3138.7~ & 464 & 12.61 & 0.62\\
102345-4341.1~ & 680 & 11.80 & 0.71 & 102346-5922.8~ & 953 & 10.99 & 0.54 & 102347-4631.8~ & 288 & 9.98 & 0.30\\
102353-4157.2~ & 142 & 11.81 & 0.41 & 102356-0244.3~ & 137 & 11.06 & 0.56 & 102401-4453.9~ & 48.3 & 12.90 & 0.78\\
102404-6819.3~ & 161 & 10.80 & 0.37 & 102407-5343.7~ & 147 & 11.78 & 0.60 & 102412-5357.1~ & 47.7 & 10.69 & 0.50\\
102415-3002.7~ & 23.97 & 11.43 & 0.21 & 102417-1422.3~ & 38.5 & 10.62 & 0.24 & 102423-6054.5~v & 253 & 9.15 & 0.94\\
102426-6011.5~ & 953 & 7.10 & 0.82 & 102427-2401.4~ & 905 & 10.85 & 1.00 & 102438-5809.4~ & 29.58 & 12.09 & 0.54\\
102438-7205.6~ & 186 & 11.55 & 1.71 & 102440-6221.0~ & 36.3 & 10.99 & 0.31 & 102442-5506.4~ & 1524 & 10.99 & 0.35\\
102446-2406.5~ & 15.40 & 9.43 & 0.08 & 102449-4734.8~ & 176 & 11.28 & 0.58 & 102456-4257.7~ & 20.35 & 10.42 & 0.12\\
102456-6601.3~ & 257 & 10.43 & 1.05 & 102503-5104.3~ & 161 & 11.75 & 1.18 & 102506-6656.5~ & 577 & 11.93 & 1.35\\
102506-6818.7~ & 129 & 11.78 & 0.37 & 102514-4102.9~ & 198 & 9.53 & 1.06 & 102516-3504.6~ & 113 & 9.91 & 0.50\\
102519-2723.9~ & 51.8 & 11.57 & 0.39 & 102521-4136.1~ & 433 & 10.69 & 0.31 & 102522-4640.6~ & 207 & 9.54 & 0.70\\
102526-6449.0~ & 23.94 & 10.35 & 0.44 & 102529-8444.8~ & 120 & 12.17 & 1.43 & 102530-5219.9~ & 60.3 & 11.45 & 0.72\\
102531-5947.7~ & 110 & 9.84 & 0.19 & 102536-1645.1~ & 75.1 & 8.77 & 0.54 & 102540-5048.8~ & 187 & 10.96 & 0.39\\
102547-4328.4~ & 125 & 11.82 & 0.45 & 102548-4223.8~ & 129 & 12.05 & 1.44 & 102551-4524.5~ & 507 & 12.81 & 1.12\\
102552-4911.7~ & 148 & 10.94 & 0.36 & 102556-0730.9~ & 656 & 9.62 & 0.66 & 102559-5859.7~ & 733 & 9.79 & 0.29\\
102601-4830.6~ & 173 & 12.42 & 0.89 & 102607-4027.5~ & 414 & 10.55 & 0.18 & 102608-3352.9~ & 52.3 & 11.02 & 0.62\\
102609-5712.1~ & 212 & 10.26 & 0.16 & 102614-3816.4~ & 179 & 13.18 & 1.15 & 102616-5431.3~ & 1815 & 8.55 & 0.90\\
102616-7113.6~ & 488 & 10.59 & 0.34 & 102618-5545.2~ & 45.0 & 8.66 & 0.20 & 102621-3327.7~ & 46.2 & 12.06 & 0.48\\
102626-3400.0~ & 514 & 11.07 & 0.39 & 102627-4525.7~ & 475 & 11.89 & 0.46 & 102628-6716.0~ & 132 & 12.02 & 1.16\\
102629-3908.7~ & 76.6 & 11.97 & 0.53 & 102634-5540.5~ & 81.2 & 13.18 & 1.42 & 102635-3442.1~ & 30.31 & 8.37 & 0.23\\
102635-6605.9~ & 62.7 & 12.11 & 0.37 & 102639-5355.3~ & 28.20 & 10.24 & 0.20 & 102642-5804.9~ & 286 & 11.49 & 0.27\\
102649-5200.8~ & 108 & 12.38 & 1.66 & 102652-6933.6~ & 48.4 & 11.58 & 0.39 & 102655-7244.3~ & 295 & 12.31 & 1.15\\
102658-5203.4~ & 17.21 & 12.25 & 0.43 & 102700-5029.3~ & 238 & 10.62 & 0.20 & 102703-5925.0~ & 147 & 9.63 & 0.40\\
102707-4953.3~ & 151 & 12.72 & 0.70 & 102710-5349.1~ & 81.2 & 12.12 & 0.76 & 102716-0456.8~ & 30.18 & 10.56 & 0.23\\
102719-3726.9~ & 953 & 11.73 & 0.22 & 102720-1945.1~ & 182 & 10.49 & 0.59 & 102722-4526.5~ & 157 & 11.52 & 0.40\\
102727-6116.3~ & 241 & 11.33 & 0.26 & 102729-6610.4~ & 454 & 12.50 & 1.00 & 102730-4211.7~ & 951 & 13.07 & 1.01\\
102732-2228.4~ & 221 & 11.12 & 0.16 & 102732-5739.4~ & 145 & 8.97 & 0.66 & 102734-5047.5~ & 65.1 & 12.62 & 1.13\\
102737-2027.2~ & 8.033 & 9.88 & 0.13 & 102740-5213.2~ & 113 & 11.35 & 0.69 & 102742-5917.3~ & 232 & 9.12 & 0.26\\
102742-8617.9~ & 46.7 & 10.85 & 0.31 & 102746-2502.9~ & 64.7 & 9.90 & 0.13 & 102750-0942.1~ & 183 & 10.01 & 0.46\\
102754-5736.7~ & 42.9 & 9.30 & 0.17 & 102757-0657.3~ & 272 & 12.24 & 0.48 & 102757-3313.4~ & 159 & 10.31 & 0.60\\
102802-2123.8~v & 1521 & 9.63 & 0.53 & 102810-7248.5~ & 83.5 & 10.10 & 0.28 & 102812-8103.6~ & 238 & 8.01 & 0.77\\
102829-6046.1~ & 595 & 9.30 & 0.20 & 102831-6041.0~ & 433 & 11.24 & 0.29 & 102832-5644.1~ & 39.7 & 11.57 & 0.34\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
102833-0815.8~ & 0.307775 & 13.10 & 1.02 & 102836-2636.0~ & 118 & 9.34 & 0.50 & 102837-5024.3~ & 113 & 11.37 & 0.28\\
102837-5514.2~ & 159 & 9.72 & 0.25 & 102838-6227.0~ & 26.38 & 11.57 & 0.34 & 102839-3950.3~ & 198 & 12.06 & 0.92\\
102844-2123.0~ & 432 & 10.70 & 0.51 & 102846-4024.0~ & 289 & 11.65 & 0.47 & 102847-7009.5~ & 464 & 10.28 & 0.28\\
102848-4258.9~ & 29.05 & 10.50 & 0.27 & 102851-1648.3~ & 115 & 12.31 & 0.71 & 102851-2713.9~ & 51.4 & 11.65 & 0.55\\
102852-3715.6~ & 68.0 & 12.10 & 0.57 & 102854-4953.5~ & 57.6 & 10.59 & 0.17 & 102855-4241.8~ & 13.97 & 11.32 & 0.19\\
102902-5351.9~ & 173 & 12.43 & 1.22 & 102911-3206.6~ & 35.8 & 11.52 & 0.36 & 102911-4605.4~ & 704 & 13.00 & 1.22\\
102912-5315.0~ & 122 & 12.19 & 0.39 & 102913-0245.2~ & 117 & 12.76 & 1.20 & 102919-6825.6~ & 35.8 & 10.39 & 0.27\\
102929-4427.5~ & 119 & 8.50 & 0.24 & 102930-6235.1~ & 577 & 12.37 & 0.57 & 102930-7204.8~ & 41.0 & 11.88 & 0.39\\
102951-5936.3~ & 2.7221 & 12.60 & 0.70 & 102952-4043.3~ & 16.83 & 10.45 & 0.14 & 103014-6951.3~ & 23.58 & 8.62 & 0.18\\
103020-5929.7~ & 13.53 & 11.40 & 0.45 & 103025-5502.8~ & 460 & 11.00 & 0.40 & 103026-5434.3~ & 340 & 11.92 & 0.42\\
103030-5203.2~ & 257 & 12.58 & 0.49 & 103032-5414.9~ & 794 & 11.85 & 0.38 & 103039-2935.4~ & 46.6 & 9.88 & 0.27\\
103041-7009.6~ & 65.6 & 12.36 & 0.70 & 103050-6723.2~ & 151 & 10.61 & 0.25 & 103052-7030.9~ & 180 & 11.82 & 0.45\\
103055-6241.5~ & 374 & 12.00 & 0.40 & 103102-5826.2~ & 3.1765 & 10.59 & 0.33 & 103104-4505.6~ & 250 & 9.38 & 0.14\\
103105-3201.1~ & 89.8 & 10.48 & 0.16 & 103109-5312.6~ & 35.0 & 11.12 & 0.22 & 103115-6648.5~ & 55.5 & 12.02 & 0.45\\
103121-3404.3~ & 46.0 & 10.78 & 0.12 & 103122-3629.4~ & 418 & 12.03 & 0.79 & 103132-6333.2~ & 953 & 10.58 & 0.19\\
103134-5641.2~ & 265 & 10.79 & 0.26 & 103137-6820.0~ & 30.02 & 11.14 & 0.27 & 103140-4106.4~ & 125 & 8.76 & 0.61\\
103147-6424.9~ & 268 & 11.97 & 0.51 & 103153-7118.1~ & 48.0 & 9.38 & 0.36 & 103154-3217.3~ & 366 & 11.60 & 0.46\\
103204-5718.3~ & 681 & 9.78 & 0.19 & 103205-6357.7~ & 953 & 11.37 & 0.55 & 103210-3905.8~ & 289 & 9.26 & 0.27\\
103212-4809.3~ & 226 & 11.92 & 0.78 & 103216-6106.9~ & 89.9 & 11.78 & 0.45 & 103222-6723.3~ & 635 & 10.81 & 0.63\\
103233-7647.0~ & 151 & 10.50 & 0.29 & 103235-4307.0~ & 1058 & 9.15 & 0.15 & 103238-6610.9~ & 176 & 8.62 & 0.35\\
103241-6010.9~ & 890 & 10.37 & 0.17 & 103243-7918.4~ & 907 & 12.76 & 1.10 & 103247-6313.5~ & 130 & 12.05 & 0.79\\
103250-3613.9~ & 60.3 & 11.28 & 0.38 & 103250-5541.3~ & 20.42 & 11.71 & 0.24 & 103252-6227.1~ & 953 & 10.30 & 0.73\\
103255-4501.1~ & 194 & 11.05 & 0.29 & 103257-6131.9~ & 681 & 8.94 & 0.23 & 103258-6037.9~ & 144 & 11.66 & 0.70\\
103305-5436.6~ & 706 & 11.79 & 0.58 & 103323-5831.8~ & 1815 & 11.33 & 0.42 & 103326-5813.6~ & 352 & 10.93 & 0.82\\
103327-4601.8~ & 704 & 13.05 & 1.07 & 103329-4000.4~ & 44.4 & 9.92 & 0.32 & 103331-2525.3~ & 78.6 & 10.50 & 0.15\\
103332-6004.0~ & 146 & 12.08 & 0.62 & 103333-3950.6~ & 20.10 & 11.27 & 0.19 & 103333-4948.8~ & 101 & 11.40 & 0.32\\
103334-3551.5~ & 43.7 & 10.59 & 0.28 & 103335-6644.5~ & 55.4 & 12.03 & 0.35 & 103337-4026.0~ & 82.7 & 12.31 & 0.73\\
103348-6711.6~ & 297 & 13.27 & 1.23 & 103349-0331.8~ & 176 & 9.99 & 0.11 & 103351-4034.3~ & 529 & 11.40 & 0.70\\
103358-3705.6~ & 226 & 12.96 & 2.24 & 103401-5910.7~ & 198 & 11.35 & 0.28 & 103403-2835.9~ & 238 & 10.11 & 1.27\\
103413-4802.0~ & 514 & 10.00 & 0.57 & 103417-5751.5~ & 571 & 11.25 & 0.58 & 103418-6242.7~ & 1906 & 8.37 & 0.52\\
103429-3646.1~ & 29.29 & 10.32 & 0.18 & 103432-2840.4~ & 212 & 12.23 & 0.70 & 103433-6250.1~ & 147 & 12.18 & 0.76\\
103434-2539.2~ & 755 & 12.80 & 0.75 & 103437-4019.7~ & 65.4 & 11.81 & 0.51 & 103438-6551.1~ & 298 & 13.20 & 1.10\\
103441-5726.6~ & 58.1 & 11.54 & 0.62 & 103442-3510.1~ & 111 & 12.19 & 0.76 & 103451-4456.9~ & 238 & 9.51 & 0.57\\
103451-4838.4~ & 464 & 11.44 & 0.51 & 103451-6224.0~ & 1732 & 11.60 & 0.37 & 103453-6239.7~ & 46.9 & 9.49 & 0.16\\
103454-7116.2~ & 37.9 & 11.36 & 0.29 & 103458-2922.3~ & 36.6 & 9.69 & 0.10 & 103503-4543.1~ & 475 & 12.34 & 0.53\\
103505-3428.7~ & 107 & 10.64 & 0.79 & 103507-1454.2~ & 43.9 & 8.94 & 0.15 & 103508-3730.7~ & 47.6 & 11.19 & 0.38\\
103517-6914.3~ & 154 & 10.52 & 1.12 & 103519-0237.8~ & 147 & 11.30 & 0.54 & 103521-4425.7~ & 26.32 & 9.80 & 0.19\\
103521-6108.9~ & 250 & 11.54 & 0.65 & 103523-5906.4~v & 58.7 & 10.99 & 0.78 & 103531-3006.5~ & 52.3 & 10.57 & 0.19\\
103532-3623.2~ & 80.4 & 8.69 & 0.57 & 103533-1316.4~ & 21.64 & 10.90 & 0.17 & 103536-6916.8~ & 577 & 12.78 & 0.94\\
103543-4547.6~ & 132 & 11.65 & 0.36 & 103549-7930.5~ & 793 & 13.09 & 1.49 & 103556-3509.8~ & 20.03 & 9.67 & 0.14\\
103557-6806.4~ & 56.6 & 11.52 & 0.58 & 103600-6329.9~ & 1524 & 12.31 & 0.69 & 103605-6609.3~ & 38.9 & 12.03 & 0.43\\
103616-6054.5~ & 55.3 & 10.73 & 0.31 & 103622-6547.8~ & 29.24 & 10.11 & 0.16 & 103622-6714.6~ & 43.7 & 12.04 & 0.46\\
103631-3753.4~ & 149 & 10.78 & 0.22 & 103633-4611.9~ & 528 & 11.81 & 0.62 & 103639-1355.4~ & 376 & 10.90 & 0.28\\
103640-6602.8~ & 515 & 11.02 & 0.33 & 103641-5335.6~ & 329 & 10.27 & 0.48 & 103647-5607.4~ & 65.5 & 11.44 & 0.57\\
103649-6550.0~ & 501 & 11.82 & 0.40 & 103654-5925.8~ & 222 & 10.80 & 0.39 & 103655-5214.9~ & 476 & 11.33 & 0.72\\
103655-6134.8~v & 18.13 & 10.95 & 0.73 & 103657-4510.5~ & 432 & 12.32 & 0.64 & 103657-5742.7~ & 116 & 11.14 & 0.28\\
103706-6528.3~ & 329 & 11.77 & 0.31 & 103708-2353.6~v & 45.3 & 8.74 & 0.36 & 103709-2147.6~ & 328 & 12.31 & 0.58\\
103713-4546.7~ & 183 & 12.64 & 1.47 & 103714-7018.8~ & 288 & 11.67 & 0.36 & 103720-6608.4~ & 29.70 & 10.70 & 0.22\\
103721-3908.9~ & 27.30 & 9.81 & 0.14 & 103721-5455.9~ & 794 & 10.45 & 1.23 & 103722-5602.8~ & 681 & 12.44 & 0.75\\
103732-5900.6~v & 836 & 10.70 & 0.79 & 103735-6011.7~ & 917 & 11.45 & 0.35 & 103738-2042.0~ & 56.9 & 10.43 & 0.98\\
103739-2615.0~ & 66.0 & 11.36 & 0.94 & 103741-1210.8~ & 0.159217 & 10.76 & 0.13 & 103746-5539.7~ & 198 & 11.58 & 0.32\\
103751-6034.4~ & 83.3 & 9.89 & 0.46 & 103752-1201.3~v & 214 & 8.53 & 0.53 & 103754-5140.2~ & 44.9 & 11.72 & 0.25\\
103758-2011.2~ & 190 & 9.25 & 0.39 & 103801-3318.1~ & 373 & 11.55 & 0.29 & 103803-5649.1~ & 762 & 7.78 & 0.48\\
103805-4310.0~ & 615 & 11.57 & 0.40 & 103808-4453.8~ & 951 & 12.42 & 1.17 & 103810-0412.5~ & 26.40 & 9.40 & 0.17\\
103812-4501.8~ & 29.79 & 10.71 & 0.26 & 103825-3442.3~ & 43.4 & 11.17 & 0.44 & 103837-4810.6~ & 396 & 10.28 & 0.25\\
103844-6049.4~v & 315 & 9.41 & 0.84 & 103847-4553.1~ & 86.4 & 10.46 & 0.16 & 103859-2509.3~ & 340 & 9.15 & 0.51\\
103906-7020.2~ & 238 & 10.80 & 0.19 & 103909-5124.2~ & 216 & 11.97 & 0.62 & 103910-3939.4~ & 953 & 9.58 & 0.98\\
103910-7757.4~ & 62.4 & 8.77 & 1.04 & 103912-4437.7~ & 244 & 11.68 & 1.17 & 103916-5353.9~ & 454 & 11.42 & 0.63\\
103917-2617.3~ & 864 & 11.15 & 0.48 & 103921-4016.5~ & 141 & 12.49 & 0.34 & 103923-3744.9~ & 167 & 11.19 & 0.74\\
103923-6049.3~v & 907 & 10.83 & 0.32 & 103931-5128.9~ & 34.83 & 11.71 & 0.39 & 103933-6559.1~ & 244 & 11.20 & 0.50\\
103938-3213.3~ & 66.5 & 11.18 & 0.57 & 103944-4855.0~ & 413 & 12.31 & 0.90 & 103947-2217.2~ & 250 & 11.54 & 0.21\\
103947-5712.1~ & 1229 & 9.51 & 0.37 & 103949-6917.8~ & 66.5 & 12.28 & 0.77 & 103956-7027.5~ & 66.1 & 12.37 & 0.45\\
103957-5600.2~ & 112 & 11.73 & 0.48 & 103958-2758.4~ & 328 & 10.74 & 0.66 & 104003-4339.7~ & 1030 & 12.48 & 0.65\\
104003-5500.8~ & 30.15 & 12.01 & 0.33 & 104003-5846.0~ & 20.69 & 11.93 & 0.54 & 104006-3425.9~ & 124 & 10.29 & 0.40\\
104009-4839.3~ & 70.8 & 10.58 & 0.52 & 104009-5318.5~ & 112 & 11.55 & 0.30 & 104010-6218.5~ & 176 & 11.40 & 0.42\\
104012-6637.3~ & 1314 & 11.79 & 0.85 & 104013-1134.3~ & 39.7 & 9.18 & 0.23 & 104020-5756.7~v & 681 & 11.29 & 0.58\\
104021-3956.0~ & 159 & 9.72 & 0.29 & 104023-6153.8~ & 113 & 10.09 & 0.35 & 104024-6914.2~ & 373 & 10.16 & 0.26\\
104034-4620.6~ & 55.3 & 11.60 & 0.53 & 104035-4303.1~ & 183 & 11.14 & 0.38 & 104038-2851.0~ & 85.0 & 12.04 & 0.71\\
104046-4304.0~ & 307 & 11.82 & 0.61 & 104050-4603.2~ & 66.0 & 11.62 & 0.28 & 104052-3417.9~ & 49.9 & 11.62 & 0.78\\
104058-6320.3~ & 705 & 11.97 & 0.40 & 104059-4947.1~ & 1311 & 12.00 & 0.37 & 104059-5923.1~v & 433 & 10.43 & 0.74\\
104102-5350.0~ & 63.9 & 11.52 & 0.39 & 104103-5205.1~v & 1361 & 8.53 & 0.43 & 104109-5115.0~ & 35.0 & 9.02 & 0.25\\
104110-4329.9~ & 129 & 11.09 & 0.45 & 104121-5739.9~ & 829 & 9.54 & 0.27 & 104123-6046.5~ & 1023 & 9.70 & 0.33\\
104126-6846.5~ & 91.5 & 11.42 & 0.42 & 104134-4545.5~ & 951 & 12.05 & 0.60 & 104135-0552.7~ & 453 & 11.79 & 0.52\\
104136-2219.8~ & 21.80 & 11.07 & 0.27 & 104147-3635.9~ & 42.7 & 10.80 & 0.19 & 104150-4913.3~ & 40.3 & 10.62 & 0.26\\
104152-3758.7~ & 340 & 10.21 & 0.63 & 104152-6933.0~ & 28.32 & 8.63 & 0.13 & 104152-7243.2~ & 176 & 11.60 & 0.35\\
104159-5949.9~ & 1007 & 9.49 & 0.16 & 104201-4004.2~ & 140 & 10.53 & 0.75 & 104202-4703.7~ & 107 & 10.40 & 0.58\\
104205-5933.4~ & 106 & 8.61 & 0.28 & 104208-1605.5~ & 23.97 & 8.32 & 0.14 & 104208-4646.8~ & 151 & 10.51 & 0.25\\
104210-5343.2~v & 1815 & 8.74 & 0.63 & 104211-3825.6~ & 186 & 12.05 & 0.35 & 104224-2129.5~ & 38.3 & 11.49 & 0.38\\
104227-5544.7~ & 204 & 13.20 & 1.46 & 104254-5331.7~ & 433 & 12.01 & 0.62 & 104259-4651.8~ & 164 & 12.10 & 0.88\\
104301-4806.5~ & 113 & 10.36 & 0.24 & 104302-5134.3~ & 340 & 11.21 & 0.55 & 104309-3213.6~ & 38.2 & 12.46 & 0.38\\
104312-4736.6~ & 328 & 10.56 & 0.79 & 104312-5147.2~ & 635 & 10.95 & 0.73 & 104317-5444.6~ & 378 & 11.74 & 0.65\\
104318-1641.6~ & 70.4 & 8.97 & 0.12 & 104326-3739.7~ & 43.8 & 10.02 & 0.59 & 104326-7444.0~ & 133 & 13.01 & 0.88\\
104330-2529.4~ & 475 & 10.69 & 0.13 & 104333-0609.3~ & 380 & 10.74 & 0.17 & 104334-4324.4~ & 37.5 & 9.50 & 0.21\\
104334-5918.5~ & 366 & 11.72 & 0.49 & 104335-4900.6~ & 679 & 10.57 & 0.29 & 104337-5204.3~ & 227 & 11.66 & 0.28\\
104338-3614.0~ & 49.9 & 10.48 & 0.28 & 104341-7812.5~ & 23.00 & 9.63 & 0.19 & 104343-6935.6~ & 129 & 10.16 & 0.66\\
104353-5640.2~ & 381 & 10.62 & 0.33 & 104359-8144.8~ & 272 & 11.50 & 0.37 & 104401-3233.4~ & 501 & 11.83 & 0.76\\
104403-6341.9~ & 453 & 10.51 & 0.21 & 104407-4713.0~ & 140 & 11.87 & 0.80 & 104410-4012.7~ & 43.9 & 11.12 & 0.24\\
104411-2726.5~ & 243 & 10.61 & 0.38 & 104411-5305.7~v & 465 & 8.39 & 0.39 & 104411-7311.5~ & 101 & 11.78 & 0.51\\
104412-1247.4~ & 40.7 & 8.81 & 0.14 & 104416-5710.6~ & 29.69 & 10.34 & 0.19 & 104417-4156.0~ & 312 & 11.80 & 0.36\\
104417-5628.4~ & 31.77 & 11.68 & 0.29 & 104419-5504.6~ & 397 & 10.18 & 0.70 & 104420-5803.9~ & 1524 & 8.59 & 0.54\\
104428-1646.7~ & 65.2 & 11.44 & 0.47 & 104428-3307.5~ & 59.9 & 10.15 & 0.53 & 104431-4241.8~ & 55.1 & 11.82 & 0.56\\
104436-4942.5~ & 307 & 9.55 & 0.27 & 104437-6159.3~ & 58.7 & 11.74 & 0.41 & 104441-5634.4~ & 76.2 & 8.99 & 0.18\\
104441-5705.8~ & 1361 & 10.58 & 0.42 & 104447-5924.8~v & 163 & 8.54 & 0.48 & 104447-6740.3~ & 24.40 & 11.02 & 0.25\\
104448-5225.5~? & 1014 & 12.39 & 1.58 & 104449-2404.9~ & 905 & 9.94 & 0.73 & 104450-4441.5~ & 58.7 & 12.59 & 0.44\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
104450-7000.1~ & 476 & 10.41 & 0.33 & 104454-3843.4~ & 32.17 & 10.32 & 0.16 & 104502-5818.1~ & 907 & 11.97 & 0.51\\
104504-0649.5~ & 634 & 10.74 & 0.65 & 104509-3928.0~ & 238 & 9.40 & 0.37 & 104517-5326.5~ & 284 & 11.65 & 0.74\\
104519-7026.7~ & 111 & 12.26 & 0.58 & 104524-5151.4~ & 33.51 & 9.87 & 0.17 & 104525-3932.0~ & 45.6 & 11.79 & 0.42\\
104527-2727.2~ & 43.9 & 12.44 & 0.59 & 104529-6920.7~ & 146 & 10.83 & 0.44 & 104529-7209.1~ & 352 & 11.06 & 0.23\\
104530-6459.4~ & 73.2 & 12.83 & 1.02 & 104532-3905.4~ & 86.6 & 10.04 & 0.37 & 104534-3509.3~ & 111 & 11.71 & 0.30\\
104538-2237.6~ & 307 & 9.50 & 0.13 & 104539-0442.0~ & 50.2 & 11.37 & 0.53 & 104539-3305.1~ & 70.0 & 9.08 & 0.09\\
104542-4131.2~ & 265 & 10.60 & 0.33 & 104546-2432.9~ & 864 & 13.05 & 1.81 & 104552-5443.7~v & 121 & 9.06 & 0.35\\
104554-4330.8~ & 28.82 & 9.64 & 0.14 & 104559-2112.4~ & 827 & 10.65 & 0.14 & 104559-3515.1~v & 129 & 9.09 & 1.33\\
104601-7314.4~ & 397 & 11.62 & 0.51 & 104603-5611.3~ & 57.8 & 12.30 & 0.55 & 104603-6536.9~v & 433 & 8.74 & 0.31\\
104620-4807.6~ & 899 & 8.69 & 0.62 & 104629-3856.4~ & 366 & 12.24 & 0.59 & 104630-0241.0~ & 171 & 12.04 & 0.33\\
104630-3238.3~ & 65.8 & 12.38 & 0.55 & 104631-6548.9~ & 144 & 12.15 & 0.57 & 104637-0745.2~ & 19.21 & 10.04 & 0.11\\
104638-5751.2~ & 454 & 11.08 & 0.46 & 104640-2359.3~ & 1358 & 11.57 & 0.23 & 104642-1033.0~ & 54.3 & 10.21 & 0.74\\
104642-5228.2~ & 149 & 12.38 & 0.66 & 104645-8026.2~ & 115 & 9.92 & 0.41 & 104646-6844.6~ & 865 & 10.42 & 0.90\\
104653-3636.4~ & 405 & 10.62 & 0.17 & 104653-3648.6~ & 244 & 12.20 & 1.36 & 104653-6212.0~ & 29.36 & 10.58 & 0.22\\
104700-3605.8~ & 39.2 & 8.11 & 0.23 & 104701-2706.7~ & 29.88 & 10.90 & 0.21 & 104705-4453.5~ & 158 & 9.05 & 0.23\\
104706-4655.2~ & 179 & 10.22 & 0.25 & 104713-4355.2~ & 422 & 11.33 & 1.52 & 104716-7928.2~ & 27.29 & 13.38 & 1.74\\
104726-5409.1~ & 389 & 11.79 & 0.34 & 104729-3722.2~ & 0.71192 & 12.22 & 0.33 & 104734-5321.3~v & 1524 & 9.54 & 0.72\\
104741-4211.1~ & 108 & 9.97 & 0.46 & 104744-2535.6~ & 405 & 12.03 & 0.60 & 104746-4610.0~ & 475 & 11.26 & 1.23\\
104754-5539.5~v & 489 & 9.78 & 0.30 & 104754-5625.7~ & 42.9 & 11.76 & 0.37 & 104755-6244.9~ & 907 & 12.37 & 0.97\\
104756-4356.4~ & 120 & 13.00 & 1.22 & 104800-5941.4~ & 22.36 & 10.51 & 0.30 & 104804-4439.2~ & 32.94 & 11.52 & 0.25\\
104808-4604.2~ & 28.36 & 11.22 & 0.25 & 104810-4918.5~ & 944 & 11.25 & 1.04 & 104815-6611.0~ & 952 & 11.66 & 1.20\\
104824-7546.3~ & 280 & 8.82 & 0.11 & 104828-5709.9~ & 681 & 11.93 & 1.08 & 104830-4537.5~ & 125 & 11.80 & 0.39\\
104836-1620.2~ & 13.18 & 12.30 & 0.33 & 104847-4326.1~ & 187 & 8.90 & 0.68 & 104855-4044.4~ & 217 & 12.07 & 0.44\\
104900-5636.2~v & 132 & 8.62 & 0.31 & 104901-5126.0~ & 366 & 11.80 & 0.54 & 104903-4056.9~ & 154 & 11.60 & 0.52\\
104906-5348.2~ & 91.6 & 10.53 & 0.34 & 104916-6047.0~ & 96.1 & 10.88 & 0.36 & 104917-5525.5~v & 353 & 9.57 & 0.50\\
104919-2347.8~ & 864 & 11.40 & 0.30 & 104920-6536.8~ & 127 & 11.50 & 0.27 & 104929-7143.0~ & 227 & 11.41 & 0.27\\
104931-4747.8~ & 905 & 11.11 & 0.88 & 104935-6057.4~ & 761 & 11.13 & 0.33 & 104937-7029.6~ & 60.9 & 12.60 & 1.07\\
104945-3156.4~ & 170 & 9.94 & 0.27 & 104947-5651.0~v & 577 & 11.41 & 1.47 & 104959-6145.1~ & 544 & 11.49 & 0.40\\
105000-3456.5~ & 19.49 & 11.58 & 0.24 & 105000-6104.0~ & 761 & 11.00 & 0.48 & 105004-5648.6~ & 289 & 10.80 & 0.29\\
105004-7157.4~ & 47.1 & 12.53 & 0.65 & 105007-5326.9~ & 298 & 11.55 & 0.39 & 105008-6411.1~ & 39.3 & 11.09 & 0.25\\
105010-4621.9~ & 254 & 12.14 & 0.70 & 105017-5540.9~ & 81.8 & 11.99 & 0.43 & 105017-6401.0~ & 614 & 10.87 & 0.33\\
105035-6232.3~v & 27.17 & 11.28 & 0.64 & 105036-6137.3~ & 31.68 & 10.53 & 0.20 & 105038-6850.8~ & 250 & 10.09 & 0.17\\
105048-6342.9~ & 65.9 & 9.83 & 0.67 & 105049-1637.2~ & 64.8 & 9.01 & 0.18 & 105049-2910.5~ & 63.9 & 11.90 & 0.70\\
105051-4427.4~ & 132 & 11.64 & 0.31 & 105053-4848.1~ & 679 & 12.23 & 0.65 & 105058-5507.0~ & 762 & 11.28 & 0.26\\
105107-3737.8~ & 222 & 12.26 & 1.14 & 105109-4650.4~ & 63.8 & 11.36 & 0.28 & 105127-8046.7~ & 176 & 12.65 & 1.24\\
105128-2313.1~ & 186 & 10.11 & 0.49 & 105133-3432.3~ & 476 & 8.09 & 0.67 & 105135-4700.9~ & 41.7 & 10.90 & 0.20\\
105135-5543.2~ & 681 & 10.12 & 0.26 & 105137-2115.0~v & 242 & 6.55 & 1.57 & 105138-3459.9~ & 250 & 12.03 & 0.79\\
105141-7246.2~v & 183 & 9.40 & 0.84 & 105144-2704.5~ & 128 & 12.32 & 0.44 & 105146-5807.8~ & 151 & 11.35 & 0.29\\
105147-7541.3~ & 41.1 & 12.66 & 0.74 & 105148-4836.6~ & 951 & 11.62 & 0.60 & 105151-4802.6~ & 33.71 & 11.62 & 0.24\\
105151-7843.1~ & 167 & 12.70 & 0.52 & 105156-5945.0~ & 79.9 & 11.27 & 0.38 & 105159-6358.4~ & 1360 & 11.13 & 0.35\\
105200-2422.3~ & 317 & 8.11 & 0.21 & 105200-3316.8~ & 2.1924 & 13.69 & 1.09 & 105201-7150.3~ & 1903 & 11.65 & 0.74\\
105206-6229.0~v & 433 & 11.68 & 1.50 & 105208-7336.6~ & 146 & 11.32 & 1.93 & 105209-5655.5~ & 53.6 & 9.15 & 0.34\\
105216-3832.0~ & 18.39 & 11.16 & 0.18 & 105218-4032.3~ & 26.91 & 10.15 & 0.19 & 105225-6930.5~ & 59.1 & 11.07 & 0.23\\
105227-2426.4~ & 202 & 10.66 & 0.54 & 105236-5919.6~ & 907 & 11.69 & 0.61 & 105242-6701.6~ & 433 & 12.54 & 0.70\\
105244-5810.7~ & 93.4 & 10.02 & 0.28 & 105244-5828.4~ & 151 & 11.48 & 0.54 & 105247-0110.8~v & 0.166167 & 10.67 & 0.93\\
105247-4758.9~ & 380 & 12.40 & 0.49 & 105249-4822.9~ & 679 & 11.49 & 0.35 & 105249-5022.6~ & 72.0 & 10.14 & 0.20\\
105252-5325.5~v & 595 & 9.39 & 0.42 & 105312-6108.7~ & 28.65 & 10.58 & 0.18 & 105316-6627.1~ & 43.9 & 11.29 & 0.31\\
105317-1058.9~ & 0.70889 & 11.28 & 0.18 & 105318-5307.4~ & 297 & 10.25 & 0.60 & 105318-6146.1~ & 306 & 11.14 & 0.49\\
105320-4451.7~ & 46.6 & 11.59 & 0.42 & 105322-6329.8~ & 952 & 11.90 & 1.05 & 105328-0818.1~ & 79.4 & 11.88 & 0.61\\
105332-7145.9~ & 49.0 & 12.15 & 0.48 & 105335-3515.9~ & 476 & 11.02 & 0.89 & 105336-4006.8~ & 22.22 & 10.02 & 0.18\\
105337-5750.6~ & 71.6 & 11.83 & 0.52 & 105341-6435.6~ & 257 & 11.70 & 0.41 & 105346-7239.5~ & 207 & 12.37 & 0.78\\
105346-7935.4~ & 90.2 & 12.64 & 0.76 & 105347-2337.1~ & 1584 & 10.32 & 0.17 & 105349-5408.7~ & 906 & 11.83 & 0.66\\
105353-3814.4~ & 154 & 10.04 & 0.15 & 105355-6127.3~v & 119 & 11.47 & 0.45 & 105356-1350.4~ & 112 & 13.36 & 1.46\\
105400-6105.6~v & 952 & 8.03 & 0.79 & 105406-1924.2~ & 60.8 & 11.72 & 0.27 & 105406-3515.8~ & 125 & 11.02 & 0.48\\
105410-2210.3~ & 167 & 12.47 & 1.16 & 105411-7654.6~ & 119 & 11.64 & 0.62 & 105413-5655.7~ & 227 & 10.32 & 0.26\\
105415-3636.0~ & 119 & 11.31 & 0.82 & 105418-4504.3~ & 43.0 & 10.60 & 0.26 & 105420-2619.9~ & 33.12 & 9.79 & 0.11\\
105424-5615.5~ & 180 & 9.71 & 0.21 & 105426-3330.2~ & 26.84 & 8.91 & 0.14 & 105439-4058.2~ & 187 & 11.46 & 1.73\\
105441-3422.5~ & 340 & 10.13 & 0.24 & 105451-4948.9~ & 36.6 & 11.76 & 0.35 & 105452-4906.7~ & 27.20 & 9.45 & 0.15\\
105456-5043.0~ & 59.8 & 12.12 & 0.68 & 105456-7251.7~ & 40.3 & 11.51 & 0.26 & 105500-4515.5~ & 905 & 12.83 & 0.87\\
105502-6926.0~ & 680 & 12.23 & 0.54 & 105503-5026.6~ & 442 & 11.39 & 0.41 & 105503-5406.2~ & 118 & 10.13 & 0.28\\
105504-5903.4~v & 324 & 11.09 & 1.44 & 105504-6135.4~ & 222 & 12.29 & 0.95 & 105504-8409.8~ & 35.5 & 11.07 & 0.20\\
105505-2550.4~ & 51.9 & 12.32 & 0.44 & 105510-4537.6~ & 792 & 10.76 & 0.32 & 105510-6743.0~ & 63.4 & 10.88 & 0.65\\
105515-1614.0~ & 17.80 & 10.09 & 0.10 & 105518-6913.4~ & 85.7 & 9.38 & 0.12 & 105526-8258.2~ & 586 & 10.04 & 0.22\\
105532-3900.6~ & 91.2 & 11.62 & 0.31 & 105546-7100.9~ & 128 & 11.95 & 0.40 & 105547-6448.6~ & 198 & 11.94 & 0.47\\
105554-1816.7~ & 40.9 & 10.46 & 0.39 & 105558-0123.8~ & 34.43 & 10.61 & 0.78 & 105559-6028.4~ & 1088 & 10.72 & 0.68\\
105603-6525.7~ & 160 & 10.46 & 0.32 & 105613-5403.7~ & 140 & 11.99 & 0.40 & 105614-5506.3~ & 307 & 11.68 & 0.46\\
105619-1049.2~ & 36.4 & 9.32 & 0.21 & 105622-6825.2~ & 138 & 12.57 & 0.97 & 105625-5501.0~ & 106 & 10.87 & 0.80\\
105625-6202.7~ & 35.1 & 11.29 & 0.32 & 105627-3757.8~ & 476 & 10.57 & 1.17 & 105630-4528.2~ & 83.0 & 12.56 & 0.89\\
105633-6236.4~ & 54.8 & 12.41 & 0.71 & 105635-6918.8~ & 340 & 10.92 & 0.74 & 105650-8225.7~v & 250 & 12.46 & 1.46\\
105702-4551.4~ & 168 & 12.79 & 1.21 & 105706-4837.0~ & 140 & 11.63 & 0.84 & 105706-7355.1~ & 97.1 & 11.19 & 0.29\\
105716-4718.9~ & 26.76 & 11.02 & 0.33 & 105717-2442.5~ & 413 & 10.88 & 0.40 & 105721-5306.8~ & 40.3 & 9.90 & 0.23\\
105724-6046.5~ & 397 & 10.86 & 0.36 & 105736-1950.8~ & 656 & 11.85 & 0.32 & 105738-1354.3~ & 12.48 & 11.12 & 0.19\\
105739-1228.7~ & 152 & 9.66 & 0.16 & 105740-7235.8~ & 25.79 & 9.04 & 0.18 & 105745-0433.5~ & 1521 & 11.56 & 0.89\\
105752-5942.5~v & 76.8 & 10.70 & 0.57 & 105758-2328.7~ & 106 & 10.69 & 0.51 & 105801-4905.0~ & 343 & 12.30 & 0.48\\
105808-2444.6~ & 760 & 11.11 & 0.12 & 105813-6316.5~ & 1021 & 11.25 & 0.26 & 105815-4656.6~ & 30.25 & 11.02 & 0.21\\
105815-6252.1~ & 298 & 8.93 & 0.70 & 105816-7717.3~v & 67.9 & 11.86 & 1.09 & 105817-4818.8~ & 31.09 & 11.87 & 0.34\\
105828-3804.2~ & 45.6 & 10.56 & 0.25 & 105829-3246.8~ & 53.5 & 9.45 & 0.53 & 105833-2545.6~ & 52.3 & 11.94 & 0.42\\
105836-4135.7~ & 138 & 10.96 & 0.65 & 105840-2730.0~ & 124 & 10.86 & 0.20 & 105847-6239.1~ & 198 & 10.00 & 0.78\\
105856-5635.7~ & 33.77 & 12.71 & 0.90 & 105857-4643.4~ & 821 & 12.18 & 0.47 & 105906-5106.0~ & 656 & 12.23 & 0.63\\
105906-6238.2~ & 21.43 & 10.73 & 0.18 & 105907-7701.6~v & 0.69810 & 11.02 & -0.36 & 105911-4337.1~? & 61.0 & 11.84 & 0.55\\
105913-2253.3~ & 47.3 & 12.18 & 0.35 & 105913-5707.2~v & 288 & 10.56 & 0.54 & 105918-4744.5~ & 45.0 & 11.66 & 0.30\\
105919-6154.9~ & 120 & 11.23 & 0.44 & 105924-5141.7~ & 453 & 11.65 & 0.48 & 105927-3118.9~v & 476 & 11.75 & 0.50\\
105932-5015.3~ & 449 & 12.43 & 1.16 & 105932-5539.5~ & 79.9 & 11.11 & 0.87 & 105939-4946.9~ & 178 & 10.27 & 0.32\\
105940-0909.7~ & 17.58 & 11.08 & 0.12 & 105940-2637.8~ & 68.6 & 12.51 & 0.79 & 105949-5732.8~ & 93.7 & 12.31 & 0.51\\
105951-4656.1~ & 30.38 & 12.16 & 0.36 & 105952-4427.7~ & 39.2 & 11.40 & 0.50 & 105953-1707.6~ & 35.7 & 10.87 & 0.29\\
110002-6557.9~ & 61.4 & 12.11 & 0.36 & 110008-6050.1~ & 198 & 11.42 & 0.62 & 110019-3651.8~ & 126 & 10.20 & 0.18\\
110026-0355.1~ & 36.6 & 10.02 & 0.12 & 110026-3929.2~ & 953 & 11.41 & 0.65 & 110032-2248.1~ & 453 & 9.36 & 0.10\\
110032-3423.3~ & 705 & 12.39 & 0.85 & 110032-4100.1~ & 366 & 10.31 & 0.13 & 110032-6213.1~ & 81.5 & 11.22 & 0.46\\
110034-1819.5~v & 474 & 8.33 & 0.41 & 110036-7408.0~ & 1002 & 12.54 & 0.64 & 110044-4351.5~ & 276 & 12.96 & 0.97\\
110054-5358.3~ & 102 & 12.43 & 0.77 & 110058-2208.7~ & 226 & 12.26 & 0.40 & 110100-4650.2~ & 971 & 12.08 & 1.00\\
110101-4404.5~ & 21.89 & 9.87 & 0.28 & 110101-6226.6~ & 297 & 11.76 & 0.60 & 110108-6519.7~ & 87.3 & 10.79 & 0.14\\
110110-4759.7~ & 145 & 11.27 & 1.39 & 110111-5450.7~ & 52.4 & 11.51 & 0.89 & 110115-6936.2~ & 183 & 12.11 & 0.50\\
110116-4754.7~ & 175 & 11.52 & 0.44 & 110121-6444.4~ & 488 & 10.54 & 0.23 & 110125-4530.8~ & 1348 & 9.88 & 0.27\\
110127-6404.2~ & 72.4 & 12.10 & 0.88 & 110130-6811.6~ & 865 & 10.40 & 0.32 & 110135-6102.9~ & 222 & 6.82 & 0.98\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
110137-4725.6~ & 143 & 12.29 & 0.47 & 110147-6147.4~ & 135 & 10.39 & 1.44 & 110152-6136.4~ & 32.05 & 10.34 & 0.22\\
110152-6615.0~ & 28.48 & 10.83 & 0.29 & 110156-6028.2~ & 656 & 11.45 & 0.44 & 110205-6653.8~ & 39.8 & 10.29 & 0.23\\
110210-6622.6~ & 614 & 11.75 & 0.40 & 110218-6334.1~ & 129 & 12.15 & 0.97 & 110221-3842.1~ & 82.0 & 11.34 & 0.33\\
110222-4915.4~? & 22.75 & 11.62 & 0.23 & 110225-7733.6~v & 9.881 & 11.52 & 0.22 & 110226-1654.1~ & 296 & 13.47 & 2.07\\
110230-6154.1~ & 464 & 11.23 & 0.40 & 110232-5624.7~ & 576 & 10.76 & 0.52 & 110232-6908.9~ & 216 & 9.62 & 0.21\\
110237-4349.3~ & 326 & 11.98 & 0.89 & 110248-5616.3~ & 200 & 8.71 & 0.16 & 110249-2909.6~ & 124 & 12.04 & 0.47\\
110249-5251.1~ & 176 & 11.32 & 0.25 & 110250-3626.3~ & 47.7 & 10.47 & 0.28 & 110253-7533.7~ & 49.1 & 10.57 & 0.81\\
110302-4236.8~ & 489 & 11.12 & 0.33 & 110303-7041.7~ & 381 & 12.03 & 0.36 & 110305-7120.3~ & 312 & 9.83 & 0.17\\
110319-6247.0~ & 71.0 & 10.51 & 0.46 & 110320-5658.1~ & 458 & 11.26 & 0.88 & 110325-6228.8~ & 1002 & 10.42 & 0.59\\
110325-6940.9~ & 176 & 12.03 & 0.72 & 110326-7007.8~ & 71.6 & 10.72 & 0.36 & 110328-4003.4~ & 340 & 12.01 & 0.45\\
110329-6239.0~ & 257 & 11.60 & 0.60 & 110332-6243.7~ & 453 & 10.12 & 0.40 & 110338-0312.3~v & 471 & 8.92 & 0.96\\
110338-4807.1~ & 350 & 12.31 & 0.77 & 110344-4717.0~ & 1258 & 8.94 & 0.38 & 110355-2214.5~ & 82.0 & 11.31 & 0.30\\
110356-7146.4~ & 577 & 10.74 & 0.51 & 110359-8105.1~ & 389 & 13.08 & 1.66 & 110400-1407.6~ & 141 & 11.95 & 0.42\\
110409-7627.3~v & 55.3 & 12.14 & 0.62 & 110409-8354.1~ & 59.0 & 12.32 & 0.54 & 110412-4544.4~ & 69.9 & 8.29 & 0.23\\
110413-3811.7~ & 59.8 & 11.75 & 0.28 & 110415-4355.0~ & 66.5 & 9.00 & 0.13 & 110419-4235.1~ & 127 & 12.42 & 0.82\\
110420-4825.3~ & 160 & 12.56 & 0.53 & 110421-4806.9~ & 651 & 12.73 & 1.16 & 110421-6121.9~ & 476 & 10.53 & 0.39\\
110421-7933.4~ & 44.3 & 9.25 & 0.41 & 110426-4031.6~ & 10.88 & 12.25 & 0.46 & 110429-6257.8~ & 680 & 8.11 & 0.25\\
110431-5113.3~ & 449 & 7.86 & 0.68 & 110431-7305.9~ & 64.4 & 12.07 & 0.53 & 110438-5319.2~ & 297 & 10.08 & 0.35\\
110446-3646.8~ & 19.59 & 11.75 & 0.30 & 110446-4341.0~ & 183 & 10.15 & 0.18 & 110451-2611.5~ & 307 & 10.42 & 0.45\\
110452-1742.4~ & 49.4 & 9.87 & 0.16 & 110455-5337.0~ & 475 & 11.01 & 0.75 & 110456-7136.6~ & 906 & 11.81 & 0.83\\
110501-4826.9~ & 242 & 11.89 & 0.39 & 110502-4806.5~ & 899 & 12.30 & 0.43 & 110503-3957.9~ & 113 & 13.64 & 1.28\\
110503-5605.7~ & 33.17 & 8.99 & 0.19 & 110504-1640.0~ & 702 & 11.32 & 0.59 & 110504-4336.8~ & 16.68 & 9.60 & 0.10\\
110508-7553.1~ & 41.0 & 10.63 & 0.40 & 110509-6405.9~ & 30.36 & 10.95 & 0.22 & 110533-5536.5~ & 905 & 12.99 & 1.08\\
110541-2307.8~ & 30.69 & 9.57 & 0.17 & 110545-4911.0~ & 449 & 10.93 & 0.20 & 110550-5506.6~ & 82.0 & 12.02 & 1.16\\
110552-6257.7~ & 60.3 & 10.75 & 0.35 & 110554-5240.1~ & 293 & 12.39 & 0.93 & 110555-4248.5~ & 65.4 & 9.91 & 0.34\\
110558-0909.2~v & 68.2 & 8.59 & 0.46 & 110559-4818.5~ & 590 & 11.51 & 0.41 & 110605-7019.3~ & 66.1 & 9.90 & 0.15\\
110609-4424.3~ & 166 & 10.28 & 0.59 & 110610-4756.6~ & 120 & 10.82 & 0.33 & 110617-5837.1~ & 120 & 10.57 & 0.52\\
110619-1845.5~ & 0.181418 & 10.23 & 0.19 & 110630-4850.9~ & 378 & 13.06 & 1.72 & 110632-2416.9~ & 352 & 11.22 & 0.17\\
110632-2948.7~ & 144 & 9.21 & 0.21 & 110637-7209.9~ & 31.45 & 10.38 & 0.15 & 110638-4918.0~ & 205 & 11.50 & 0.71\\
110638-6558.4~ & 249 & 12.02 & 0.84 & 110643-3114.3~ & 20.60 & 9.81 & 0.15 & 110649-5829.1~ & 132 & 12.16 & 0.81\\
110653-2940.4~ & 26.46 & 9.97 & 0.19 & 110653-4744.9~ & 315 & 10.48 & 0.12 & 110656-6741.4~ & 170 & 11.37 & 0.45\\
110658-5132.5~ & 101 & 12.40 & 0.64 & 110700-5929.4~ & 907 & 11.43 & 0.47 & 110701-4707.0~ & 47.7 & 12.34 & 0.81\\
110710-4715.4~ & 51.2 & 11.39 & 0.20 & 110713-5426.3~ & 187 & 9.62 & 0.64 & 110714-5012.2~ & 215 & 12.62 & 1.13\\
110717-4014.0~ & 42.1 & 12.18 & 0.36 & 110718-0323.5~ & 464 & 10.51 & 0.28 & 110719-1013.2~ & 432 & 10.82 & 0.23\\
110719-6134.8~ & 146 & 10.51 & 0.31 & 110722-8147.6~v & 907 & 8.68 & 0.29 & 110723-6812.4~ & 951 & 12.08 & 0.51\\
110725-5352.1~ & 55.3 & 8.81 & 0.21 & 110731-6842.3~ & 906 & 11.67 & 0.46 & 110732-5201.4~ & 238 & 11.41 & 0.57\\
110738-6944.5~ & 216 & 11.01 & 0.50 & 110745-6436.4~ & 1655 & 11.04 & 0.89 & 110746-5425.6~ & 272 & 10.88 & 0.33\\
110749-6958.5~ & 951 & 10.72 & 0.36 & 110751-4319.9~ & 60.6 & 11.30 & 0.61 & 110751-8632.4~ & 170 & 12.63 & 1.25\\
110754-1011.4~ & 340 & 12.55 & 1.16 & 110754-6121.3~ & 50.5 & 10.06 & 0.15 & 110755-2500.2~ & 46.4 & 10.19 & 0.16\\
110759-5008.6~ & 193 & 10.48 & 0.23 & 110801-6659.4~ & 28.40 & 11.70 & 0.41 & 110803-3221.1~ & 16.13 & 10.82 & 0.12\\
110811-5437.5~ & 37.1 & 11.18 & 0.26 & 110812-5324.2~ & 898 & 12.70 & 1.26 & 110813-5026.2~ & 64.9 & 12.64 & 0.68\\
110817-6133.2~ & 27.35 & 9.33 & 0.22 & 110819-5243.4~ & 17.76 & 11.82 & 0.46 & 110820-4534.1~ & 337 & 11.69 & 0.18\\
110821-6102.0~ & 221 & 11.58 & 0.36 & 110824-1207.6~ & 20.59 & 10.99 & 0.25 & 110824-7556.6~ & 65.3 & 11.16 & 0.28\\
110829-2047.2~ & 40.7 & 8.84 & 0.26 & 110829-2843.1~ & 33.99 & 10.93 & 0.18 & 110840-6552.2~ & 257 & 10.46 & 0.32\\
110842-2838.5~ & 595 & 10.20 & 0.46 & 110843-7138.4~ & 953 & 11.15 & 0.66 & 110845-7107.4~ & 216 & 10.68 & 0.45\\
110846-7232.8~ & 144 & 10.60 & 0.29 & 110903-7240.0~ & 914 & 12.68 & 1.00 & 110904-7318.9~ & 560 & 12.36 & 0.84\\
110917-6429.7~ & 118 & 13.16 & 1.10 & 110919-7148.2~ & 56.7 & 10.35 & 0.61 & 110923-7623.3~v & 85.0 & 12.60 & 1.47\\
110925-4550.2~ & 651 & 10.63 & 0.37 & 110926-6641.7~ & 39.5 & 10.68 & 0.20 & 110940-4114.4~ & 307 & 12.80 & 1.36\\
110946-5601.5~ & 679 & 10.06 & 0.65 & 110948-7218.8~ & 198 & 12.21 & 0.82 & 110949-5808.1~ & 135 & 12.53 & 1.10\\
110952-2741.3~ & 366 & 8.75 & 0.25 & 110956-6014.2~ & 286 & 11.63 & 0.93 & 110959-6526.7~ & 732 & 11.84 & 0.57\\
111003-6405.3~ & 732 & 11.70 & 0.35 & 111006-5241.2~ & 83.4 & 12.42 & 0.47 & 111010-5308.2~ & 250 & 12.13 & 0.28\\
111011-6854.6~ & 443 & 10.64 & 0.79 & 111014-6105.1~ & 414 & 9.48 & 0.23 & 111015-1722.5~ & 21.81 & 11.06 & 0.26\\
111017-5452.8~ & 2.9494 & 12.18 & 0.59 & 111022-2302.6~ & 413 & 10.43 & 0.87 & 111022-3557.3~ & 34.20 & 11.73 & 0.26\\
111024-5251.1~ & 56.6 & 11.53 & 0.31 & 111025-8003.9~ & 577 & 12.92 & 0.85 & 111026-4546.0~ & 378 & 12.02 & 0.40\\
111029-6501.8~ & 34.56 & 11.52 & 0.28 & 111035-4535.8~? & 26.41 & 10.88 & 0.24 & 111036-4722.4~ & 1302 & 9.92 & 0.24\\
111037-7007.0~ & 307 & 12.92 & 1.01 & 111041-6752.1~ & 130 & 12.10 & 0.57 & 111045-7956.3~ & 129 & 13.18 & 0.92\\
111047-6515.6~ & 907 & 11.05 & 0.75 & 111052-5813.0~ & 100 & 9.35 & 0.27 & 111102-4724.7~ & 899 & 12.20 & 0.67\\
111108-5530.4~ & 85.7 & 12.71 & 0.65 & 111110-3542.5~ & 100 & 10.87 & 0.26 & 111111-1059.6~ & 68.4 & 10.17 & 0.17\\
111113-6321.7~ & 1904 & 12.86 & 0.68 & 111115-6813.6~ & 159 & 11.50 & 0.62 & 111145-3536.1~ & 951 & 12.15 & 0.79\\
111146-5604.9~ & 613 & 11.90 & 0.60 & 111150-6904.8~ & 136 & 12.14 & 0.38 & 111157-4853.6~ & 65.9 & 12.84 & 0.61\\
111203-5622.3~ & 475 & 11.49 & 0.52 & 111204-3609.8~v & 55.3 & 8.90 & 0.44 & 111213-2120.2~ & 153 & 11.51 & 0.62\\
111213-3100.2~ & 159 & 12.86 & 0.86 & 111216-5613.0~ & 37.4 & 9.40 & 0.24 & 111217-5308.5~ & 413 & 11.40 & 0.36\\
111227-4820.1~ & 378 & 9.44 & 0.62 & 111228-0703.5~ & 108 & 13.01 & 0.64 & 111252-7032.4~ & 198 & 12.56 & 1.10\\
111256-3731.2~ & 704 & 12.95 & 0.82 & 111258-4218.6~ & 232 & 12.01 & 0.71 & 111304-4614.9~ & 370 & 11.35 & 0.36\\
111312-2918.9~ & 103 & 10.63 & 0.18 & 111317-4442.3~ & 40.4 & 11.79 & 0.57 & 111322-6852.8~ & 501 & 10.80 & 0.57\\
111322-7626.0~ & 488 & 11.84 & 0.71 & 111324-4031.4~ & 951 & 12.08 & 0.64 & 111329-3005.6~ & 31.68 & 10.28 & 0.20\\
111329-4802.1~ & 46.2 & 12.27 & 0.47 & 111329-6450.3~ & 51.3 & 12.10 & 0.83 & 111330-4131.6~ & 54.3 & 11.55 & 0.18\\
111330-6005.5~ & 612 & 7.72 & 1.01 & 111331-4930.1~ & 47.8 & 12.11 & 0.64 & 111331-7807.0~ & 280 & 12.77 & 0.99\\
111334-6907.0~ & 52.6 & 12.24 & 0.44 & 111341-4605.2~ & 449 & 11.95 & 0.66 & 111344-5613.3~ & 827 & 10.35 & 0.41\\
111350-7305.4~ & 79.4 & 8.64 & 0.15 & 111353-4858.3~ & 21.39 & 10.34 & 0.16 & 111400-4846.4~ & 699 & 12.32 & 0.86\\
111401-5743.2~v & 55.3 & 11.06 & 0.95 & 111402-6133.9~ & 33.28 & 10.22 & 0.19 & 111402-7525.6~ & 29.12 & 10.00 & 0.18\\
111410-4729.4~ & 278 & 11.98 & 0.46 & 111411-6607.8~ & 28.22 & 10.30 & 0.21 & 111412-1411.1~ & 249 & 11.16 & 0.55\\
111415-7123.5~ & 681 & 12.27 & 0.43 & 111416-7222.7~ & 147 & 12.56 & 0.46 & 111421-3438.2~ & 207 & 11.39 & 1.30\\
111428-3624.3~ & 55.0 & 12.33 & 0.38 & 111434-4418.4~ & 37.2 & 9.58 & 0.23 & 111438-1754.5~ & 451 & 10.18 & 0.54\\
111441-4443.3~ & 899 & 12.58 & 1.18 & 111442-6617.6~ & 318 & 10.72 & 0.74 & 111447-1520.0~ & 19.27 & 10.98 & 0.12\\
111449-5752.2~ & 44.3 & 11.89 & 0.37 & 111449-6836.0~ & 49.3 & 12.17 & 0.59 & 111457-4445.6~ & 262 & 11.35 & 0.34\\
111458-4547.5~ & 89.0 & 9.52 & 0.22 & 111507-5449.2~ & 179 & 12.85 & 1.11 & 111511-0123.2~v & 898 & 10.67 & 0.54\\
111511-0535.5~v & 60.9 & 10.06 & 0.48 & 111520-6908.7~ & 207 & 11.74 & 0.30 & 111523-3229.1~ & 116 & 11.13 & 0.65\\
111524-4756.3~ & 1398 & 12.56 & 0.64 & 111536-6020.3~ & 476 & 10.38 & 0.27 & 111539-5755.7~v & 634 & 8.78 & 0.21\\
111549-6320.8~ & 45.5 & 11.89 & 0.49 & 111553-6954.8~v & 29.09 & 9.66 & 1.68 & 111554-5214.8~ & 6.090 & 11.86 & 0.38\\
111556-4743.7~? & 32.43 & 10.75 & 0.26 & 111556-5639.8~ & 198 & 11.51 & 0.46 & 111557-7454.2~ & 86.6 & 11.20 & 0.40\\
111559-7200.5~ & 577 & 10.81 & 0.53 & 111559-8130.1~ & 85.4 & 12.03 & 0.34 & 111606-4011.7~ & 951 & 12.09 & 1.02\\
111607-5128.7~ & 464 & 11.03 & 0.77 & 111612-3010.9~v & 176 & 9.38 & 1.92 & 111612-3026.6~ & 453 & 12.86 & 1.34\\
111612-3330.9~ & 72.1 & 12.86 & 1.58 & 111622-3852.6~ & 211 & 13.27 & 1.14 & 111628-2019.2~ & 170 & 12.70 & 0.87\\
111637-2625.1~ & 42.1 & 12.12 & 0.40 & 111637-6500.2~ & 54.1 & 11.47 & 0.26 & 111642-4242.1~ & 117 & 12.93 & 0.91\\
111650-5434.6~ & 559 & 11.98 & 0.48 & 111702-3004.3~ & 156 & 12.54 & 1.04 & 111703-2534.5~ & 5.323 & 12.49 & 0.42\\
111706-8835.6~ & 1815 & 11.42 & 0.60 & 111715-2336.1~ & 122 & 10.07 & 0.65 & 111718-4008.5~ & 75.4 & 11.53 & 0.53\\
111723-7046.7~ & 595 & 10.49 & 0.20 & 111729-7510.7~ & 222 & 11.99 & 0.79 & 111731-7627.2~ & 57.7 & 10.06 & 0.18\\
111739-7004.0~ & 657 & 11.57 & 0.69 & 111740-3308.6~ & 26.18 & 11.27 & 0.19 & 111741-3755.1~ & 138 & 12.46 & 0.89\\
111745-7124.5~ & 121 & 10.82 & 1.46 & 111748-6025.5~ & 129 & 11.75 & 0.46 & 111754-4741.3~ & 699 & 10.10 & 0.34\\
111800-8251.4~ & 488 & 11.80 & 0.41 & 111802-2135.2~ & 198 & 11.44 & 1.22 & 111802-3751.8~ & 453 & 12.03 & 0.54\\
111803-3811.2~v & 80.5 & 9.95 & 0.75 & 111808-6914.5~ & 52.9 & 11.92 & 0.90 & 111827-4924.5~ & 90.7 & 10.14 & 0.17\\
111829-5658.9~ & 905 & 11.66 & 0.52 & 111832-7115.4~ & 794 & 12.00 & 0.78 & 111833-3259.6~ & 122 & 12.70 & 0.56\\
111833-7105.8~ & 46.9 & 9.63 & 0.11 & 111841-5331.3~ & 1268 & 11.43 & 0.35 & 111844-2157.5~ & 297 & 10.68 & 0.72\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
111845-2811.8~ & 117 & 12.23 & 1.46 & 111849-2618.3~ & 679 & 11.92 & 0.57 & 111850-3028.4~ & 90.4 & 9.64 & 0.59\\
111857-0434.3~ & 112 & 11.06 & 0.20 & 111859-5604.4~ & 475 & 11.81 & 0.63 & 111900-1452.8~ & 237 & 10.50 & 0.24\\
111905-8238.5~ & 514 & 12.30 & 0.57 & 111910-1309.4~ & 279 & 10.07 & 0.32 & 111913-2847.9~ & 443 & 11.89 & 0.35\\
111916-5937.2~ & 254 & 12.71 & 0.95 & 111921-2530.1~ & 543 & 10.17 & 0.15 & 111932-4147.8~ & 704 & 12.67 & 1.00\\
111932-4434.6~ & 899 & 11.19 & 0.28 & 111932-4805.6~ & 46.3 & 12.11 & 0.44 & 111933-5153.0~ & 28.34 & 12.14 & 0.37\\
111938-4310.7~ & 62.5 & 10.72 & 0.74 & 111946-3032.1~ & 107 & 11.14 & 0.19 & 111946-4244.9~ & 77.3 & 11.93 & 0.78\\
111946-5236.9~ & 44.8 & 10.72 & 0.34 & 111951-1754.3~ & 43.9 & 8.78 & 0.32 & 111952-6826.3~ & 170 & 12.14 & 0.49\\
111954-1003.3~ & 613 & 9.33 & 0.30 & 111955-6411.5~ & 167 & 11.74 & 0.24 & 112002-5231.9~ & 67.0 & 11.75 & 0.60\\
112003-3515.4~v & 577 & 8.54 & 0.50 & 112006-6515.1~ & 1410 & 8.53 & 0.58 & 112018+0054.0~ & 0.124771 & 11.17 & 0.21\\
112023-2242.2~ & 91.4 & 11.58 & 0.53 & 112026-5458.1~ & 79.8 & 13.85 & 1.71 & 112029-4006.6~ & 54.4 & 11.32 & 0.64\\
112029-8815.0~ & 73.3 & 8.54 & 0.13 & 112032-5927.2~ & 140 & 12.07 & 0.96 & 112033-1408.3~ & 109 & 12.00 & 0.36\\
112035-4305.6~ & 44.1 & 11.35 & 0.20 & 112036-1035.2~ & 1056 & 12.17 & 0.73 & 112037-8704.2~ & 489 & 11.44 & 0.40\\
112039-1105.9~ & 704 & 11.43 & 0.68 & 112039-5407.0~ & 238 & 11.51 & 0.42 & 112054-5544.6~ & 490 & 12.65 & 1.89\\
112056-6200.8~v & 352 & 10.50 & 0.65 & 112057-6402.8~ & 74.4 & 12.99 & 1.04 & 112059-5937.1~ & 73.3 & 11.91 & 0.65\\
112101-5348.9~ & 170 & 11.09 & 0.26 & 112103-4738.9~ & 54.4 & 11.48 & 0.35 & 112103-5134.1~ & 39.2 & 12.38 & 0.53\\
112105-3733.4~ & 951 & 11.94 & 0.33 & 112107-2156.0~ & 576 & 11.67 & 0.28 & 112107-6001.1~ & 346 & 11.06 & 0.38\\
112117-3446.8~ & 10.82 & 10.95 & 0.20 & 112117-5807.6~ & 173 & 11.95 & 0.53 & 112118-6017.9~ & 952 & 10.65 & 0.40\\
112121-3045.4~ & 595 & 11.78 & 0.30 & 112122-5545.8~ & 1811 & 10.57 & 0.17 & 112129-5725.7~ & 338 & 9.99 & 0.81\\
112131-3644.4~ & 22.99 & 9.89 & 0.15 & 112135-6911.8~ & 657 & 10.85 & 0.20 & 112140-4540.0~ & 219 & 11.66 & 0.67\\
112143-7100.7~ & 258 & 12.78 & 0.63 & 112145-1912.4~ & 48.6 & 10.90 & 0.21 & 112148-5029.5~ & 225 & 10.72 & 0.28\\
112150-3208.9~ & 488 & 10.89 & 0.55 & 112151-2459.7~ & 340 & 9.57 & 0.67 & 112209-5300.6~ & 144 & 12.14 & 0.79\\
112215-5101.9~ & 160 & 11.61 & 0.89 & 112219-5842.4~ & 656 & 11.38 & 0.40 & 112220-7000.9~ & 681 & 11.21 & 0.38\\
112230-2514.5~ & 186 & 12.36 & 0.84 & 112239-5128.0~ & 230 & 12.25 & 0.88 & 112239-5931.6~ & 61.3 & 11.39 & 0.37\\
112240-3739.7~v & 280 & 12.16 & 1.02 & 112241-5229.7~ & 161 & 11.56 & 0.37 & 112244-8203.5~ & 238 & 12.21 & 0.49\\
112249-2741.1~ & 70.5 & 12.04 & 0.59 & 112301-3521.2~ & 405 & 11.45 & 0.31 & 112303-7643.1~ & 476 & 8.74 & 0.82\\
112304-6810.7~ & 93.4 & 11.78 & 0.40 & 112305-6823.8~ & 59.2 & 12.61 & 0.92 & 112309-4957.8~ & 286 & 11.76 & 0.32\\
112310-7020.3~ & 173 & 10.57 & 1.48 & 112311-6634.4~ & 476 & 11.88 & 0.71 & 112321-6122.4~ & 1269 & 11.28 & 1.07\\
112322-5225.5~ & 128 & 11.84 & 0.43 & 112323-5403.2~ & 226 & 11.42 & 1.12 & 112323-6745.9~ & 25.41 & 9.04 & 0.16\\
112334-4443.8~ & 135 & 12.85 & 0.79 & 112340-5722.5~ & 970 & 12.95 & 1.05 & 112341-6742.2~ & 56.3 & 11.81 & 0.37\\
112341-6834.6~ & 595 & 11.81 & 0.62 & 112352-4030.5~ & 317 & 8.29 & 0.25 & 112353-1954.5~v & 194 & 8.38 & 0.63\\
112354-6546.8~ & 501 & 11.36 & 0.39 & 112356-4440.4~ & 356 & 8.67 & 0.38 & 112404-7554.8~ & 465 & 11.27 & 0.70\\
112405-5357.8~ & 1654 & 10.26 & 0.43 & 112417-6901.7~ & 149 & 11.38 & 0.61 & 112424-5508.3~ & 232 & 8.47 & 0.33\\
112425-0815.7~ & 41.8 & 9.82 & 0.19 & 112426-7344.1~ & 191 & 12.01 & 0.41 & 112439-7529.1~ & 251 & 13.03 & 1.19\\
112451-6523.2~ & 34.51 & 10.68 & 0.23 & 112452-6255.7~ & 27.12 & 10.80 & 0.15 & 112457-5507.4~ & 432 & 9.24 & 0.27\\
112509-6031.5~ & 180 & 11.66 & 0.39 & 112512-4931.9~ & 50.1 & 12.60 & 0.72 & 112512-6440.7~ & 33.26 & 11.71 & 0.42\\
112513-5827.6~ & 60.6 & 11.79 & 0.43 & 112515-5518.7~ & 103 & 12.68 & 0.72 & 112515-6305.1~ & 19.08 & 11.10 & 0.25\\
112516-2631.9~ & 81.9 & 10.88 & 0.73 & 112523-6053.7~ & 297 & 10.53 & 0.22 & 112524-4304.1~ & 559 & 11.28 & 0.44\\
112526-5012.8~ & 821 & 12.39 & 1.08 & 112528-5139.4~ & 226 & 10.12 & 0.62 & 112538-4914.5~ & 84.3 & 12.02 & 0.56\\
112538-6024.6~v & 577 & 11.28 & 0.67 & 112539-6649.4~ & 51.5 & 10.56 & 0.18 & 112540-4850.2~ & 72.6 & 11.10 & 0.48\\
112545-6706.6~ & 614 & 11.99 & 0.54 & 112548-5937.9~v & 50.8 & 12.02 & 0.70 & 112548-7630.5~ & 21.73 & 8.98 & 0.17\\
112553-3556.0~ & 613 & 11.73 & 0.36 & 112556-3147.9~ & 68.7 & 11.28 & 0.31 & 112600-0409.6~ & 216 & 10.53 & 0.63\\
112604-7226.6~ & 794 & 11.10 & 0.28 & 112611-3948.0~ & 238 & 13.47 & 1.18 & 112612-5121.6~ & 1811 & 8.94 & 1.19\\
112621-2545.3~v & 62.1 & 7.76 & 0.53 & 112626-1425.3~ & 128 & 9.92 & 0.43 & 112628-4417.7~ & 472 & 10.60 & 0.62\\
112629-6100.2~ & 183 & 11.39 & 0.45 & 112630-7329.3~ & 1906 & 9.85 & 0.22 & 112634-6739.3~ & 56.7 & 11.05 & 0.56\\
112641-1936.3~ & 451 & 11.17 & 0.46 & 112641-5050.3~ & 48.9 & 12.53 & 0.58 & 112648-5757.1~ & 55.3 & 10.91 & 0.29\\
112652-5319.3~ & 380 & 12.93 & 0.71 & 112659-5743.3~ & 186 & 11.18 & 0.20 & 112659-6418.8~ & 194 & 11.90 & 0.84\\
112700-6646.0~ & 952 & 12.24 & 0.92 & 112701-4605.9~ & 699 & 11.55 & 0.68 & 112701-5016.3~ & 497 & 11.89 & 0.44\\
112706-2615.2~ & 106 & 10.97 & 0.27 & 112712-3425.3~ & 207 & 12.42 & 1.01 & 112723-4959.5~ & 325 & 9.89 & 0.19\\
112723-6113.7~ & 414 & 12.12 & 1.01 & 112725-5808.7~ & 475 & 10.65 & 0.74 & 112728-5548.7~ & 528 & 12.79 & 0.77\\
112730-5715.5~ & 167 & 12.35 & 0.94 & 112730-5733.7~ & 118 & 11.98 & 0.78 & 112732-5353.5~ & 557 & 12.56 & 0.73\\
112733-3305.9~ & 82.0 & 10.50 & 0.34 & 112736-5949.2~ & 463 & 10.59 & 0.27 & 112737-5527.4~ & 198 & 10.99 & 0.30\\
112743-2109.7~ & 9.011 & 9.55 & 0.07 & 112746-5632.9~ & 412 & 11.98 & 0.61 & 112753-4436.2~ & 201 & 11.18 & 0.74\\
112755-6005.4~ & 1730 & 9.88 & 0.16 & 112804-6136.8~ & 476 & 11.85 & 0.72 & 112806-2002.6~v & 138 & 9.39 & 0.48\\
112809-5726.1~ & 130 & 11.06 & 0.39 & 112813-3633.1~ & 37.3 & 11.69 & 0.34 & 112816-2544.9~ & 219 & 9.00 & 0.11\\
112818-7443.2~ & 465 & 10.24 & 0.24 & 112819-4914.4~ & 850 & 11.59 & 0.79 & 112823-5349.5~ & 951 & 12.65 & 0.69\\
112825-5228.8~ & 500 & 11.33 & 0.58 & 112828-4419.2~? & 28.07 & 10.23 & 0.15 & 112832-0316.7~ & 23.20 & 9.55 & 0.10\\
112839-2255.2~ & 21.68 & 12.16 & 0.33 & 112848-5709.6~ & 380 & 11.25 & 0.49 & 112850-5829.8~ & 951 & 11.17 & 0.27\\
112851-6308.6~ & 113 & 9.96 & 0.23 & 112853-6032.7~ & 475 & 11.48 & 0.29 & 112856-5343.0~ & 272 & 9.62 & 0.28\\
112857-0715.7~ & 497 & 11.94 & 0.45 & 112905-5709.6~ & 905 & 10.16 & 1.07 & 112913-5422.4~ & 53.7 & 10.04 & 0.59\\
112914-5905.5~ & 115 & 12.27 & 0.77 & 112925-6621.5~ & 93.3 & 12.60 & 0.67 & 112928-6228.9~ & 83.9 & 11.66 & 0.53\\
112931-1856.3~ & 263 & 12.44 & 0.73 & 112948-3419.5~ & 27.73 & 11.47 & 0.34 & 112951-5300.6~ & 257 & 10.53 & 0.23\\
112952-7121.0~ & 147 & 12.15 & 0.55 & 113011-6109.9~ & 88.5 & 9.32 & 0.19 & 113011-7807.1~ & 173 & 11.97 & 0.60\\
113016-8439.2~ & 238 & 12.20 & 0.57 & 113025-4044.8~ & 56.5 & 12.44 & 0.73 & 113026-5545.0~ & 576 & 10.56 & 1.18\\
113027-5645.3~ & 81.3 & 11.52 & 0.33 & 113028-5344.1~ & 74.3 & 11.65 & 0.62 & 113028-7436.5~ & 93.4 & 8.89 & 0.45\\
113029-6138.1~ & 952 & 12.01 & 0.64 & 113034-3626.4~ & 359 & 11.68 & 0.81 & 113044-5607.3~? & 244 & 12.63 & 1.13\\
113044-5805.4~ & 340 & 10.28 & 0.37 & 113050-2102.6~ & 25.45 & 11.99 & 0.34 & 113054-4025.3~ & 48.2 & 12.44 & 0.52\\
113057-6934.7~ & 862 & 11.87 & 1.04 & 113100-1128.1~ & 52.2 & 9.89 & 0.15 & 113104-4510.4~ & 755 & 11.31 & 0.55\\
113107-5709.7~ & 136 & 9.34 & 0.14 & 113107-5810.8~ & 827 & 12.13 & 0.60 & 113115-5126.4~v & 288 & 9.77 & 0.92\\
113119-3554.6~ & 250 & 10.15 & 0.99 & 113119-6425.7~ & 47.6 & 10.48 & 0.37 & 113120-0418.0~v & 53.8 & 8.64 & 0.37\\
113122-5059.3~ & 472 & 11.87 & 0.89 & 113124-0558.4~ & 99.6 & 12.02 & 0.80 & 113126-4622.8~ & 23.95 & 8.99 & 0.17\\
113130-6653.7~ & 680 & 12.84 & 1.34 & 113133-5040.0~ & 27.98 & 9.69 & 0.16 & 113136-5024.1~ & 63.8 & 11.38 & 0.71\\
113138-6103.4~v & 68.5 & 10.66 & 0.61 & 113141-1222.9~v & 592 & 9.16 & 1.53 & 113147-5801.4~ & 475 & 11.18 & 0.32\\
113153-5544.1~ & 91.4 & 9.21 & 0.35 & 113155-5713.5~ & 79.4 & 11.82 & 0.88 & 113202-4755.7~ & 674 & 12.05 & 1.11\\
113210-6525.2~v & 62.2 & 10.66 & 0.75 & 113210-7935.8~ & 952 & 12.52 & 0.82 & 113215-6054.3~v & 233 & 11.82 & 0.48\\
113233-1912.0~ & 125 & 11.25 & 1.04 & 113235-3233.8~ & 36.4 & 11.63 & 0.25 & 113235-7256.1~ & 366 & 12.13 & 0.73\\
113236-7007.9~ & 226 & 11.42 & 0.77 & 113242-4022.3~ & 594 & 10.27 & 0.57 & 113242-5617.6~ & 704 & 10.24 & 0.20\\
113244-5553.4~ & 250 & 11.40 & 0.66 & 113246-4745.6~ & 103 & 11.59 & 0.39 & 113246-5926.7~ & 381 & 9.47 & 0.17\\
113248-5005.0~ & 236 & 10.05 & 0.56 & 113249-4449.9~ & 115 & 11.71 & 0.35 & 113250-1220.5~ & 473 & 10.48 & 0.24\\
113253-5047.5~ & 185 & 12.34 & 0.48 & 113257-2737.4~ & 0.82183 & 9.20 & 0.07 & 113305-6453.1~ & 100 & 11.15 & 0.50\\
113306-5409.4~ & 194 & 11.69 & 0.56 & 113309-5202.1~ & 731 & 11.67 & 0.34 & 113309-6003.7~ & 116 & 10.95 & 0.73\\
113310-5235.9~ & 158 & 12.51 & 0.68 & 113315-7633.5~ & 476 & 10.41 & 0.59 & 113320-5220.6~ & 427 & 11.81 & 0.86\\
113323-3430.1~ & 183 & 9.34 & 0.56 & 113326-5412.2~ & 488 & 11.88 & 0.34 & 113329-5543.0~ & 864 & 10.41 & 0.26\\
113336-7740.4~ & 20.40 & 10.13 & 0.20 & 113340-4845.3~ & 175 & 10.92 & 0.36 & 113340-5803.1~ & 49.3 & 11.78 & 0.42\\
113340-8058.1~ & 149 & 11.33 & 1.26 & 113341-1220.7~ & 338 & 11.20 & 0.25 & 113341-4113.6~ & 130 & 10.75 & 0.26\\
113356-2256.0~ & 55.2 & 10.79 & 0.43 & 113400-5358.0~ & 442 & 12.02 & 0.42 & 113404-5111.6~ & 302 & 12.60 & 0.82\\
113408-5238.7~ & 49.7 & 11.53 & 0.47 & 113410-5310.0~ & 307 & 11.90 & 0.41 & 113419-7152.5~ & 948 & 11.68 & 0.75\\
113421-5034.8~ & 1520 & 11.99 & 0.57 & 113432-6929.8~ & 574 & 12.67 & 0.74 & 113443-4209.2~ & 905 & 11.32 & 0.74\\
113448-4315.0~ & 64.2 & 10.03 & 0.40 & 113450-7050.1~ & 296 & 12.37 & 0.50 & 113453-6852.7~ & 25.48 & 10.07 & 0.19\\
113458-3536.8~ & 288 & 12.49 & 0.59 & 113504-5928.6~ & 865 & 11.25 & 0.46 & 113506-5421.4~ & 147 & 10.88 & 0.72\\
113510-2450.9~ & 59.4 & 10.34 & 0.46 & 113513-5117.0~ & 88.1 & 10.87 & 0.26 & 113522-7306.1~ & 222 & 12.10 & 0.59\\
113523-8150.8~ & 161 & 11.47 & 0.66 & 113525-6701.0~ & 105 & 10.29 & 0.28 & 113529-3637.6~ & 232 & 11.18 & 0.24\\
113530-4024.1~ & 190 & 10.11 & 0.27 & 113531-4732.6~ & 67.5 & 13.05 & 0.90 & 113533-3746.6~ & 51.9 & 13.20 & 1.12\\
113535-5626.6~ & 656 & 11.44 & 0.36 & 113538-8421.6~ & 85.6 & 11.91 & 0.64 & 113544-4746.6~ & 328 & 12.45 & 0.43\\
113545-1755.7~v & 139 & 8.73 & 0.28 & 113545-5823.4~ & 1311 & 9.65 & 0.45 & 113548-4410.4~ & 325 & 12.05 & 0.61\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
113549-2428.6~ & 66.9 & 10.58 & 0.13 & 113549-4423.8~ & 449 & 10.56 & 0.84 & 113551-4512.2~ & 17.10 & 11.66 & 0.26\\
113556-3345.7~ & 906 & 10.12 & 0.24 & 113600-4537.3~ & 71.9 & 11.86 & 0.47 & 113600-5832.1~ & 59.3 & 11.45 & 0.60\\
113610-2827.3~ & 453 & 10.18 & 0.31 & 113611-5356.1~ & 792 & 10.23 & 0.18 & 113616-3802.1~ & 26.75 & 10.55 & 0.16\\
113616-6029.5~ & 263 & 11.62 & 0.38 & 113618-4118.0~ & 61.9 & 11.25 & 0.27 & 113624-5023.5~ & 629 & 12.82 & 0.92\\
113627-0310.2~ & 86.4 & 11.59 & 0.91 & 113629-7810.3~ & 34.26 & 11.09 & 0.21 & 113630-1619.4~ & 43.2 & 10.83 & 0.31\\
113630-5052.7~? & 54.1 & 10.29 & 0.34 & 113638-5259.8~? & 148 & 13.07 & 1.54 & 113644-6545.2~ & 713 & 11.12 & 0.41\\
113649-5440.9~ & 237 & 10.57 & 0.62 & 113650-4147.4~ & 50.9 & 9.94 & 0.30 & 113657-5115.8~ & 16.43 & 8.94 & 0.12\\
113702-5814.0~ & 792 & 12.40 & 0.75 & 113706-4842.8~ & 232 & 10.82 & 0.91 & 113707-4449.2~ & 678 & 12.54 & 0.62\\
113708-2405.9~ & 257 & 11.41 & 0.36 & 113710-5527.8~ & 442 & 9.17 & 0.39 & 113714-4525.1~ & 39.7 & 11.88 & 0.30\\
113718-5030.4~ & 82.0 & 10.74 & 1.05 & 113720-6734.7~ & 577 & 8.99 & 0.12 & 113728-2840.0~ & 381 & 9.55 & 0.09\\
113732-3219.9~ & 129 & 12.54 & 0.56 & 113733-5009.1~ & 203 & 12.28 & 0.48 & 113735-5015.9~ & 307 & 11.31 & 0.30\\
113738-4438.8~ & 761 & 13.30 & 1.34 & 113739-5949.4~ & 689 & 11.89 & 1.06 & 113745-5513.2~ & 272 & 11.84 & 0.28\\
113746-1419.5~ & 653 & 11.71 & 0.45 & 113749-4402.2~ & 199 & 11.14 & 0.63 & 113750-3452.5~ & 951 & 12.00 & 0.92\\
113759-5421.2~ & 149 & 12.96 & 1.15 & 113800-6504.6~ & 577 & 11.94 & 0.38 & 113805-3551.5~ & 297 & 11.24 & 0.35\\
113808-4553.0~ & 140 & 12.51 & 0.54 & 113810-4609.8~ & 161 & 10.98 & 0.20 & 113811-6015.9~ & 40.3 & 10.12 & 0.35\\
113818-4703.7~ & 680 & 12.36 & 0.70 & 113820-5315.0~ & 634 & 11.32 & 0.38 & 113836-4702.5~ & 15.30 & 12.91 & 0.69\\
113843-4616.1~ & 297 & 10.46 & 0.21 & 113846-1028.3~ & 1291 & 11.38 & 0.82 & 113847-4412.1~ & 328 & 9.47 & 0.19\\
113855-3415.2~ & 366 & 9.68 & 0.17 & 113856-5608.8~ & 112 & 12.42 & 0.74 & 113902-3051.0~ & 705 & 10.66 & 0.42\\
113906-7005.7~ & 179 & 12.55 & 0.56 & 113909-4010.9~ & 60.4 & 13.07 & 0.92 & 113909-5657.2~ & 94.1 & 11.39 & 0.47\\
113923-4019.6~ & 108 & 12.37 & 0.40 & 113926-7233.6~v & 807 & 8.22 & 0.44 & 113929-5747.5~ & 103 & 10.93 & 0.38\\
113929-7103.8~ & 412 & 13.08 & 1.43 & 113943-7244.3~ & 431 & 12.35 & 1.06 & 113950-3541.2~ & 704 & 12.19 & 0.78\\
113950-4153.6~ & 731 & 11.83 & 0.35 & 113952-4454.5~ & 63.4 & 11.99 & 0.61 & 113955-3342.3~ & 433 & 9.99 & 0.16\\
114000-6805.0~ & 81.7 & 9.85 & 0.20 & 114001-4649.1~ & 111 & 12.78 & 0.85 & 114006-4001.5~ & 17.29 & 10.77 & 0.14\\
114011-2841.0~ & 340 & 11.68 & 0.39 & 114015-3015.8~ & 297 & 12.07 & 0.63 & 114015-3514.3~ & 26.48 & 8.64 & 0.18\\
114028-5034.5~ & 1002 & 11.12 & 0.53 & 114029-5529.5~ & 108 & 10.16 & 0.42 & 114036-4921.1~ & 288 & 11.87 & 0.54\\
114039-7817.8~ & 257 & 10.60 & 0.32 & 114045-4723.3~ & 76.1 & 12.62 & 0.99 & 114050-6620.8~ & 381 & 11.40 & 0.24\\
114051-2537.2~ & 237 & 11.48 & 0.42 & 114057-2403.8~ & 37.9 & 11.34 & 0.25 & 114101-2104.4~ & 380 & 10.65 & 0.12\\
114101-4118.4~ & 113 & 11.83 & 0.78 & 114102-8127.0~ & 216 & 12.35 & 0.52 & 114105-4606.6~ & 43.5 & 11.15 & 0.34\\
114108-3433.9~ & 453 & 9.47 & 0.10 & 114111-6703.6~ & 595 & 10.12 & 0.55 & 114120-2248.4~ & 92.4 & 10.72 & 0.56\\
114125-3639.7~ & 46.3 & 10.66 & 0.16 & 114135-4913.6~ & 93.1 & 11.34 & 0.36 & 114136-6421.4~ & 328 & 11.05 & 0.38\\
114143-5322.4~ & 294 & 10.25 & 0.32 & 114144-6636.1~ & 27.99 & 12.48 & 0.67 & 114150-6324.9~v & 577 & 7.82 & 0.57\\
114151-5924.5~ & 212 & 11.92 & 0.55 & 114155-5708.4~ & 1901 & 13.06 & 1.45 & 114203-5603.6~ & 151 & 9.34 & 0.78\\
114208-4717.1~ & 66.0 & 10.18 & 0.22 & 114210-6538.0~ & 176 & 9.19 & 0.23 & 114211-7319.4~ & 351 & 12.70 & 0.48\\
114215-6918.2~ & 1502 & 12.63 & 0.72 & 114226-0737.6~ & 25.21 & 10.17 & 0.25 & 114226-6117.2~ & 226 & 11.63 & 0.39\\
114227-3411.0~ & 352 & 11.93 & 0.45 & 114228-5141.3~ & 147 & 12.64 & 0.96 & 114230-7458.7~ & 502 & 12.99 & 1.04\\
114234-3747.5~ & 449 & 11.48 & 0.28 & 114240-1133.8~ & 242 & 11.60 & 0.48 & 114245-6412.7~ & 705 & 12.03 & 0.50\\
114246-4122.5~ & 43.6 & 10.88 & 0.21 & 114248-5146.2~ & 64.0 & 9.67 & 0.86 & 114254-4806.8~v & 105 & 12.31 & 0.83\\
114308-3947.8~ & 20.77 & 9.66 & 0.13 & 114313-7214.0~ & 125 & 10.85 & 0.23 & 114318-5957.8~ & 31.73 & 9.78 & 0.36\\
114319-3735.9~ & 370 & 11.05 & 1.14 & 114319-6329.0~ & 453 & 11.54 & 0.41 & 114319-7206.9~ & 862 & 10.51 & 0.19\\
114320-5424.1~ & 818 & 11.82 & 0.33 & 114328-4119.5~ & 337 & 12.64 & 1.02 & 114341-5058.2~ & 80.4 & 11.50 & 1.26\\
114346-4558.8~v & 432 & 12.72 & 1.11 & 114401-3157.9~ & 328 & 11.76 & 0.39 & 114409-5728.7~ & 824 & 11.60 & 0.96\\
114411-4406.3~ & 613 & 12.38 & 0.89 & 114414-5643.7~ & 46.6 & 11.95 & 0.51 & 114416-5442.2~ & 77.4 & 10.21 & 0.61\\
114421-2829.1~ & 186 & 12.19 & 1.48 & 114422-2801.7~ & 59.4 & 8.91 & 0.33 & 114422-4955.9~ & 38.0 & 12.50 & 0.99\\
114431-3921.7~ & 9.987 & 10.96 & 0.18 & 114439-6830.6~ & 790 & 11.84 & 1.10 & 114443-1249.8~ & 86.9 & 12.10 & 0.39\\
114446-6635.2~ & 60.1 & 11.69 & 0.39 & 114447-5358.5~ & 63.8 & 12.02 & 0.64 & 114449-2501.9~ & 365 & 11.58 & 0.64\\
114451-5635.3~ & 35.5 & 8.69 & 0.16 & 114453-6543.2~ & 93.3 & 11.87 & 0.38 & 114456-3051.6~ & 22.16 & 11.65 & 0.32\\
114500-6846.3~ & 70.7 & 11.93 & 1.09 & 114510-5736.4~ & 125 & 11.35 & 0.21 & 114513-7849.3~ & 66.1 & 9.44 & 0.38\\
114519-3039.4~ & 25.24 & 10.90 & 0.16 & 114520-7209.7~ & 206 & 12.98 & 1.03 & 114522-1939.9~ & 701 & 11.59 & 0.29\\
114524-6405.2~ & 155 & 11.36 & 0.51 & 114524-7217.8~ & 99.2 & 11.78 & 0.43 & 114530-5537.0~ & 31.57 & 11.53 & 0.27\\
114537-6258.9~ & 43.6 & 12.35 & 1.04 & 114538-7138.9~ & 632 & 12.27 & 0.41 & 114540-3538.8~ & 37.0 & 11.04 & 0.20\\
114544-6305.4~ & 29.30 & 10.72 & 0.26 & 114545-6851.5~ & 65.8 & 10.67 & 0.28 & 114551-5733.8~ & 336 & 11.16 & 0.95\\
114553-6158.6~ & 67.3 & 11.26 & 0.74 & 114556-4856.0~ & 32.78 & 10.87 & 0.26 & 114559-6657.7~ & 340 & 9.82 & 0.17\\
114602-6922.5~ & 38.7 & 12.44 & 0.80 & 114610-7703.6~ & 793 & 12.32 & 0.77 & 114612-4512.4~ & 51.6 & 10.44 & 0.44\\
114612-4909.0~ & 864 & 11.65 & 0.46 & 114613-5704.1~ & 224 & 10.78 & 0.20 & 114618-5731.3~ & 324 & 11.39 & 0.85\\
114619-2809.5~ & 84.9 & 10.62 & 0.31 & 114627-3233.3~ & 432 & 10.45 & 0.43 & 114629-2712.1~ & 32.82 & 10.31 & 0.17\\
114633-4332.4~ & 64.2 & 10.81 & 0.57 & 114636-4331.1~ & 44.0 & 11.93 & 0.52 & 114647-1520.0~ & 60.4 & 9.82 & 0.85\\
114647-6206.6~ & 28.38 & 9.84 & 0.21 & 114648-5000.5~ & 792 & 12.59 & 0.64 & 114650-5636.5~ & 269 & 11.50 & 0.46\\
114701-0315.2~ & 294 & 12.72 & 0.57 & 114702-3429.0~ & 792 & 12.56 & 0.52 & 114707-7512.5~ & 474 & 12.61 & 1.30\\
114710-7013.0~ & 202 & 10.66 & 0.54 & 114720-4115.6~ & 196 & 11.85 & 0.36 & 114726-4831.8~ & 52.3 & 10.87 & 0.38\\
114729-6341.8~ & 250 & 10.04 & 0.46 & 114730-4128.6~ & 162 & 11.85 & 0.68 & 114734-4313.5~ & 50.9 & 10.49 & 0.38\\
114736-6902.9~ & 163 & 11.98 & 0.52 & 114737-8622.9~ & 194 & 12.59 & 1.17 & 114739-3316.6~v & 422 & 9.59 & 0.99\\
114740-0743.2~ & 36.3 & 10.49 & 0.25 & 114743-5751.2~ & 336 & 9.82 & 0.55 & 114744-1059.3~ & 0.248545 & 11.57 & 0.24\\
114755-2643.2~ & 32.17 & 11.08 & 0.29 & 114755-6614.7~ & 952 & 10.53 & 0.47 & 114756-5201.5~ & 32.86 & 11.17 & 0.23\\
114757-4118.8~ & 0.213645 & 11.83 & 0.33 & 114757-7536.5~ & 657 & 10.51 & 0.24 & 114800-6119.8~ & 212 & 11.89 & 0.65\\
114800-6212.4~v & 183 & 9.08 & 0.26 & 114805-1635.2~ & 105 & 9.76 & 0.98 & 114806-5749.6~ & 219 & 8.82 & 0.21\\
114811-5605.1~ & 63.1 & 11.26 & 0.23 & 114814-5014.3~ & 366 & 11.80 & 0.46 & 114818-4846.7~ & 130 & 10.89 & 0.19\\
114819-5401.7~ & 69.9 & 12.17 & 0.63 & 114819-6838.8~ & 226 & 11.70 & 0.52 & 114824-0619.7~ & 28.15 & 10.39 & 0.22\\
114824-3728.8~ & 0.83223 & 11.32 & 0.19 & 114826-4836.9~ & 207 & 10.50 & 0.35 & 114832-3644.0~ & 20.71 & 12.73 & 0.77\\
114838-4556.2~ & 61.8 & 11.11 & 0.42 & 114840-3136.7~ & 297 & 9.81 & 0.10 & 114843-5319.1~ & 204 & 12.09 & 0.35\\
114850-5226.9~ & 124 & 11.76 & 0.33 & 114905-8410.3~ & 760 & 10.15 & 1.05 & 114910-0735.1~ & 69.3 & 10.99 & 0.15\\
114917-0318.7~ & 81.2 & 8.66 & 0.51 & 114918-4235.3~ & 571 & 10.70 & 0.21 & 114919-5308.6~ & 438 & 11.75 & 0.41\\
114921-5221.9~ & 855 & 9.97 & 0.94 & 114923-4257.9~ & 66.8 & 8.77 & 0.29 & 114923-5726.8~ & 285 & 11.52 & 0.77\\
114930-3546.9~ & 1109 & 11.27 & 0.71 & 114930-5157.7~ & 857 & 11.60 & 0.43 & 114930-7609.5~ & 150 & 9.90 & 0.11\\
114933-1939.6~ & 541 & 11.11 & 0.39 & 114946-6339.0~ & 51.2 & 11.56 & 0.37 & 114947-5741.1~ & 20.03 & 9.71 & 0.16\\
114951-2735.0~ & 91.4 & 8.60 & 0.58 & 114953-6736.3~ & 36.6 & 12.16 & 0.65 & 114955-6255.3~ & 453 & 10.48 & 0.26\\
115010-7803.3~ & 151 & 11.31 & 0.35 & 115011-7314.1~ & 35.1 & 12.86 & 0.67 & 115014-4624.2~ & 250 & 10.72 & 0.27\\
115015-0959.8~ & 190 & 8.78 & 0.33 & 115021-4804.4~ & 85.3 & 11.84 & 0.33 & 115023-3545.8~ & 71.4 & 9.63 & 0.37\\
115023-4938.3~ & 792 & 10.45 & 0.27 & 115025-6251.3~ & 705 & 12.00 & 0.67 & 115027-1902.9~ & 28.36 & 11.01 & 0.25\\
115033-6414.4~ & 108 & 11.94 & 0.91 & 115043-4756.9~ & 164 & 10.29 & 1.06 & 115052-1712.7~ & 74.5 & 9.22 & 0.32\\
115059-3402.4~ & 76.3 & 11.51 & 0.25 & 115101-2638.8~ & 559 & 11.00 & 0.17 & 115103-3627.9~ & 181 & 10.61 & 0.13\\
115103-7305.3~ & 137 & 11.72 & 0.28 & 115104-6431.5~ & 366 & 12.16 & 0.39 & 115106-4626.2~ & 211 & 10.51 & 1.03\\
115108-2911.7~ & 164 & 12.98 & 1.07 & 115109-0713.0~ & 80.7 & 11.74 & 0.69 & 115114-3803.3~ & 754 & 12.98 & 0.84\\
115116-6946.6~ & 26.52 & 12.29 & 0.35 & 115119-7854.8~ & 793 & 12.67 & 0.60 & 115122-4922.2~ & 453 & 11.97 & 0.49\\
115129-5800.2~ & 156 & 13.22 & 1.14 & 115131-4718.3~ & 116 & 10.73 & 0.17 & 115132-6423.7~ & 1154 & 11.97 & 0.61\\
115133-5636.5~ & 200 & 13.15 & 0.94 & 115143-3912.4~v & 107 & 10.21 & 0.80 & 115143-4618.2~ & 53.0 & 12.03 & 0.77\\
115151-4150.5~ & 39.5 & 11.51 & 0.24 & 115151-7446.5~ & 132 & 12.93 & 1.17 & 115152-3821.3~v & 650 & 12.79 & 1.26\\
115152-4227.8~v & 214 & 9.97 & 0.82 & 115152-6015.2~ & 288 & 12.53 & 0.68 & 115154-7644.1~ & 155 & 12.36 & 1.12\\
115157-3255.8~ & 951 & 9.72 & 0.16 & 115204-4529.0~ & 28.28 & 8.89 & 0.17 & 115208-2821.1~ & 340 & 10.67 & 0.31\\
115216-5105.4~ & 153 & 12.53 & 0.94 & 115219-5016.9~ & 238 & 11.66 & 0.37 & 115227-2900.3~ & 500 & 11.45 & 0.58\\
115227-7253.3~ & 118 & 11.64 & 0.54 & 115231-7110.0~ & 21.54 & 11.02 & 0.21 & 115232-2546.9~ & 1225 & 10.06 & 0.46\\
115233-7104.5~ & 462 & 12.11 & 1.44 & 115234-4744.5~ & 37.7 & 11.30 & 0.23 & 115236-4841.0~ & 190 & 8.95 & 0.53\\
115242-4021.0~ & 214 & 10.91 & 0.71 & 115245-0735.8~v & 168 & 8.64 & 0.87 & 115246-3902.2~ & 219 & 11.18 & 0.22\\
115247-6924.4~? & 147 & 13.19 & 2.69 & 115247-7512.4~ & 862 & 12.30 & 0.69 & 115258-4759.6~ & 170 & 12.76 & 1.38\\
115259-6605.6~ & 464 & 11.24 & 0.43 & 115304-5606.1~ & 348 & 11.21 & 0.49 & 115305-5323.1~ & 214 & 12.76 & 0.70\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTable{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
115305-6023.3~ & 27.45 & 10.03 & 0.19 & 115307-5014.3~ & 340 & 12.17 & 0.72 & 115319-3930.5~ & 98.2 & 9.94 & 0.24\\
115319-4804.3~ & 951 & 12.07 & 0.85 & 115320-2732.7~ & 125 & 11.76 & 0.61 & 115324-7551.2~ & 54.3 & 9.89 & 0.41\\
115332-4629.3~ & 475 & 11.66 & 0.70 & 115333-6713.6~ & 62.6 & 12.28 & 0.79 & 115342-6522.1~ & 381 & 10.48 & 1.15\\
115356-4511.8~v & 119 & 10.65 & 0.97 & 115401-5839.6~ & 81.9 & 11.52 & 0.84 & 115402-2840.4~ & 679 & 12.88 & 0.63\\
115404-3042.1~ & 92.3 & 11.11 & 0.21 & 115409-5410.3~ & 428 & 9.92 & 0.57 & 115410-3952.0~ & 51.8 & 8.42 & 0.35\\
115410-5259.3~ & 672 & 11.03 & 0.44 & 115414-7051.8~ & 190 & 11.26 & 1.27 & 115415-5533.3~ & 103 & 12.20 & 0.42\\
115415-5846.3~ & 140 & 9.70 & 0.16 & 115419-2033.2~ & 237 & 10.86 & 0.32 & 115419-3759.6~ & 48.9 & 11.06 & 0.22\\
115419-6131.3~ & 32.82 & 11.42 & 0.40 & 115427-7553.8~ & 501 & 11.26 & 0.24 & 115439-0141.9~ & 99.8 & 9.59 & 0.40\\
115441-4948.9~ & 33.90 & 10.07 & 0.35 & 115453-4855.0~ & 38.2 & 10.76 & 0.32 & 115505-5325.0~ & 409 & 11.93 & 0.82\\
115512-4150.1~ & 214 & 11.12 & 0.43 & 115514-2316.7~ & 339 & 12.00 & 0.39 & 115518-5359.5~ & 896 & 12.65 & 0.51\\
115519-5258.2~ & 53.2 & 11.30 & 0.24 & 115521-5416.9~ & 79.7 & 11.51 & 0.26 & 115521-6407.3~ & 40.3 & 11.05 & 0.28\\
115529-7735.1~ & 51.4 & 13.35 & 1.03 & 115538-4543.9~ & 62.6 & 12.61 & 0.60 & 115551-3956.4~ & 673 & 13.51 & 1.16\\
115554-3953.6~v & 269 & 12.49 & 0.76 & 115557-4741.7~ & 679 & 12.69 & 1.02 & 115559-4954.0~ & 48.0 & 11.05 & 1.56\\
115559-5527.1~ & 37.2 & 11.28 & 0.21 & 115603-4226.8~ & 449 & 8.60 & 0.54 & 115605-3936.2~ & 121 & 11.77 & 0.31\\
115605-5955.8~ & 130 & 10.57 & 0.46 & 115618-2303.1~ & 352 & 10.26 & 0.20 & 115620-7912.4~ & 297 & 10.83 & 0.25\\
115622-6146.8~ & 793 & 11.86 & 0.55 & 115624-3416.4~v & 307 & 9.45 & 0.90 & 115627-5232.5~ & 72.8 & 11.47 & 1.54\\
115628-3808.9~ & 76.3 & 12.28 & 1.03 & 115629-8154.6~ & 952 & 12.70 & 0.85 & 115630-6918.3~ & 1.1733 & 11.01 & 0.25\\
115635-5314.1~ & 705 & 12.98 & 0.83 & 115636-0318.9~ & 25.48 & 10.51 & 0.18 & 115650-5511.2~ & 44.6 & 10.85 & 0.31\\
115653-6322.1~ & 1464 & 11.81 & 0.45 & 115655-5827.8~ & 77.4 & 12.64 & 0.91 & 115700-4414.6~ & 679 & 12.45 & 0.80\\
115701-6105.9~ & 288 & 11.34 & 0.36 & 115701-6840.0~ & 62.4 & 10.72 & 0.26 & 115713-7921.5~v & 20.00 & 10.52 & 2.86\\
115720-2520.0~ & 327 & 11.01 & 0.85 & 115724-5702.0~ & 198 & 10.05 & 0.73 & 115725-6911.6~ & 0.131881 & 12.09 & 0.37\\
115726-6652.7~ & 156 & 10.85 & 0.54 & 115727-3439.1~ & 74.3 & 10.11 & 0.23 & 115731-4910.5~v & 514 & 12.49 & 1.28\\
115734-5756.9~ & 254 & 9.16 & 0.41 & 115738-3037.4~ & 68.1 & 11.88 & 0.40 & 115740-6814.4~ & 81.7 & 9.66 & 0.29\\
115741-4602.4~ & 43.4 & 10.24 & 0.13 & 115741-4851.2~ & 905 & 10.40 & 0.53 & 115743-3739.1~ & 150 & 8.64 & 0.23\\
115745-4820.5~? & 43.8 & 10.18 & 0.35 & 115754-2638.1~ & 91.3 & 11.30 & 0.54 & 115758-6508.6~ & 397 & 12.89 & 0.85\\
115801-4047.2~ & 96.3 & 11.50 & 0.71 & 115802-4844.6~ & 1521 & 11.11 & 0.64 & 115804-7027.1~ & 141 & 9.83 & 0.79\\
115806-5621.2~ & 31.38 & 10.96 & 0.32 & 115808-6051.2~ & 74.2 & 11.82 & 0.77 & 115814-6235.9~ & 96.4 & 12.56 & 0.53\\
115815-1200.3~ & 96.6 & 10.78 & 0.36 & 115820-5058.0~ & 304 & 11.38 & 0.68 & 115829-6011.5~ & 827 & 12.19 & 0.58\\
115836-2915.6~ & 1811 & 11.20 & 0.74 & 115841-6441.4~ & 705 & 10.92 & 0.18 & 115848-4355.4~ & 317 & 11.62 & 0.40\\
115854-5430.5~ & 145 & 11.81 & 0.59 & 115903-5235.1~ & 154 & 11.97 & 1.86 & 115905-3016.0~ & 144 & 11.69 & 0.45\\
115910-4028.1~ & 115 & 10.94 & 0.41 & 115915-0607.2~ & 1172 & 11.90 & 0.57 & 115918-6115.2~ & 20.07 & 8.57 & 0.19\\
115920-3434.3~ & 22.24 & 11.44 & 0.18 & 115929-3118.5~ & 84.9 & 10.55 & 0.19 & 115932-4730.2~ & 827 & 10.84 & 0.36\\
115942-4959.5~ & 54.6 & 11.61 & 0.48 & 115944-5437.2~ & 56.0 & 10.71 & 0.18 & 115952-2346.9~ & 288 & 11.92 & 0.43\\
115953-2900.8~ & 65.1 & 13.14 & 0.96 & 115953-6212.7~ & 31.82 & 10.42 & 0.17 & 115955-0339.5~ & 1255 & 11.88 & 0.64\\
115955-4231.3~ & 608 & 12.59 & 1.45 & 115955-4804.7~ & 280 & 12.03 & 0.37 & 115957-4400.5~ & 679 & 10.30 & 0.23\\
\hline
}

